A polynomial pair invariant of alternating knots and links

We introduce an invariant of alternating knots and links (called here WRP), namely a pair of integer polynomials associated with their two checkerboard planar graphs from their minimal diagram. We prove that the invariant is well-defined and give its values obtained from calculations for some knots in the tables. This invariant is strong enough to distinguish all knots in the tables with up to 10 crossings (including their mirror images). We compare the strength of the new invariant with classical invariants, including the three-variable Kauffman bracket.

==> tableWRP12.txt <==
['K3a1', [w^6, 2*w^3 + 3*w^2]]
['K4a1', [r^4 + 2*r^2*w^2 + 2*w^2, 2*r^2*w^2 + w^4 + 2*r^2]]
['K5a1', [2*w^5 + w^4 + 3*w^2, w^6 + 2*w^5 + 2*w^2]]
['K5a2', [w^10, 2*w^5 + 5*w^2]]
['K6a1', [2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K6a2', [2*r^2*w^4 + w^6 + r^4 + w^2, 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K6a3', [2*r^2*w^4 + r^4 + 4*w^2, w^8 + 2*r^2*w^4 + 2*r^2]]
['K7a1', [2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 3*w^2, 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K7a2', [2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K7a3', [2*w^7 + w^6 + w^4 + 2*w^2, 4*w^5 + 3*w^4 + 5*w^2]]
['K7a4', [2*w^7 + w^4 + 5*w^2, w^10 + 2*w^7 + 2*w^2]]
['K7a5', [w^8 + 2*w^7 + 3*w^2, 2*w^7 + w^6 + 4*w^2]]
['K7a6', [2*w^6 + 4*w^4 + 7*w^2, 2*w^7 + 2*w^6 + w^2]]
['K7a7', [w^14, 2*w^7 + 7*w^2]]
['K8a1', [2*r^2*w^5 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K8a2', [2*w^6 + 4*w^5 + 2*w^4 + 4*w^2, 2*w^6 + 4*w^5 + 3*w^4 + 4*w^3 + 6*w^2]]
['K8a3', [2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + w^2, 2*r^5*w^2 + r^6 + 2*r^5*w + r^4 + 2*w^3 + 3*w^2]]
['K8a4', [r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r^2 + w^2, 2*r^5*w^2 + 2*r^5*w + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K8a5', [2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K8a6', [2*r^4*w^3 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + w^2, r^8 + 2*r^5*w^2 + 2*r^5*w + 2*w^3 + r^2 + 3*w^2]]
['K8a7', [2*r^4*w^3 + r^6 + 2*r^5 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K8a8', [w^10 + 2*r^2*w^6 + r^4 + w^2, 2*r^2*w^5 + 2*w^6 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K8a9', [2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 4*w^2, 2*r^2*w^5 + 3*w^6 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K8a10', [2*r^2*w^6 + w^6 + r^4 + 3*w^2, 3*w^6 + 4*r^2*w^3 + 2*r^2 + 3*w^2]]
['K8a11', [2*r^2*w^6 + r^4 + 6*w^2, w^12 + 2*r^2*w^6 + 2*r^2]]
['K8a12', [8*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 8*r*w^2 + 4*r^2 + 4*w^2, 8*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 8*r^2*w + 4*r^2 + 4*w^2]]
['K8a13', [2*r^2*w^6 + 2*w^6 + r^4, 2*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K8a14', [2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K8a15', [2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K8a16', [2*r^3*w^4 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + w^2, 2*r^4*w^3 + r^6 + 2*r^4*w + 2*w^4 + r^2 + 4*w^2]]
['K8a17', [2*r^3*w^4 + 2*r*w^4 + 2*r^4 + 4*r^2 + 4*w^2, 2*r^4*w^4 + w^8 + r^6 + r^2]]
['K8a18', [r^8 + 2*r^4*w^4 + 4*w^2, 2*r^4*w^4 + w^8 + 4*r^2]]
['K9a1', [2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^5*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K9a2', [2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + 2*w^2, 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K9a3', [2*r^4*w^4 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K9a4', [2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K9a5', [2*w^6 + 4*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + r^4 + 4*w^3 + r^2 + 6*w^2]]
['K9a6', [2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K9a7', [2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + r^6 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K9a8', [r^8 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^5 + w^4 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K9a9', [2*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + r^4 + 5*r^2 + 2*w^2, 2*r^7 + 2*r^5*w^2 + r^6 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2]]
['K9a10', [2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r^2 + 2*w^2, 2*r^7 + 2*r^5*w^2 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K9a11', [2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^2 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K9a12', [2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K9a13', [2*r*w^6 + 4*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^4 + 4*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K9a14', [2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4 + 2*w^2, 2*r^4*w^3 + 4*r^2*w^4 + 2*w^5 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K9a15', [2*r^5*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K9a16', [2*w^8 + 4*w^5 + 2*w^4 + 5*w^2, 8*w^5 + 6*w^4 + 5*w^2]]
['K9a17', [r^8 + 2*r^6*w^2 + 2*r^4*w^2 + r^4 + 2*r^2*w^2 + 3*w^2, 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K9a18', [2*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + 5*w^2, 2*r^4*w^3 + 4*r^2*w^4 + w^6 + 2*w^5 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K9a19', [2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + r^4 + w^4 + 2*w^2, 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K9a20', [2*r^6*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 5*r^2 + 2*w^2, r^8 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K9a21', [2*r^6*w^2 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2 + 2*w^2, 2*r^6 + 2*r^4*w^2 + 4*r^4 + 4*r^2*w^2 + w^4 + 7*r^2]]
['K9a22', [2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 5*w^2, 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*w^3 + 2*r^2 + 3*w^2]]
['K9a23', [w^10 + 2*w^9 + w^4 + 2*w^2, 4*w^7 + 3*w^4 + 7*w^2]]
['K9a24', [2*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 5*w^2, 4*w^7 + w^6 + 3*w^4 + 4*w^2]]
['K9a25', [2*w^9 + 2*w^6 + w^4 + w^2, 2*w^6 + 4*w^5 + 4*w^4 + 2*w^3 + 9*w^2]]
['K9a26', [2*w^9 + w^6 + w^4 + 4*w^2, w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 5*w^2]]
['K9a27', [2*w^9 + w^4 + 7*w^2, w^14 + 2*w^9 + 2*w^2]]
['K9a28', [6*r^4*w^2 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 4*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K9a29', [2*r^6 + 6*r^4*w^2 + 3*r^4 + 6*r^2*w^2 + 3*w^2, 6*r^4*w^2 + 6*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K9a30', [2*w^7 + 2*w^6 + 6*w^5 + 5*w^4 + 7*w^2, 2*w^7 + 2*w^6 + 6*w^5 + 6*w^4 + 5*w^2]]
['K9a31', [2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*w^4 + 3*r^2]]
['K9a32', [2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^6 + 6*r^4*w^2 + 4*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K9a33', [2*w^9 + w^8 + w^6 + 2*w^2, 2*w^7 + 2*w^6 + 2*w^5 + w^4 + 7*w^2]]
['K9a34', [2*w^8 + 3*w^6 + 2*w^4 + 6*w^2, 2*w^7 + 3*w^6 + 2*w^5 + w^4 + 4*w^2]]
['K9a35', [2*w^9 + w^8 + 5*w^2, w^10 + 2*w^9 + 4*w^2]]
['K9a36', [2*w^8 + 2*w^6 + 2*w^4 + 9*w^2, w^10 + 2*w^9 + w^6 + w^2]]
['K9a37', [12*r*w^4 + 12*r^2*w^2 + 6*w^4 + 2*r^3 + 12*r*w^2 + 3*r^2 + 6*w^2, 6*r^2*w^4 + 12*r^2*w^3 + 6*r^2*w^2 + 4*w^3 + 3*r^2 + 6*w^2]]
['K9a38', [w^12 + 2*w^9 + 3*w^2, 2*w^9 + w^6 + 6*w^2]]
['K9a39', [7*w^6 + 6*w^2, 2*w^9 + 2*w^6 + 3*w^2]]
['K9a40', [6*w^6 + 9*w^2, 2*w^9 + 3*w^6]]
['K9a41', [w^18, 2*w^9 + 9*w^2]]
['K10a1', [2*r^6*w^2 + 4*r^4*w^2 + 3*r^4 + 6*r^2*w^2 + 4*w^2, 2*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K10a2', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K10a3', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a4', [2*r^2*w^7 + 2*w^7 + w^6 + r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K10a5', [2*r^2*w^7 + 2*w^7 + r^4 + 2*r^2*w^2 + w^4 + 6*w^2, w^8 + 2*r^2*w^5 + 4*w^6 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K10a6', [4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + w^4 + 5*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a7', [2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a8', [2*w^8 + 2*w^7 + w^6 + 2*w^5 + 2*w^4 + 3*w^2, 2*w^7 + 4*w^6 + 4*w^5 + w^4 + 2*w^3 + 8*w^2]]
['K10a9', [2*w^8 + 2*w^7 + 2*w^5 + 2*w^4 + 6*w^2, 2*w^7 + 5*w^6 + 4*w^5 + w^4 + 2*w^3 + 5*w^2]]
['K10a10', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a11', [2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a12', [2*r^2*w^6 + 6*r^2*w^4 + 2*w^6 + r^4 + 4*w^4 + 8*w^2, 2*r^2*w^5 + 4*w^6 + 6*r^2*w^3 + 12*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K10a13', [3*w^8 + 2*w^7 + 2*w^5 + w^4 + 4*w^2, 2*w^8 + 2*w^7 + 4*w^5 + 3*w^4 + 2*w^3 + 8*w^2]]
['K10a14', [2*w^7 + 2*w^6 + 4*w^5 + 5*w^4 + 8*w^2, 2*w^8 + 2*w^7 + w^6 + 4*w^5 + 3*w^4 + 2*w^3 + 5*w^2]]
['K10a15', [2*r^5*w^3 + 2*r^7 + 2*r^2*w^3 + w^4 + 7*r^2 + w^2, r^10 + 2*r^7*w^2 + 2*r^7*w + r^4 + 2*w^3 + 3*w^2]]
['K10a16', [2*r^5*w^3 + 2*r^7 + r^6 + 2*r^2*w^3 + w^4 + 4*r^2 + w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a17', [2*w^6 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K10a18', [2*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 3*r^4 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + r^6 + r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K10a19', [r^10 + 2*r^5*w^3 + 2*r^7 + 2*r^2*w^3 + w^4 + 2*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a20', [2*r^4*w^4 + 4*r^2*w^4 + 2*r^4 + 6*w^2, 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^2 + 3*w^4 + 4*r^2]]
['K10a21', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6 + 10*r^4*w + 4*r^4 + 10*r^2*w^2 + 10*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K10a22', [2*r^5*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + r^6 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K10a23', [r^8 + 2*r^6*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + r^4 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K10a24', [2*r^6*w^2 + 6*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^6*w + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K10a25', [2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a26', [2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 3*w^2, 4*r^2*w^5 + 4*w^6 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K10a27', [6*r^4*w^2 + 3*r^4 + 6*r^2*w^2 + 4*w^2, 2*r^6*w + 6*r^4*w^2 + 6*r^2*w^3 + 2*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K10a28', [2*r^2*w^7 + 2*r^2*w^4 + w^6 + 2*w^5 + r^4 + w^4 + 3*w^2, 4*w^6 + 6*r^2*w^3 + 3*w^4 + 2*r^2 + 6*w^2]]
['K10a29', [2*r^2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 6*w^2, 5*w^6 + 6*r^2*w^3 + 3*w^4 + 2*r^2 + 3*w^2]]
['K10a30', [4*r^4*w^3 + 4*r^5 + 3*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a31', [2*r^3*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a32', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K10a33', [2*r^2*w^7 + w^8 + 2*w^7 + r^4 + 2*r^2*w^2 + 4*w^2, 2*r^2*w^5 + 4*w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K10a34', [2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^2*w^5 + 5*w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K10a35', [2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K10a36', [6*r^2*w^5 + 6*r*w^5 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^4 + 12*r^2*w^3 + 8*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 7*w^2]]
['K10a37', [2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + r^4 + w^4 + 6*w^2, 4*r^2*w^5 + 5*w^6 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K10a38', [6*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7 + 4*r^5*w + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a39', [2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^3 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K10a40', [4*w^7 + 3*w^6 + 2*w^4 + 3*w^2, 2*w^7 + 4*w^6 + 4*w^5 + 6*w^4 + 6*w^3 + 10*w^2]]
['K10a41', [2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + r^6 + 2*w^3 + 3*w^2]]
['K10a42', [2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K10a43', [2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a44', [2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + w^4 + r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K10a45', [6*w^7 + 2*w^6 + 2*w^5 + 5*w^4 + 8*w^2, 6*w^6 + 10*w^5 + 6*w^4 + 4*w^3 + 6*w^2]]
['K10a46', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K10a47', [2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + w^4 + 5*r^2 + w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a48', [2*r^3*w^5 + 2*r^2*w^5 + 2*r^5 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + r^6 + w^6 + 2*w^5 + r^4 + 2*w^2]]
['K10a49', [2*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^5 + w^4 + 2*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + w^6 + 2*w^5 + r^4 + 3*r^2 + 2*w^2]]
['K10a50', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K10a51', [4*w^7 + 2*w^6 + 2*w^4 + 6*w^2, 3*w^8 + 4*w^7 + 2*w^6 + 4*w^3 + 6*w^2]]
['K10a52', [2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a53', [2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K10a54', [2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K10a55', [2*r^3*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^3 + r^6 + 2*r^4*w + 7*w^4 + r^2 + 4*w^2]]
['K10a56', [2*r^6*w^3 + 2*r^7 + 2*r*w^3 + w^4 + 7*r^2 + w^2, r^12 + 2*r^7*w^2 + 2*r^7*w + 2*w^3 + r^2 + 3*w^2]]
['K10a57', [2*r^6*w^3 + 2*r^7 + r^6 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 3*r^6 + 4*r^4*w^2 + 4*r^4*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K10a58', [2*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 3*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 3*r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K10a59', [w^14 + 2*r^2*w^8 + r^4 + w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K10a60', [w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + r^4 + 4*w^2, 2*r^2*w^7 + 2*w^8 + w^6 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K10a61', [2*r^2*w^6 + 2*w^7 + w^6 + 2*r^2*w^3 + r^4 + w^4 + 3*w^2, 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K10a62', [4*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^2*w^7 + 2*w^8 + 2*w^6 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K10a63', [2*r^4*w^5 + r^8 + 2*r^4*w^2 + 2*w^5 + w^4 + 4*w^2, 4*r^4*w^3 + 2*r^4*w + 7*w^4 + 4*r^2 + 4*w^2]]
['K10a64', [r^10 + 2*r^6*w^3 + 2*r^7 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K10a65', [2*r^2*w^6 + 2*w^7 + 2*r^2*w^3 + r^4 + w^4 + 6*w^2, w^10 + 2*r^2*w^7 + 2*w^8 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K10a66', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a67', [2*r^6*w^3 + 2*r^7 + 2*r^6 + 2*r*w^3 + w^4 + r^2 + w^2, 2*r^6 + 4*r^4*w^2 + 4*r^4*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K10a68', [2*r^4*w^5 + 2*r*w^5 + 2*r^5 + w^4 + 5*r^2 + 3*w^2, r^8 + 2*r^5*w^3 + 2*r^5*w^2 + w^6 + 2*w^5 + r^2 + 2*w^2]]
['K10a69', [2*r^4*w^5 + r^6 + 2*r*w^5 + 2*r^5 + w^4 + 2*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K10a70', [2*r^2*w^8 + w^10 + r^4 + 3*w^2, 2*w^8 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + 2*r^2 + 5*w^2]]
['K10a71', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^5 + r^4 + w^4 + 6*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r^2 + 2*w^2]]
['K10a72', [2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K10a73', [2*r^2*w^8 + 2*w^6 + r^4 + 2*w^2, 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + w^4 + 2*r^2 + 6*w^2]]
['K10a74', [2*r^2*w^8 + w^6 + r^4 + 5*w^2, w^10 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 2*r^2 + 3*w^2]]
['K10a75', [2*r^2*w^8 + r^4 + 8*w^2, w^16 + 2*r^2*w^8 + 2*r^2]]
['K10a76', [6*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^2 + 6*r*w^2 + 6*r^2 + 4*w^2, 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 3*r^2 + 4*w^2]]
['K10a77', [6*r^5*w^2 + 3*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^2 + 6*r*w^2 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K10a78', [2*r^3*w^5 + 2*r^2*w^5 + w^6 + 2*r^5 + w^4 + 5*r^2, 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*w^5 + r^4 + 5*w^2]]
['K10a79', [2*r^4*w^5 + 2*r*w^5 + w^6 + 2*r^5 + w^4 + 5*r^2, r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*w^5 + r^2 + 5*w^2]]
['K10a80', [2*r^4*w^5 + r^6 + 2*r*w^5 + w^6 + 2*r^5 + w^4 + 2*r^2, 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K10a81', [2*r^2*w^8 + w^10 + w^6 + r^4, 2*w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 2*r^2 + 8*w^2]]
['K10a82', [2*r^2*w^6 + 2*r^2*w^5 + w^6 + 2*w^5 + r^4 + w^4 + 3*w^2, 2*w^8 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + 2*r^2 + 5*w^2]]
['K10a83', [2*r^3*w^5 + w^8 + 4*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 6*w^2]]
['K10a84', [2*r^3*w^4 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 3*w^2]]
['K10a85', [4*r^4*w^3 + 4*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 7*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 6*r^4*w + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K10a86', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, r^8 + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K10a87', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + 3*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a88', [4*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K10a89', [4*r^4*w^2 + 16*r^3*w^2 + 7*r^4 + 10*r^2*w^2 + 8*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^3 + 10*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K10a90', [8*r^2*w^4 + 12*r*w^4 + 8*r^2*w^2 + 6*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^5 + 8*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K10a91', [2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 6*w^2]]
['K10a92', [2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 3*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 3*w^2]]
['K10a93', [2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + r^2 + 5*w^2]]
['K10a94', [2*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a95', [2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K10a96', [2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + w^4 + 2*r^2 + 6*w^2]]
['K10a97', [2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K10a98', [4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 4*r^2*w^5 + 4*w^6 + 4*r^2*w^3 + 3*w^4 + 2*r^2 + 6*w^2]]
['K10a99', [2*r^5*w^2 + 4*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a100', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 3*w^4 + 4*r^2 + 4*w^2]]
['K10a101', [2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + r^2 + 2*w^2]]
['K10a102', [12*w^6 + 14*w^4 + 10*w^2, 4*w^7 + 6*w^6 + 8*w^5 + 6*w^4 + 4*w^3 + 6*w^2]]
['K10a103', [2*r^4*w^4 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^4 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*w^5 + 2*r^4 + r^2 + 5*w^2]]
['K10a104', [2*r^7 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 7*r^2 + 3*w^2, 4*r^5*w^2 + r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 3*w^2]]
['K10a105', [2*r^7 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 4*r^2 + 3*w^2, 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a106', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2 + 5*w^2]]
['K10a107', [2*r^4*w^5 + w^8 + 2*r*w^5 + 2*r^5 + 5*r^2 + w^2, 2*r^5*w^4 + r^8 + 2*r^5*w + 2*w^5 + r^2 + 5*w^2]]
['K10a108', [2*r^4*w^5 + w^8 + r^6 + 2*r*w^5 + 2*r^5 + 2*r^2 + w^2, 2*r^4*w^4 + 2*r^2*w^4 + 2*r^4*w + 2*w^5 + 2*r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K10a109', [2*r^4*w^4 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K10a110', [w^10 + 2*r^3*w^6 + 2*r*w^6 + 2*r^4 + 4*r^2 + w^2, 2*r^4*w^5 + r^6 + 2*w^6 + 2*r^4*w + r^2 + 6*w^2]]
['K10a111', [2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + r^6 + 3*w^6 + 2*r^4*w + r^2 + 3*w^2]]
['K10a112', [2*r^3*w^6 + 2*r*w^6 + w^6 + 2*r^4 + 4*r^2 + 3*w^2, 4*r^4*w^3 + r^6 + 3*w^6 + r^2 + 3*w^2]]
['K10a113', [2*r^3*w^6 + 2*r*w^6 + 2*r^4 + 4*r^2 + 6*w^2, w^12 + 2*r^4*w^6 + r^6 + r^2]]
['K10a114', [2*r^4*w^6 + w^10 + r^8 + w^2, 2*r^4*w^5 + 2*w^6 + 2*r^4*w + 4*r^2 + 6*w^2]]
['K10a115', [r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^5 + w^4 + 4*w^2, 2*r^4*w^5 + 3*w^6 + 2*r^4*w + 4*r^2 + 3*w^2]]
['K10a116', [2*r^4*w^6 + r^8 + w^6 + 3*w^2, 4*r^4*w^3 + 3*w^6 + 4*r^2 + 3*w^2]]
['K10a117', [2*r^4*w^6 + r^8 + 6*w^2, w^12 + 2*r^4*w^6 + 4*r^2]]
['K10a118', [4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 4*r*w^3 + 2*w^4 + 5*r^2 + w^2, 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K10a119', [4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^5 + 4*r*w^3 + 2*w^4 + 2*r^2 + w^2, 4*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K10a120', [4*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 4*r^3*w^2 + 6*r^2*w^2 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^4*w^3 + 4*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K10a121', [10*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 10*r^2*w^2 + 10*r*w^2 + 5*r^2 + 5*w^2, 10*r^2*w^4 + 10*r^2*w^3 + 2*w^5 + 10*r^2*w^2 + 10*r^2*w + 5*r^2 + 5*w^2]]
['K10a122', [2*r^3*w^6 + 2*r*w^6 + 2*w^6 + 2*r^4 + 4*r^2, 4*r^4*w^3 + r^6 + 2*w^6 + r^2 + 6*w^2]]
['K10a123', [2*r^4*w^6 + r^8 + 2*w^6, 4*r^4*w^3 + 2*w^6 + 4*r^2 + 6*w^2]]
['K11a1', [2*r^4*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a2', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a3', [2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w + 4*r^5*w^2 + r^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K11a4', [2*r^5*w^3 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2 + 2*w^2, 2*r^7*w + 4*r^5*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K11a5', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a6', [2*r^4*w^5 + 4*r^2*w^5 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^2 + 8*r^2*w^3 + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K11a7', [2*r^6*w^3 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, r^8 + 2*r^7*w + 4*r^5*w^2 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a8', [2*r^6*w^3 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^6*w + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K11a9', [2*r^4*w^6 + w^10 + 2*r^2*w^6 + 2*r^4 + 2*r^2*w^2 + 2*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K11a10', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K11a11', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^5 + r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a12', [2*r^4*w^6 + 2*r^2*w^6 + w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a13', [2*r^4*w^6 + 2*r^2*w^6 + 2*r^4 + 2*r^2*w^2 + 7*w^2, w^10 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K11a14', [2*r*w^6 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K11a15', [2*r^4*w^3 + 2*r^6 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a16', [2*r^4*w^3 + 3*r^6 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a17', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a18', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^4 + 2*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a19', [2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 6*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a20', [2*r^2*w^7 + 2*r^2*w^6 + w^6 + 2*w^5 + r^4 + w^4 + 4*w^2, 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a21', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^5 + r^4 + w^4 + 7*w^2, 3*w^8 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a22', [2*w^8 + 2*r^2*w^5 + 2*r*w^5 + w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 2*w^5 + r^4 + 2*w^3 + r^2 + 8*w^2]]
['K11a23', [2*w^8 + 2*r^2*w^5 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*w^5 + r^4 + 2*w^3 + r^2 + 5*w^2]]
['K11a24', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K11a25', [2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 6*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a26', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K11a27', [4*r^5*w^2 + 6*r^4*w^2 + 6*r^3*w^2 + 8*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a28', [2*r^5*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 2*w^2, 2*r^5*w^3 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a29', [2*r^5*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 4*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K11a30', [2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a31', [2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*w^4 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a32', [2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a33', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a34', [2*r*w^7 + 2*r^3*w^4 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a35', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K11a36', [4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 7*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a37', [2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + w^8 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a38', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a39', [2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a40', [3*w^8 + 2*r^2*w^5 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*w^3 + r^2 + 8*w^2]]
['K11a41', [2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*w^3 + r^2 + 5*w^2]]
['K11a42', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a43', [6*w^6 + 6*w^5 + 3*w^4 + 5*w^2, 2*w^8 + 6*w^7 + 6*w^6 + 2*w^5 + w^4 + 6*w^3 + 9*w^2]]
['K11a44', [4*r^3*w^3 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + r^6 + r^4 + 4*w^3 + 6*w^2]]
['K11a45', [2*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*w^5 + w^4 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a46', [r^6 + 4*r^3*w^3 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a47', [4*r^3*w^3 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + r^6 + r^4 + 4*w^3 + 6*w^2]]
['K11a48', [4*r^5*w^2 + 2*r^4*w^2 + 4*r^5 + 4*r^4 + 5*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K11a49', [2*r^2*w^7 + 2*w^7 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 4*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K11a50', [2*r^2*w^7 + 2*w^7 + 2*r^2*w^4 + r^4 + w^4 + 7*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 2*w^2]]
['K11a51', [2*r^4*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + r^4 + 4*r^2*w^2 + 2*w^4 + 5*r^2]]
['K11a52', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^2 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 7*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K11a53', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, r^8 + 2*r^7*w + 2*r^7 + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a54', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w + 2*r^6 + 4*r^4*w^2 + 8*r^4*w + 4*r^4 + 8*r^2*w^2 + 8*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a55', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^6 + 2*w^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, r^10 + 2*r^6*w^4 + 2*r^6*w^3 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a56', [2*r^5*w^3 + 2*r^5*w^2 + 3*r^6 + 2*w^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a57', [2*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6 + w^4 + 2*w^3 + 3*w^2]]
['K11a58', [3*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + w^4 + 3*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + r^6 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a59', [r^12 + 2*r^6*w^3 + 2*r^6*w^2 + 2*w^5 + w^4 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a60', [2*r^2*w^7 + w^8 + 2*w^7 + 2*r^2*w^4 + r^4 + 5*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K11a61', [2*r^2*w^6 + 4*r^2*w^4 + 2*w^6 + r^4 + 4*w^4 + 9*w^2, 2*r^2*w^6 + 2*w^8 + w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 2*w^2]]
['K11a62', [2*r^7*w^2 + 2*r^7 + 2*r^4*w^2 + r^4 + 7*r^2 + 2*w^2, r^10 + 2*r^9 + 2*r^7*w^2 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2]]
['K11a63', [2*r^7*w^2 + 2*r^7 + r^6 + 2*r^4*w^2 + r^4 + 4*r^2 + 2*w^2, 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K11a64', [2*r^5*w^2 + 4*r^4*w^2 + 4*r^5 + 4*r^4 + 5*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + r^6 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K11a65', [r^10 + 2*r^7*w^2 + 2*r^7 + 2*r^4*w^2 + r^4 + 2*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K11a66', [2*r^6*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 3*r^6 + 6*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K11a67', [2*r^6*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^6 + 6*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K11a68', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^4 + 6*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K11a69', [2*r^4*w^4 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 6*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 3*w^2]]
['K11a70', [2*r^4*w^5 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K11a71', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^2*w^5 + 6*r^2*w^4 + 10*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K11a72', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a73', [4*r^5*w^2 + 4*r^4*w^2 + 12*r^3*w^2 + 3*r^4 + 10*r^2*w^2 + 8*r*w^2 + 4*r^2 + 5*w^2, 6*r^4*w^3 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K11a74', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 2*r^4 + w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K11a75', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K11a76', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a77', [4*r^5*w^2 + 6*r^3*w^2 + 8*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w + 2*r^5*w^2 + 2*r^5*w + 2*r^5 + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a78', [4*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^3 + 8*r^2*w^4 + 4*w^5 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a79', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a80', [2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a81', [2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K11a82', [2*r^5*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^2 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a83', [2*r*w^8 + 2*r^2*w^5 + 2*r*w^5 + w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K11a84', [2*r^5*w^3 + 2*r^2*w^5 + 3*r^6 + 4*r^3*w^2 + 2*r*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a85', [2*r*w^8 + 2*r^2*w^5 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K11a86', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^2*w^5 + 2*r*w^5 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K11a87', [2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K11a88', [2*r^5*w^4 + 4*r^3*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 4*r^2 + 2*w^2, 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K11a89', [2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^3 + 6*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a90', [2*r^5*w^4 + 4*r^3*w^4 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K11a91', [2*r^4*w^4 + 2*r^3*w^4 + 4*r^2*w^4 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^2 + 4*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a92', [2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^5*w^3 + r^6 + 2*r^5*w + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K11a93', [2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + w^4 + 2*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K11a94', [2*w^10 + 2*w^7 + w^6 + 2*w^5 + 2*w^4 + 4*w^2, 4*w^6 + 6*w^5 + 9*w^4 + 2*w^3 + 9*w^2]]
['K11a95', [2*w^10 + 2*w^7 + 2*w^5 + 2*w^4 + 7*w^2, w^8 + 4*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 5*w^2]]
['K11a96', [2*r^4*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a97', [2*r^6*w^4 + r^8 + 2*r^4*w^4 + w^6 + r^4 + 2*r^2*w^2 + 2*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K11a98', [2*r^6*w^4 + r^8 + 2*r^4*w^4 + r^4 + 2*r^2*w^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K11a99', [4*r^4*w^3 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 4*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a100', [4*r^2*w^5 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 8*w^3 + 2*r^2 + 9*w^2]]
['K11a101', [2*r*w^7 + 6*r^2*w^5 + 2*r^2*w^4 + 6*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a102', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K11a103', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^4 + 7*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + w^2]]
['K11a104', [4*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^5*w^2 + 4*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a105', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + w^6 + r^4 + w^4 + 4*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a106', [4*r^4*w^3 + 2*w^6 + 2*r^5 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + r^8 + 4*r^5*w^3 + 2*r^5*w^2 + 4*w^3 + r^2 + 6*w^2]]
['K11a107', [4*r^4*w^3 + r^6 + 2*w^6 + 2*r^5 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K11a108', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + 2*r^3*w^2 + r^4 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a109', [2*r^4*w^3 + 2*r*w^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K11a110', [2*r^5*w^2 + 2*r^2*w^5 + 3*r^6 + 4*r^3*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^2 + r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a111', [2*r^4*w^3 + 2*r*w^6 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K11a112', [4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 2*w^2, 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a113', [2*r^6*w^2 + 6*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + 2*r^5*w^2 + r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a114', [4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^3*w^4 + 6*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a115', [2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 5*w^2, 4*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a116', [2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*w^4 + 5*w^2, 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a117', [2*w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 7*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a118', [2*r^4*w^6 + 4*r^2*w^4 + w^6 + 2*r^4 + 4*w^2, 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 4*r^2 + 4*w^2]]
['K11a119', [2*r^4*w^6 + 4*r^2*w^4 + 2*r^4 + 7*w^2, 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 4*r^2 + w^2]]
['K11a120', [4*r^6*w^2 + 4*r^5 + 2*r^3*w^2 + 4*r^4 + 5*r^2 + 2*w^2, 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K11a121', [2*r^5*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 8*r^2*w^2 + 2*w^4 + 7*r^2]]
['K11a122', [2*r^6*w^2 + 6*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + r^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a123', [2*w^9 + 6*w^7 + 2*w^6 + 5*w^4 + 9*w^2, 4*w^7 + 2*w^6 + 12*w^5 + 9*w^4 + 5*w^2]]
['K11a124', [2*w^9 + 2*w^8 + 4*w^6 + 6*w^5 + 3*w^4 + 5*w^2, 2*w^7 + 6*w^6 + 12*w^5 + 10*w^4 + 8*w^3 + 11*w^2]]
['K11a125', [4*r^2*w^6 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 10*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K11a126', [2*r^3*w^6 + 2*r^2*w^6 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a127', [2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 2*r*w^4 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K11a128', [6*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a129', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + r^4 + 6*r^2 + 3*w^2, 2*r^7*w + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a130', [2*r^7*w^2 + 2*r^6*w^2 + 3*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + r^4 + 3*r^2 + 3*w^2, 2*r^7*w + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a131', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a132', [2*r^4*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a133', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + r^4 + w^4 + 7*w^2, 2*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a134', [4*r^2*w^5 + 4*r*w^5 + 2*w^6 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a135', [6*r^4*w^4 + 6*r^3*w^4 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 10*r^2*w^2 + 7*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K11a136', [4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 8*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^6*w + 2*r^6 + 6*r^4*w^2 + 10*r^4*w + 4*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a137', [4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 2*w^2]]
['K11a138', [4*r^4*w^4 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 7*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K11a139', [2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K11a140', [r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + w^6 + w^4 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K11a141', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K11a142', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^4 + 7*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + r^8 + r^6 + 2*r^2*w^2 + w^4 + 2*r^2]]
['K11a143', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + r^4 + 4*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K11a144', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + r^4 + 4*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + r^8 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K11a145', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + r^4 + r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K11a146', [2*r^6*w^2 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 6*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K11a147', [2*r^2*w^6 + 2*r*w^6 + 4*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a148', [6*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + r^4 + 4*w^4 + 9*w^2, 4*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a149', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K11a150', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^5 + 4*r^4 + 5*r^2 + 2*w^2, 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 6*r^5 + 2*r^3*w^2 + 5*r^4 + 4*r^2*w^2 + w^4 + 7*r^2]]
['K11a151', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K11a152', [2*r^6*w^3 + 2*r^6*w^2 + r^6 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K11a153', [2*r^3*w^5 + 2*w^7 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + r^6 + w^6 + 2*w^5 + w^4 + r^2 + 2*w^2]]
['K11a154', [2*r^4*w^5 + r^8 + 2*w^7 + 2*r^4*w^2 + w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + w^6 + 2*w^5 + w^4 + 4*r^2 + 2*w^2]]
['K11a155', [4*r^5*w^3 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + w^4 + 4*r^3 + 6*r^2 + w^2, 4*r^6 + 8*r^4*w^2 + 8*r^4*w + 10*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a156', [2*r^5*w^4 + 2*r^4*w^4 + w^6 + 2*r^5 + r^4 + 5*r^2 + w^2, 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^5*w + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K11a157', [2*r^6*w^3 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a158', [4*r^3*w^5 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^2 + 2*r^2*w^3 + w^4 + 6*r^2 + 3*w^2, 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a159', [2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a160', [2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a161', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5 + r^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + w^8 + 2*r^7 + r^6 + 2*r^2*w^4 + r^4 + 2*r^2]]
['K11a162', [4*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 8*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K11a163', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + w^6 + r^4 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K11a164', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K11a165', [2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + w^8 + r^6 + 2*w^3 + r^2 + 3*w^2]]
['K11a166', [r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + w^4 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + w^8 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a167', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K11a168', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K11a169', [2*r^6*w^2 + 2*r^5*w^3 + 4*r^4*w^3 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K11a170', [4*r^3*w^5 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 8*r^2*w^4 + 4*r^4*w + 16*r^2*w^3 + 2*r^4 + 20*r^2*w^2 + 12*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K11a171', [6*r^2*w^5 + 2*r^3*w^3 + 4*r*w^5 + 8*r^3*w^2 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 8*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^5 + 8*r^2*w^4 + 12*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K11a172', [2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a173', [2*r^4*w^5 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^3 + 2*r^4*w^2 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K11a174', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^6 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, r^8 + 4*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a175', [2*r^3*w^6 + 4*r^4*w^3 + 2*r^5 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K11a176', [2*r^2*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a177', [2*r*w^8 + w^8 + 2*r^2*w^5 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K11a178', [2*r*w^7 + 2*r^2*w^4 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K11a179', [w^10 + 4*r^2*w^6 + 2*r^4*w^2 + 2*r^4 + 2*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*w^7 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K11a180', [2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^4*w^4 + r^6 + 2*r^2*w^4 + 2*r^4*w + 2*w^5 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K11a181', [2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 5*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*w^7 + w^6 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K11a182', [2*r^7*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, r^10 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a183', [2*r^7*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a184', [2*r^6*w^2 + 2*r^4*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + r^8 + 2*r^5*w^3 + 2*r^5*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a185', [2*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K11a186', [2*w^8 + 4*w^7 + w^6 + 2*w^4 + 4*w^2, 8*w^7 + 6*w^4 + 7*w^2]]
['K11a187', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 3*r^6 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a188', [r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + r^4 + 2*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^4 + 2*r^4*w + 2*w^5 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K11a189', [2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + r^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a190', [2*r^2*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^2*w^6 + w^8 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a191', [2*w^10 + w^8 + 2*w^7 + 2*w^5 + w^4 + 5*w^2, 4*w^7 + 2*w^6 + 4*w^5 + 4*w^4 + 7*w^2]]
['K11a192', [2*w^9 + 2*w^7 + 2*w^6 + 2*w^5 + 5*w^4 + 9*w^2, 4*w^7 + 3*w^6 + 4*w^5 + 4*w^4 + 4*w^2]]
['K11a193', [4*r^5*w^2 + 3*r^6 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K11a194', [4*r^5*w^2 + 2*r^6 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a195', [r^12 + 2*r^8*w^2 + 2*r^6*w^2 + r^4 + 2*r^2*w^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a196', [4*r^5*w^2 + 6*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a197', [2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a198', [2*r^3*w^6 + 4*r^4*w^3 + r^6 + 2*r^5 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K11a199', [2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + r^6 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K11a200', [2*w^8 + 4*w^7 + 2*w^4 + 7*w^2, 8*w^7 + w^6 + 6*w^4 + 4*w^2]]
['K11a201', [r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^4 + r^4 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K11a202', [4*r^2*w^6 + 2*r^4*w^2 + w^6 + 2*r^4 + 4*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a203', [w^10 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^3 + r^4 + w^4 + 2*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 9*w^2]]
['K11a204', [2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 5*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 3*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 6*w^2]]
['K11a205', [2*r^5*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^6*w + r^6 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*r^2 + 2*w^2]]
['K11a206', [2*r^8*w^2 + 2*r^7 + 2*r^3*w^2 + r^4 + 7*r^2 + 2*w^2, r^12 + 2*r^9 + 2*r^7*w^2 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K11a207', [2*r^8*w^2 + 2*r^7 + r^6 + 2*r^3*w^2 + r^4 + 4*r^2 + 2*w^2, 7*r^6 + 4*r^4*w^2 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K11a208', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^5 + 2*r^3*w^2 + 4*r^4 + 5*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 3*r^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 6*r^2]]
['K11a209', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a210', [2*r^6*w^4 + r^8 + 2*r^4*w^2 + 2*r^2*w^4 + r^4 + 5*w^2, 2*r^4*w^4 + 2*r^6*w + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 6*r^2 + 2*w^2]]
['K11a211', [r^10 + 2*r^8*w^2 + 2*r^7 + 2*r^3*w^2 + r^4 + 2*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 9*r^2]]
['K11a212', [2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 8*w^3 + 2*r^2 + 9*w^2]]
['K11a213', [2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a214', [4*r^2*w^6 + 2*r^4*w^2 + 2*r^4 + 7*w^2, w^10 + 2*r^4*w^5 + 4*r^2*w^6 + 2*w^7 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K11a215', [4*r*w^6 + 2*w^7 + 2*r^2*w^4 + 6*r^2*w^3 + 2*r*w^4 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 4*r^2*w^5 + 10*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K11a216', [2*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a217', [2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a218', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 6*r^2*w^2 + 2*w^4 + 7*r^2]]
['K11a219', [2*r^8*w^2 + 2*r^7 + 2*r^6 + 2*r^3*w^2 + r^4 + r^2 + 2*w^2, 6*r^6 + 4*r^4*w^2 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K11a220', [2*w^9 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 4*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 2*r^2 + 6*w^2]]
['K11a221', [2*r^6*w^4 + 2*r^3*w^4 + w^6 + 2*r^5 + r^4 + 5*r^2 + w^2, r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a222', [2*r^6*w^4 + 2*r^3*w^4 + r^6 + w^6 + 2*r^5 + r^4 + 2*r^2 + w^2, 2*r^4*w^3 + 2*r^6 + 2*r^4*w + 4*r^2*w^3 + 4*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K11a223', [2*w^9 + 2*r^2*w^6 + 2*w^6 + 2*r^2*w^3 + r^4 + w^4 + w^2, 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*w^3 + 2*r^2 + 9*w^2]]
['K11a224', [2*w^9 + 2*r^2*w^6 + w^6 + 2*r^2*w^3 + r^4 + w^4 + 4*w^2, 4*r^2*w^5 + 4*r^2*w^4 + 3*w^6 + 2*w^3 + 2*r^2 + 6*w^2]]
['K11a225', [2*r^6*w^4 + 2*r^3*w^4 + 2*r^5 + r^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + r^8 + w^8 + 2*r^7 + 2*r^2*w^4 + 3*r^2]]
['K11a226', [2*r^6*w^4 + 2*r^3*w^4 + r^6 + 2*r^5 + r^4 + 2*r^2 + 4*w^2, 2*r^4*w^4 + w^8 + 2*r^6 + 4*r^2*w^4 + 4*r^4 + 7*r^2]]
['K11a227', [4*w^8 + 2*w^7 + 2*w^6 + 6*w^5 + 3*w^4 + 5*w^2, 4*w^7 + 8*w^6 + 4*w^5 + 7*w^4 + 2*w^3 + 9*w^2]]
['K11a228', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 5*w^2, 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a229', [2*w^9 + 2*r^2*w^5 + 2*r^2*w^4 + r^4 + w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + w^8 + w^6 + 2*w^5 + 2*r^2 + 2*w^2]]
['K11a230', [2*w^9 + 2*r^2*w^6 + 2*r^2*w^3 + r^4 + w^4 + 7*w^2, w^12 + 2*r^2*w^8 + 2*r^2*w^7 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a231', [2*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6 + w^4 + 2*w^3 + 3*w^2]]
['K11a232', [2*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + w^4 + 6*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a233', [2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^4 + 2*r^5*w + 8*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a234', [w^14 + 2*w^11 + w^4 + 2*w^2, 4*w^9 + 3*w^4 + 9*w^2]]
['K11a235', [3*w^8 + 4*w^7 + w^4 + 5*w^2, 4*w^9 + w^6 + 3*w^4 + 6*w^2]]
['K11a236', [2*w^9 + 2*w^7 + 3*w^6 + 2*w^4 + 4*w^2, 4*w^7 + 4*w^6 + 2*w^5 + 4*w^4 + 7*w^2]]
['K11a237', [4*w^7 + 2*w^6 + 2*w^5 + 5*w^4 + 9*w^2, 4*w^9 + 2*w^6 + 3*w^4 + 3*w^2]]
['K11a238', [2*w^9 + 2*w^7 + 2*w^6 + 2*w^4 + 7*w^2, w^10 + 4*w^9 + 3*w^4 + 4*w^2]]
['K11a239', [4*r^2*w^5 + 8*r*w^5 + 8*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 8*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^5 + 2*r^4*w^2 + 12*r^2*w^4 + 16*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K11a240', [2*w^11 + w^10 + w^6 + w^4 + w^2, 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 11*w^2]]
['K11a241', [2*w^9 + 2*w^8 + w^6 + 2*w^5 + 2*w^4 + 4*w^2, 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 8*w^2]]
['K11a242', [2*w^11 + w^10 + w^4 + 4*w^2, 2*w^9 + w^8 + 2*w^7 + 2*w^6 + 7*w^2]]
['K11a243', [2*w^9 + 2*w^8 + 2*w^5 + 2*w^4 + 7*w^2, 2*w^9 + w^8 + 2*w^7 + 3*w^6 + 4*w^2]]
['K11a244', [2*w^9 + 2*w^7 + 6*w^6 + 4*w^5 + 3*w^4 + 5*w^2, 2*w^8 + 2*w^7 + 4*w^6 + 10*w^5 + 5*w^4 + 2*w^3 + 9*w^2]]
['K11a245', [2*w^11 + 2*w^6 + w^4 + 3*w^2, 7*w^6 + 6*w^5 + 8*w^2]]
['K11a246', [2*w^11 + w^6 + w^4 + 6*w^2, w^12 + 2*w^9 + 2*w^8 + 2*w^5 + 5*w^2]]
['K11a247', [2*w^11 + w^4 + 9*w^2, w^18 + 2*w^11 + 2*w^2]]
['K11a248', [6*r^5*w^2 + 6*r^4*w^2 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 10*r^2*w^2 + 2*r^3 + 6*r*w^2 + 7*r^2 + 4*w^2, 4*r^6*w^2 + 4*r^6*w + r^6 + 4*r^4*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K11a249', [r^8 + 6*r^6*w^2 + 6*r^5*w^2 + 2*r^4*w^2 + 2*r*w^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 4*r^6*w^2 + 4*r^6*w + 4*r^4*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K11a250', [2*r^4*w^6 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + w^2, 2*w^7 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*r^2 + 7*w^2]]
['K11a251', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a252', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a253', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a254', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a255', [4*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K11a256', [4*r^6*w^2 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 2*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K11a257', [2*r^5*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K11a258', [2*r^6*w^4 + r^8 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + r^4 + 2*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K11a259', [2*w^9 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + r^4 + w^4 + w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 2*r^2 + 9*w^2]]
['K11a260', [2*w^9 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*w^5 + 2*r^2 + 5*w^2]]
['K11a261', [2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a262', [2*r^7*w^2 + r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a263', [2*w^11 + 3*w^6 + w^4, 6*w^6 + 6*w^5 + 11*w^2]]
['K11a264', [2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 3*w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a265', [2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a266', [10*r^4*w^2 + 4*r^2*w^4 + 20*r^3*w^2 + 2*r*w^4 + 20*r^2*w^2 + 4*r^3 + 10*r*w^2 + 6*r^2 + 5*w^2, 8*r^4*w^3 + 10*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 6*r^2*w + 6*r^2 + 5*w^2]]
['K11a267', [6*r^5*w^2 + 2*r^3*w^4 + 10*r^4*w^2 + 12*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 6*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K11a268', [4*r^4*w^4 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a269', [2*r^4*w^3 + 6*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 6*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a270', [4*r^4*w^4 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K11a271', [4*r*w^6 + 10*r^2*w^4 + 2*w^6 + 10*r*w^4 + 6*r^2*w^2 + 4*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 4*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a272', [2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K11a273', [6*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w + 6*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a274', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a275', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 2*r^2 + 5*w^2]]
['K11a276', [6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 7*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a277', [4*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + w^6 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r^2 + 4*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a278', [4*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K11a279', [4*r^4*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 2*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^4*w + 2*w^5 + 6*r^2 + 5*w^2]]
['K11a280', [4*r^4*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 5*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 4*r^4*w + 2*w^5 + 6*r^2 + 2*w^2]]
['K11a281', [2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 4*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 4*r^4*w^3 + 6*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 5*r^2 + 6*w^2]]
['K11a282', [2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a283', [2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w + 2*r^5*w^2 + 2*r^5*w + 6*r^4*w^2 + 2*r^5 + 6*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a284', [2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 6*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a285', [4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 7*r^4 + 10*r^2*w^2 + 4*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a286', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a287', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 8*r^2*w^3 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 6*r^2*w + 6*r^2 + 5*w^2]]
['K11a288', [4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + 8*r*w^4 + 8*r^2*w^2 + 2*w^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^2 + 6*r^3*w^4 + 12*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a289', [4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 5*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a290', [2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^6*w^2 + 6*r^4*w^3 + 4*r^4*w^2 + 6*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K11a291', [2*w^9 + w^8 + 6*w^7 + 2*w^6 + 4*w^4 + 7*w^2, 2*w^9 + 6*w^7 + 2*w^6 + 6*w^4 + 7*w^2]]
['K11a292', [2*w^8 + 10*w^6 + 12*w^4 + 11*w^2, 2*w^9 + 6*w^7 + 3*w^6 + 6*w^4 + 4*w^2]]
['K11a293', [2*r^5*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + r^8 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 3*r^2]]
['K11a294', [2*r^5*w^4 + 2*r^7 + 4*r^5*w^2 + r^6 + 2*r^2*w^4 + 4*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 8*r^2*w^2 + 2*w^4 + 7*r^2]]
['K11a295', [2*r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 3*r^6 + 6*r^4*w^2 + 2*r^4 + w^4 + 6*r^2]]
['K11a296', [2*r^8 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^4 + w^4 + 9*r^2]]
['K11a297', [4*r^3*w^4 + 8*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 6*r^4 + 8*r^2*w^2 + 6*r^3 + 7*r^2 + 4*w^2, 4*r^4*w^4 + 2*r^6 + 12*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 4*r^2*w^2 + 2*w^4 + 7*r^2]]
['K11a298', [2*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + 3*w^4 + 6*w^2, 2*w^8 + 2*w^7 + 4*w^6 + 8*w^5 + 7*w^4 + 2*w^3 + 9*w^2]]
['K11a299', [2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 9*w^2, 2*w^9 + 3*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 5*w^2]]
['K11a300', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a301', [6*r^5*w^2 + 10*r^4*w^2 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r^4 + 12*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 4*w^2, 8*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K11a302', [2*r^6*w^2 + 8*r^5*w^2 + 4*r^4*w^2 + 8*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 8*r^2 + 3*w^2, 6*r^6*w + 2*r^6 + 4*r^5*w + 4*r^5 + 2*r^4*w + 8*r^3*w^2 + 2*r^4 + 8*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a303', [6*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 7*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a304', [2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 5*w^2, 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^5 + 2*w^4 + 2*r^2 + 5*w^2]]
['K11a305', [4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a306', [2*r^6*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^6 + 4*r^4*w^2 + 4*r^4*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a307', [2*r^7*w^2 + r^8 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^8*w + r^6 + 4*r^4*w^2 + 4*r^4*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K11a308', [2*w^9 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + r^4 + 2*w^2, 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 9*w^2]]
['K11a309', [2*w^8 + 4*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 6*w^2]]
['K11a310', [2*w^9 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + r^4 + 5*w^2, 2*r^2*w^8 + w^8 + 2*r^2*w^5 + 2*w^5 + 2*r^2 + 5*w^2]]
['K11a311', [2*w^8 + 4*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 9*w^2, 2*r^2*w^8 + w^8 + 2*r^2*w^5 + w^6 + 2*w^5 + 2*r^2 + 2*w^2]]
['K11a312', [2*r^7 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 4*r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^6*w^2 + 4*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K11a313', [3*r^8 + 4*r^6*w^2 + 4*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 3*w^2, 4*r^6*w^2 + 4*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a314', [4*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 4*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 5*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 10*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a315', [2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a316', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^3*w^5 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a317', [4*r^4*w^4 + 4*r^3*w^4 + 2*r^6 + w^6 + 2*r^5 + 2*r^4 + 2*r^3 + 3*r^2 + w^2, 6*r^4*w^3 + 2*r^6 + 6*r^4*w + 2*r^2*w^3 + 4*r^4 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K11a318', [2*w^8 + 4*w^7 + 4*w^6 + 4*w^5 + 3*w^4 + 5*w^2, 2*w^8 + 4*w^7 + 4*w^6 + 4*w^5 + 2*w^4 + 7*w^2]]
['K11a319', [2*w^8 + 6*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 6*w^2, 2*w^8 + 6*w^7 + 2*w^6 + 2*w^5 + 4*w^4 + 7*w^2]]
['K11a320', [2*w^8 + 6*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 9*w^2, 2*w^8 + 6*w^7 + 3*w^6 + 2*w^5 + 4*w^4 + 4*w^2]]
['K11a321', [4*r^6*w^2 + 2*r^7 + 2*r^6 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 5*r^2 + 2*w^2, 4*r^6*w^2 + 7*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K11a322', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 6*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 5*r^2 + 4*w^2, 4*r^4*w^4 + 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 6*r^2*w^2 + 2*w^4 + 7*r^2]]
['K11a323', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^2*w^6 + w^8 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K11a324', [4*r^6*w^2 + 2*r^7 + 3*r^6 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2 + 2*w^2, 4*r^6*w^2 + 6*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K11a325', [4*r^4*w^4 + 4*r^3*w^4 + 2*r^6 + 2*r^5 + 2*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^4*w^4 + w^8 + 2*r^6 + 2*r^2*w^4 + 4*r^4 + 7*r^2]]
['K11a326', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 6*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 3*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K11a327', [4*r*w^6 + 10*r^2*w^4 + 12*r*w^4 + 4*r^2*w^2 + 6*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 8*w^2, 8*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a328', [2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 7*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a329', [4*w^8 + 12*w^6 + 10*w^4 + 11*w^2, 2*w^8 + 4*w^7 + 4*w^6 + 10*w^5 + 9*w^4 + 5*w^2]]
['K11a330', [2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2]]
['K11a331', [2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K11a332', [4*r^4*w^2 + 8*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + 4*r*w^4 + 8*r^2*w^2 + 6*w^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a333', [2*r^8*w^2 + 2*r^8 + 4*r^4*w^2 + 3*w^2, 2*r^8*w + 4*r^4*w^2 + 4*r^4*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a334', [2*w^11 + w^10 + w^8 + 2*w^2, 2*w^9 + 2*w^7 + 2*w^6 + w^4 + 9*w^2]]
['K11a335', [2*w^9 + 3*w^8 + 2*w^5 + w^4 + 5*w^2, 2*w^9 + 2*w^7 + 3*w^6 + w^4 + 6*w^2]]
['K11a336', [3*w^10 + 2*w^8 + 2*w^4 + 6*w^2, 2*w^9 + 2*w^7 + 3*w^6 + w^4 + 6*w^2]]
['K11a337', [2*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 9*w^2, 2*w^9 + 2*w^7 + 4*w^6 + w^4 + 3*w^2]]
['K11a338', [2*w^11 + w^8 + 2*w^6 + w^2, 4*w^7 + 2*w^6 + 2*w^5 + 4*w^4 + 11*w^2]]
['K11a339', [2*w^11 + w^8 + w^6 + 4*w^2, 3*w^8 + 4*w^7 + 7*w^2]]
['K11a340', [2*w^10 + 2*w^8 + 2*w^6 + 2*w^4 + 5*w^2, 4*w^7 + 3*w^6 + 2*w^5 + 4*w^4 + 8*w^2]]
['K11a341', [2*w^10 + 2*w^8 + w^6 + 2*w^4 + 8*w^2, 3*w^8 + 4*w^7 + w^6 + 4*w^2]]
['K11a342', [2*w^11 + w^8 + 7*w^2, w^14 + 2*w^11 + 4*w^2]]
['K11a343', [2*w^10 + 2*w^8 + 2*w^4 + 11*w^2, w^14 + 2*w^11 + w^6 + w^2]]
['K11a344', [4*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a345', [4*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 9*w^2, 2*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a346', [2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 2*w^2, 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 4*r^2 + 7*w^2]]
['K11a347', [2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^4 + w^4 + 5*w^2, 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*r^2 + 4*w^2]]
['K11a348', [8*r*w^6 + 4*r^2*w^4 + 5*w^6 + 8*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 4*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K11a349', [8*r*w^6 + 4*r^2*w^4 + 4*w^6 + 8*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 4*r^2*w^4 + w^6 + 6*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 5*w^2]]
['K11a350', [8*r^3*w^4 + 8*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r*w^4 + 4*r^2*w^2 + 2*w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 6*r^2*w^4 + 6*r^3*w^2 + 12*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a351', [4*r^3*w^4 + 8*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K11a352', [4*r^3*w^4 + r^6 + 8*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 8*r*w^2 + 2*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K11a353', [2*w^9 + 2*w^7 + 7*w^6 + 4*w^5 + w^4 + 6*w^2, 2*w^9 + 2*w^7 + 6*w^6 + 4*w^5 + 2*w^4 + 7*w^2]]
['K11a354', [2*w^9 + 2*w^7 + 6*w^6 + 4*w^5 + w^4 + 9*w^2, 2*w^9 + 2*w^7 + 7*w^6 + 4*w^5 + 2*w^4 + 4*w^2]]
['K11a355', [w^12 + 2*w^11 + w^6 + 2*w^2, 2*w^9 + 2*w^8 + 2*w^5 + w^4 + 9*w^2]]
['K11a356', [4*w^8 + 4*w^6 + 5*w^2, 2*w^9 + 2*w^8 + w^6 + 2*w^5 + w^4 + 6*w^2]]
['K11a357', [2*w^10 + 6*w^6 + 5*w^2, 2*w^7 + 4*w^6 + 6*w^5 + 2*w^4 + 7*w^2]]
['K11a358', [w^12 + 2*w^11 + 5*w^2, 2*w^11 + w^10 + 6*w^2]]
['K11a359', [4*w^8 + 3*w^6 + 8*w^2, 2*w^11 + w^10 + w^6 + 3*w^2]]
['K11a360', [2*w^10 + 5*w^6 + 8*w^2, w^10 + 2*w^9 + 2*w^8 + 2*w^5 + w^4 + 4*w^2]]
['K11a361', [4*w^8 + 3*w^6 + 8*w^2, 2*w^9 + 2*w^8 + 2*w^6 + 2*w^5 + w^4 + 3*w^2]]
['K11a362', [4*w^8 + 2*w^6 + 11*w^2, 2*w^11 + w^10 + 2*w^6]]
['K11a363', [2*w^10 + 4*w^6 + 11*w^2, 2*w^11 + 2*w^10 + w^2]]
['K11a364', [w^16 + 2*w^11 + 3*w^2, 2*w^11 + w^6 + 8*w^2]]
['K11a365', [w^10 + 4*w^8 + 2*w^6 + 6*w^2, 2*w^11 + 2*w^6 + 5*w^2]]
['K11a366', [6*w^6 + 6*w^5 + w^4 + 9*w^2, 2*w^11 + 3*w^6 + 2*w^2]]
['K11a367', [w^22, 2*w^11 + 11*w^2]]
['K12a1', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a2', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 4*r^2*w^2 + 3*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a3', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 6*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a4', [2*r^3*w^5 + 4*r^4*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a5', [2*r^4*w^5 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a6', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^3 + 2*w^6 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a7', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a8', [2*r^5*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^3 + 4*r^4*w^4 + r^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a9', [2*r^6*w^3 + r^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a10', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a11', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a12', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + 2*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a13', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a14', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a15', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a16', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a17', [2*r^3*w^6 + 2*r^4*w^3 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a18', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 6*w^2]]
['K12a19', [2*r^7*w^2 + 4*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a20', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a21', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 4*r^2*w^4 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 9*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a22', [2*r^8*w^2 + r^8 + 2*r^6*w^2 + 4*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a23', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 3*w^2]]
['K12a24', [2*r^2*w^7 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^4*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^3 + 4*w^4 + 2*r^2*w + 4*r^2 + 8*w^2]]
['K12a25', [2*r^6*w^4 + 4*r^4*w^4 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 6*w^2, 2*r^4*w^2 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a26', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 3*w^2, r^8 + 2*r^7*w + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a27', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r^2 + 3*w^2, 2*r^6*w + 2*r^6 + 2*r^4*w^2 + 6*r^4*w + 4*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a28', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4 + 4*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^3 + 6*r^2*w^4 + 4*r^2*w^3 + 8*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a29', [2*r^6*w^3 + 4*r^5*w^3 + 4*r^4*w^3 + 4*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 4*r^3 + 6*r^2 + 2*w^2, 2*r^6 + 4*r^5*w + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a30', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a31', [2*r^2*w^7 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^5 + 4*r^2*w^6 + w^8 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a32', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a33', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a34', [2*r^2*w^9 + w^10 + 2*w^9 + r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^2*w^6 + 4*w^7 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 10*w^2]]
['K12a35', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 4*w^7 + 3*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 7*w^2]]
['K12a36', [2*r^2*w^9 + 2*w^9 + 2*w^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^2, 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 8*w^5 + 2*w^4 + 2*r^2*w + 2*r^2 + 10*w^2]]
['K12a37', [2*r^2*w^9 + 2*w^9 + w^6 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 4*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 8*w^5 + 2*w^4 + 2*r^2*w + 2*r^2 + 7*w^2]]
['K12a38', [2*r^2*w^9 + 2*w^9 + r^4 + 2*r^2*w^2 + w^4 + 8*w^2, w^12 + 2*r^2*w^7 + 4*w^8 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a39', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a40', [2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a41', [2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 4*r^4 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^7 + r^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a42', [r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^7 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a43', [2*w^9 + 2*w^8 + 2*w^6 + 6*w^5 + 3*w^4 + 6*w^2, 4*w^7 + 6*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a44', [2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*w^8 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a45', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*w^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a46', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*w^5 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a47', [2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 4*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a48', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a49', [2*r^5*w^3 + 2*r^7 + 2*r^6 + 6*r^3*w^3 + 6*r^5 + 2*r^2*w^3 + 6*r^4 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 6*r^5*w^2 + 2*r^6 + 6*r^5*w + 5*r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a50', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a51', [2*r^6*w^3 + 2*r^6*w^2 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 4*r^2*w^4 + 4*r^2*w^3 + 4*r^4 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a52', [3*w^10 + 2*w^9 + 2*w^5 + 2*w^4 + 3*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + w^4 + 2*w^3 + 10*w^2]]
['K12a53', [2*w^8 + 4*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 6*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + w^4 + 2*w^3 + 7*w^2]]
['K12a54', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a55', [2*w^10 + 2*w^9 + w^6 + 2*w^5 + 2*w^4 + 5*w^2, 2*w^7 + 6*w^6 + 8*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a56', [2*w^10 + 2*w^9 + 2*w^5 + 2*w^4 + 8*w^2, w^10 + 2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + w^4 + 2*w^3 + 5*w^2]]
['K12a57', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a58', [2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 4*r^3 + 6*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^3*w^4 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a59', [2*w^7 + 2*r^2*w^4 + 6*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a60', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a61', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a62', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a63', [2*w^7 + 2*r^2*w^4 + 6*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a64', [2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*w^8 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a65', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*w^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a66', [2*r*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a67', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a68', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a69', [2*r^7*w^2 + 6*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w + 6*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a70', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 8*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^8 + 4*r^6*w + 4*r^5*w + 4*r^5 + 2*r^4*w + 6*r^3*w^2 + 2*r^4 + 6*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a71', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a72', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a73', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^4 + 4*r^2*w^3 + 8*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a74', [2*r^6*w^2 + 4*r^5*w^2 + 8*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^8*w + 4*r^6*w^2 + 4*r^5*w + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a75', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 4*w^7 + 4*r^2*w^4 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 9*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a76', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 10*w^2, 2*r^2*w^7 + 5*w^8 + 2*r^2*w^5 + 4*w^6 + 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a77', [2*r^3*w^5 + 2*r^5*w^2 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a78', [4*r^5*w^3 + 4*r^7 + 2*r^2*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a79', [2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a80', [2*r^4*w^3 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a81', [2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a82', [2*w^8 + 2*w^7 + 4*w^6 + 4*w^5 + 3*w^4 + 6*w^2, 4*w^8 + 4*w^7 + 6*w^5 + 6*w^4 + 2*w^3 + 8*w^2]]
['K12a83', [2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 4*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a84', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a85', [2*r^5*w^3 + 2*r^7 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + r^8 + 2*r^7 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a86', [2*r^5*w^3 + 2*r^7 + 3*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^3*w^2 + 5*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a87', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a88', [4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 6*r^2*w^6 + 12*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a89', [4*r^5*w^3 + 4*r^7 + r^6 + 2*r^2*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a90', [2*w^8 + 2*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^4 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a91', [2*r*w^6 + 4*r*w^5 + 2*w^6 + 6*r^2*w^3 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 6*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a92', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a93', [2*w^10 + 2*w^9 + w^8 + w^6 + 2*w^5 + w^4 + 3*w^2, 2*w^8 + 6*w^7 + 2*w^6 + w^4 + 2*w^3 + 10*w^2]]
['K12a94', [2*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 2*w^8 + 6*w^7 + 3*w^6 + w^4 + 2*w^3 + 7*w^2]]
['K12a95', [2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a96', [2*w^10 + 2*w^9 + w^8 + 2*w^5 + w^4 + 6*w^2, 2*w^8 + 6*w^7 + 3*w^6 + w^4 + 2*w^3 + 7*w^2]]
['K12a97', [2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 10*w^2, 2*w^8 + 6*w^7 + 4*w^6 + w^4 + 2*w^3 + 4*w^2]]
['K12a98', [2*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a99', [2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a100', [4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 6*r^4*w^4 + 6*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^4 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a101', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a102', [2*w^8 + 4*w^7 + 4*w^6 + 10*w^5 + 6*w^4 + 8*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 4*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a103', [4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a104', [4*r^3*w^3 + 8*r^5 + 4*r^2*w^3 + 6*r^4 + w^4 + 5*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^5*w^2 + 2*r^5*w + 2*r^5 + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a105', [2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 8*w^2]]
['K12a106', [2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + w^6 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 5*w^2]]
['K12a107', [2*w^8 + 4*w^7 + 4*w^6 + 10*w^5 + 6*w^4 + 8*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 4*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a108', [2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a109', [2*r^6*w^3 + r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a110', [2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a111', [2*r*w^6 + 4*r*w^5 + 2*w^6 + 6*r^2*w^3 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 6*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a112', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a113', [4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a114', [4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a115', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a116', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + r^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a117', [4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a118', [2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a119', [6*w^6 + 6*r^2*w^3 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^3*w^3 + r^4 + 6*w^3 + r^2 + 9*w^2]]
['K12a120', [2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a121', [2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a122', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + r^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a123', [2*r^6*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^4 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K12a124', [2*r^6*w^2 + 2*r^3*w^4 + 3*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 3*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a125', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 3*w^4 + 6*r^2]]
['K12a126', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a127', [2*r^4*w^6 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4 + 5*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a128', [2*r^4*w^6 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^4 + 8*w^2, 2*r^2*w^6 + 3*w^8 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a129', [2*r^2*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2 + 5*w^2]]
['K12a130', [2*r^2*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2 + 2*w^2]]
['K12a131', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a132', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a133', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a134', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 2*r^6 + 6*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a135', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^6 + 6*r^2*w^4 + w^6 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 2*w^2]]
['K12a136', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a137', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a138', [2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a139', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 8*r^2*w^3 + 2*r^4 + 14*r^2*w^2 + 10*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a140', [2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + w^8 + 4*r^2*w^5 + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a141', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^5 + 2*w^5 + 2*r*w^3 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a142', [2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a143', [w^12 + 2*w^10 + 2*w^9 + 2*w^5 + w^4 + 4*w^2, 2*w^10 + 2*w^9 + 2*w^7 + 2*w^5 + 3*w^4 + 2*w^3 + 10*w^2]]
['K12a144', [4*w^7 + 7*w^6 + 2*w^5 + w^4 + 7*w^2, 2*w^10 + 2*w^9 + 2*w^7 + w^6 + 2*w^5 + 3*w^4 + 2*w^3 + 7*w^2]]
['K12a145', [2*w^9 + 2*w^8 + 3*w^6 + 4*w^5 + 3*w^4 + 7*w^2, 2*w^8 + 4*w^7 + 2*w^6 + 6*w^5 + 6*w^4 + 2*w^3 + 8*w^2]]
['K12a146', [2*r^7*w^3 + 2*r^9 + 2*r^2*w^3 + w^4 + 9*r^2 + w^2, r^14 + 2*r^9*w^2 + 2*r^9*w + r^4 + 2*w^3 + 3*w^2]]
['K12a147', [2*r^7*w^3 + 2*r^9 + r^6 + 2*r^2*w^3 + w^4 + 6*r^2 + w^2, r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a148', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^7 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a149', [2*r^2*w^6 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a150', [2*r^7*w^3 + 2*r^9 + 2*r^6 + 2*r^2*w^3 + w^4 + 3*r^2 + w^2, 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 2*r^3*w^2 + 5*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a151', [2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + w^8 + 4*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a152', [2*w^9 + 2*w^8 + 2*w^6 + 4*w^5 + 3*w^4 + 10*w^2, 3*w^10 + 2*w^9 + 2*w^7 + 2*w^5 + 3*w^4 + 2*w^3 + 5*w^2]]
['K12a153', [r^10 + 2*r^7*w^3 + 2*r^9 + 2*r^2*w^3 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^7 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a154', [4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a155', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^5 + 2*w^5 + 2*r*w^3 + w^4 + 4*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a156', [4*w^7 + 6*w^6 + 2*w^5 + w^4 + 10*w^2, 2*w^10 + 2*w^9 + 2*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 2*w^3 + 4*w^2]]
['K12a157', [2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a158', [3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 8*w^2]]
['K12a159', [2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 5*w^2]]
['K12a160', [2*r^5*w^3 + 4*r^7 + 4*r^2*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^9*w^2 + r^10 + 2*r^9*w + r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a161', [2*r^5*w^3 + 4*r^7 + r^6 + 4*r^2*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5 + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a162', [4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a163', [4*r^2*w^5 + 6*r^2*w^4 + 4*r*w^5 + 6*r*w^4 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 7*w^2, 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a164', [4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 2*r^4*w^4 + r^6 + w^4 + 4*w^3 + r^2 + 6*w^2]]
['K12a165', [r^8 + 4*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + 2*w^4 + 4*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 2*r^4*w^4 + w^4 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a166', [4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 2*r^4*w^4 + r^6 + w^4 + 4*w^3 + r^2 + 6*w^2]]
['K12a167', [2*r^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + 2*r^6 + r^4 + 2*w^3 + r^2 + 3*w^2]]
['K12a168', [r^8 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + r^6 + r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a169', [r^14 + 2*r^7*w^3 + 2*r^9 + 2*r^2*w^3 + w^4 + 2*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a170', [2*r^4*w^4 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a171', [2*r^4*w^4 + 2*r^3*w^4 + 6*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a172', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + r^4 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K12a173', [2*r^3*w^6 + 2*r^3*w^4 + 4*r^4*w^2 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a174', [2*r^4*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a175', [4*r^5*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 8*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a176', [2*r^3*w^6 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + w^8 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K12a177', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + r^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a178', [2*r^5*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r*w^4 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 3*w^4 + 3*r^2]]
['K12a179', [2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w + 2*r^3*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2 + 5*w^2]]
['K12a180', [2*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w + 2*r^3*w^3 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2 + 2*w^2]]
['K12a181', [2*r^4*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^2 + 3*w^4 + 6*r^2]]
['K12a182', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + r^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a183', [2*r^6*w^4 + r^8 + 2*r^4*w^4 + 2*r^2*w^4 + r^4 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 3*w^4 + 6*r^2]]
['K12a184', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^4*w + 10*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a185', [2*r^3*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a186', [2*r^8*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 3*w^2, 2*r^8 + 6*r^6*w + 3*r^6 + 4*r^4*w^2 + 8*r^4*w + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a187', [2*r^8*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2 + 3*w^2, 2*r^8 + 6*r^6*w + 2*r^6 + 4*r^4*w^2 + 8*r^4*w + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a188', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 2*r^6 + 6*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a189', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 8*r^4*w^3 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 8*r^2*w + 7*r^2 + 5*w^2]]
['K12a190', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 6*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^8 + 6*r^6*w + 3*r^6 + 2*r^4*w^2 + 6*r^4*w + 2*r^4 + 8*r^2*w^2 + 8*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a191', [2*r^6*w^2 + 4*r^5*w^2 + 8*r^4*w^2 + 8*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^7*w + 6*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 6*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a192', [2*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^8 + 6*r^6*w + 2*r^6 + 2*r^4*w^2 + 6*r^4*w + 2*r^4 + 8*r^2*w^2 + 8*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a193', [2*r^7*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 6*r^2 + 4*w^2, r^10 + 2*r^8*w^2 + 2*r^6*w^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K12a194', [2*r^7*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a195', [4*r^5*w^2 + 2*r^6 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^6*w^4 + 2*r^6 + 2*r^2*w^2 + 2*w^4 + 2*r^2]]
['K12a196', [4*r^5*w^2 + 3*r^6 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 3*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^6*w^4 + r^6 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K12a197', [r^12 + 2*r^8*w^2 + 2*r^6*w^2 + 2*r^2*w^4 + r^4 + 4*w^2, 2*r^8*w^2 + 2*r^6*w^4 + 2*r^2*w^2 + 2*w^4 + 8*r^2]]
['K12a198', [2*r^6*w^4 + 4*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 10*r^2*w^2 + 7*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a199', [2*r^2*w^8 + 2*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 14*w^4 + 2*r^2*w + 12*w^3 + 2*r^2 + 10*w^2]]
['K12a200', [2*r^7*w^2 + 6*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^6*w + r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a201', [2*r^8*w^2 + r^8 + 4*r^6*w^2 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a202', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 10*r^4*w^2 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 8*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a203', [2*r^6*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a204', [2*r^6*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a205', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^4 + 2*w^6 + r^4 + w^4 + 2*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a206', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 5*w^2, 2*r^2*w^7 + 3*w^8 + 2*r^2*w^5 + 4*w^6 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a207', [4*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 4*r^2*w^2 + 3*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + 4*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 4*r^2*w + 6*r^2 + 6*w^2]]
['K12a208', [4*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 6*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + 4*r^4*w^2 + 3*w^6 + 4*r^2*w^3 + 4*r^2*w + 6*r^2 + 3*w^2]]
['K12a209', [4*r^5*w^2 + 4*r^3*w^4 + 4*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 10*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 10*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a210', [2*r^2*w^8 + 4*r^2*w^5 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 8*w^6 + 8*r^2*w^3 + 6*w^4 + 2*r^2 + 6*w^2]]
['K12a211', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^5*w^3 + 2*r^5*w^2 + r^6 + 4*w^5 + r^4 + 3*w^4 + 5*w^2]]
['K12a212', [2*r^3*w^6 + 2*r^2*w^6 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^5*w^3 + 2*r^5*w^2 + 4*w^5 + r^4 + 3*w^4 + 3*r^2 + 5*w^2]]
['K12a213', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a214', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a215', [2*r^7*w^2 + 6*r^5*w^2 + 6*r^3*w^2 + 4*r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^6*w + r^6 + 6*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K12a216', [2*r^4*w^5 + 2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + w^4 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K12a217', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K12a218', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 6*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + w^4 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K12a219', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a220', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a221', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a222', [4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 10*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a223', [4*r^6*w^2 + 2*r^6 + 10*r^4*w^2 + 4*r^4 + 8*r^2*w^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a224', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a225', [2*r^6*w^2 + 4*r^5*w^2 + 6*r^4*w^2 + 6*r^3*w^2 + r^4 + 8*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a226', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 4*r^2*w^5 + 8*w^6 + 2*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a227', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a228', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 6*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a229', [4*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^6*w + 8*r^4*w^2 + 12*r^2*w^3 + 7*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a230', [4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 3*w^2, 6*r^6*w + 2*r^6 + 6*r^4*w^2 + 8*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a231', [2*r^2*w^6 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + r^4 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*w^8 + 6*r^2*w^5 + 8*w^6 + 6*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a232', [2*w^8 + 4*r^2*w^5 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 8*r^2*w^5 + 8*w^6 + 6*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a233', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a234', [2*r^4*w^6 + 2*r^4*w^3 + 2*r*w^6 + 2*r^5 + 2*w^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 3*w^2, r^8 + 4*r^5*w^3 + 2*r^5*w^2 + 4*w^5 + 3*w^4 + r^2 + 5*w^2]]
['K12a235', [2*r^4*w^6 + 2*r^4*w^3 + 2*r*w^6 + r^6 + 2*r^5 + 2*w^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a236', [2*r^2*w^9 + w^10 + 2*r^2*w^6 + 2*w^5 + r^4 + w^4 + 3*w^2, 4*w^8 + 2*r^2*w^5 + 4*r^2*w^3 + 3*w^4 + 2*r^2 + 8*w^2]]
['K12a237', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 4*w^8 + 2*r^2*w^5 + w^6 + 4*r^2*w^3 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a238', [2*r^2*w^9 + 2*r^2*w^6 + w^6 + 2*w^5 + r^4 + w^4 + 5*w^2, 4*w^6 + 6*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2 + 6*w^2]]
['K12a239', [2*r^2*w^9 + 2*r^2*w^6 + 2*w^5 + r^4 + w^4 + 8*w^2, w^10 + 4*w^8 + 2*r^2*w^5 + 4*r^2*w^3 + 3*w^4 + 2*r^2 + 3*w^2]]
['K12a240', [2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 4*r^5 + 4*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^7*w^2 + 2*r^8 + 2*r^7*w + r^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a241', [2*r^6*w^3 + r^8 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^8 + 2*r^7*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a242', [2*r^3*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a243', [2*r^3*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a244', [2*r^6*w^3 + 2*r^7 + 6*r^4*w^3 + 2*r^6 + 6*r^5 + 6*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^6 + 6*r^4*w^2 + 6*r^4*w + 10*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a245', [2*r^2*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a246', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a247', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a248', [2*r^8*w^2 + r^8 + 4*r^6*w^2 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 4*r^6*w + 6*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 8*r^2 + 4*w^2]]
['K12a249', [2*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a250', [2*r^2*w^7 + 2*r^4*w^4 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a251', [2*r^2*w^7 + 2*r^4*w^4 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a252', [2*r^2*w^9 + 2*w^9 + w^8 + w^6 + r^4 + 2*r^2*w^2 + 3*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a253', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a254', [2*r^2*w^9 + 2*w^9 + w^8 + r^4 + 2*r^2*w^2 + 6*w^2, 3*w^8 + 4*r^2*w^5 + 4*w^6 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a255', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 10*w^2, 3*w^8 + 4*r^2*w^5 + 5*w^6 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a256', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a257', [2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 6*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^4 + 4*r^2*w^5 + 6*r^2*w^3 + 8*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a258', [2*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^3 + r^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a259', [r^8 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 4*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a260', [2*r^6*w^2 + 2*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a261', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a262', [2*r^6*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a263', [2*r^4*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a264', [8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 12*r*w^4 + r^4 + 14*r^2*w^2 + 6*w^4 + 2*r^3 + 12*r*w^2 + 3*r^2 + 7*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 10*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a265', [4*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 3*r^4 + 10*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 6*r^4*w^3 + 6*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 14*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a266', [2*r^2*w^7 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 6*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 9*w^2]]
['K12a267', [2*r^2*w^7 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 6*r^2*w^4 + 5*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a268', [2*r^3*w^5 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^5*w^3 + 6*r^5*w^2 + 2*r^3*w^4 + 4*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a269', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*w^5 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a270', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^4 + r^4 + w^4 + 8*w^2, 2*r^2*w^7 + 3*w^8 + 2*r^2*w^5 + 5*w^6 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a271', [4*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^7 + 2*r^3*w^4 + 2*r^5*w + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a272', [4*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^7 + 2*r^3*w^4 + 2*r^5*w + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a273', [4*r^3*w^5 + 6*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 7*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^5*w^3 + 6*r^5*w^2 + 2*r^5*w + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a274', [4*r^7 + 2*r^4*w^3 + 4*r^3*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + r^8 + 2*r^5*w^2 + 2*r^5*w + 2*r^5 + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a275', [4*r^7 + 2*r^4*w^3 + r^6 + 4*r^3*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a276', [2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^4 + 2*w^2, 2*w^8 + 4*w^7 + 4*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 12*w^2]]
['K12a277', [2*w^9 + 2*w^8 + 2*w^7 + w^6 + 2*w^4 + 5*w^2, 2*w^8 + 4*w^7 + 5*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 9*w^2]]
['K12a278', [2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a279', [2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a280', [4*r^2*w^5 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a281', [4*r*w^6 + 2*w^6 + 6*r^2*w^3 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 8*r^2*w^4 + 6*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 6*w^3 + 3*r^2 + 9*w^2]]
['K12a282', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a283', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a284', [2*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K12a285', [2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 8*r^4*w^2 + 2*r^5 + r^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a286', [6*r^4*w^4 + 6*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a287', [4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w + 2*r^5*w^2 + 4*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a288', [4*r^5*w^2 + 10*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a289', [6*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 7*w^2, 2*w^8 + 6*r^2*w^5 + 8*w^6 + 2*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a290', [2*r^3*w^7 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 4*r^3*w^5 + 2*r^3*w^4 + 4*w^6 + 4*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 6*w^2]]
['K12a291', [2*r^3*w^7 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 4*r^3*w^5 + 2*r^3*w^4 + 5*w^6 + 4*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 3*w^2]]
['K12a292', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^6*w + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a293', [2*w^9 + 4*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 6*w^2, 4*w^7 + 10*w^6 + 10*w^5 + 9*w^4 + 6*w^3 + 10*w^2]]
['K12a294', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 7*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a295', [4*w^8 + 2*w^6 + 6*w^5 + 3*w^4 + 6*w^2, 4*w^7 + 8*w^6 + 6*w^5 + 11*w^4 + 6*w^3 + 10*w^2]]
['K12a296', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a297', [4*r^7 + 4*r^4*w^3 + 2*r^3*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 3*r^6 + 2*r^5*w + 2*r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a298', [2*r^6*w^2 + 2*r^3*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 4*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a299', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a300', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a301', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a302', [4*r^7 + 4*r^4*w^3 + r^6 + 2*r^3*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a303', [2*r^6*w^2 + 2*r^3*w^5 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 4*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a304', [2*r^7*w^2 + 2*r^4*w^4 + 2*r^6 + 6*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K12a305', [2*r^3*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a306', [2*r^7*w^2 + 2*r^4*w^4 + 3*r^6 + 6*r^3*w^2 + r^4 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a307', [2*r^3*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + w^4 + 5*r^2 + 2*w^2]]
['K12a308', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a309', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^3*w^2 + 6*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 7*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a310', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a311', [2*r^2*w^8 + 2*r^2*w^6 + 4*r^2*w^4 + 7*w^6 + r^4 + 7*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 8*w^6 + 4*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a312', [2*r^2*w^8 + 2*r^2*w^6 + 4*r^2*w^4 + 6*w^6 + r^4 + 10*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 9*w^6 + 4*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a313', [2*r^2*w^7 + 2*r*w^7 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 4*r^3*w^5 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + 8*w^5 + r^4 + 6*w^4 + r^2 + 5*w^2]]
['K12a314', [4*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 8*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 4*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a315', [2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 7*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a316', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^3 + 6*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 12*r^2*w^3 + 2*r^4 + 14*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a317', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 6*r^5 + 2*r^2*w^3 + 6*r^4 + w^4 + 5*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 4*r^6 + 8*r^4*w^2 + 8*r^4*w + 8*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a318', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a319', [2*w^9 + 2*w^8 + 6*w^7 + 3*w^6 + 3*w^4 + 7*w^2, 4*w^8 + 4*w^7 + 4*w^6 + 8*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a320', [2*w^9 + 2*w^8 + 6*w^7 + 2*w^6 + 3*w^4 + 10*w^2, 4*w^8 + 4*w^7 + 5*w^6 + 8*w^5 + 4*w^4 + 2*w^3 + 5*w^2]]
['K12a321', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 3*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a322', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a323', [2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^3*w^4 + 8*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a324', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a325', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 6*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a326', [2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^6 + 2*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a327', [8*r^4*w^3 + 8*r^5 + 6*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^8 + 4*r^5*w^2 + 4*r^5*w + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a328', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 10*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a329', [2*r^2*w^9 + 2*w^7 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 5*w^2, 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a330', [2*r^2*w^9 + 2*w^7 + 2*r^2*w^4 + r^4 + w^4 + 8*w^2, 3*w^8 + 2*r^2*w^5 + 5*w^6 + 4*r^2*w^3 + 2*r^2 + 3*w^2]]
['K12a331', [4*r^5*w^2 + 6*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 3*w^2, 2*r^9 + 4*r^7*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a332', [4*r^5*w^2 + r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r^2 + 3*w^2, 2*r^9 + 4*r^7*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a333', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a334', [4*r^4*w^3 + 6*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a335', [2*r^3*w^6 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 6*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 6*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 2*w^4 + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a336', [2*r^2*w^8 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 4*r^2*w^5 + 6*r^2*w^4 + 6*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 9*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a337', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 12*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a338', [4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 4*r^4*w^4 + 4*r^2*w^5 + 6*r^2*w^3 + 8*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a339', [6*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 10*w^2, 2*w^8 + 6*r^2*w^5 + 9*w^6 + 2*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a340', [6*r^4*w^4 + 2*r^2*w^6 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a341', [2*r^5*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a342', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a343', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a344', [2*w^10 + 4*w^7 + w^6 + 2*w^4 + 5*w^2, 2*w^8 + 4*w^7 + 3*w^6 + 4*w^5 + w^4 + 7*w^2]]
['K12a345', [2*w^10 + 4*w^7 + 2*w^4 + 8*w^2, 2*w^8 + 4*w^7 + 4*w^6 + 4*w^5 + w^4 + 4*w^2]]
['K12a346', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*w^5 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 8*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*w^4 + 6*w^3 + 2*r^2 + 7*w^2]]
['K12a347', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*w^5 + w^4 + 4*r*w^2 + 2*r^2 + 5*w^2, 8*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*w^4 + 6*w^3 + 5*r^2 + 7*w^2]]
['K12a348', [2*r^6*w^4 + 2*r^4*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 3*r^4 + 6*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a349', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + 2*r^6 + 6*r^5*w + 2*r^4*w^2 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a350', [2*r^2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a351', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a352', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a353', [2*r^2*w^8 + 2*r*w^8 + 4*r^2*w^5 + 4*r*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 8*r^2*w^4 + 8*r^2*w^3 + 8*w^5 + 8*r^2*w^2 + 6*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a354', [4*r^2*w^7 + 4*r*w^7 + 2*r^2*w^5 + 6*r^2*w^4 + 2*r*w^5 + 6*r*w^4 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 7*w^2, 4*r^2*w^5 + 8*r^2*w^4 + 4*w^6 + 16*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 11*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 7*w^2]]
['K12a355', [2*w^9 + 2*w^8 + 2*w^7 + w^6 + 2*w^4 + 5*w^2, 2*w^9 + 5*w^8 + 2*w^7 + 2*w^5 + 2*w^3 + 8*w^2]]
['K12a356', [2*w^9 + 2*w^8 + 2*w^7 + 2*w^4 + 8*w^2, 2*w^9 + 5*w^8 + 2*w^7 + w^6 + 2*w^5 + 2*w^3 + 5*w^2]]
['K12a357', [2*r^4*w^4 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a358', [6*r^2*w^5 + 6*r^4*w^2 + 6*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a359', [4*r^3*w^5 + 6*r^2*w^5 + 6*r^4*w^2 + 2*r*w^5 + 12*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + 4*w^2, 8*r^4*w^3 + 12*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 8*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a360', [2*r^3*w^6 + 6*r^4*w^4 + 6*r^3*w^4 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a361', [6*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 6*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 8*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^6*w + 6*r^4*w^3 + 10*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 16*r^2*w^3 + 14*r^2*w^2 + 6*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a362', [2*r^7*w^2 + 6*r^6*w^2 + 8*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^7 + 2*r^6 + 10*r^5*w + 6*r^5 + 10*r^4*w + 4*r^3*w^2 + 5*r^4 + 4*r^3*w + 10*r^2*w^2 + 10*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a363', [4*r^6*w^2 + 8*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + 2*r^6 + 6*r^5*w + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 2*r^4 + 6*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a364', [4*r^6*w^2 + 8*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 6*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^7*w + 4*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a365', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 2*r*w^5 + w^4 + 2*r*w^2 + 6*r^2 + 4*w^2, r^8 + 4*r^5*w^3 + 6*r^5*w^2 + 2*r^5*w + 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a366', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 3*r^6 + 2*r*w^5 + w^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 6*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a367', [2*w^9 + 3*w^8 + 2*w^7 + w^6 + w^4 + 3*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 4*w^6 + 4*w^5 + 4*w^4 + 4*w^3 + 12*w^2]]
['K12a368', [2*w^8 + 4*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 5*w^6 + 4*w^5 + 4*w^4 + 4*w^3 + 9*w^2]]
['K12a369', [2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + w^4 + 9*r^2 + w^2, 2*r^9*w^2 + r^10 + 2*r^9*w + r^8 + 2*w^3 + 3*w^2]]
['K12a370', [2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + r^6 + w^4 + 6*r^2 + w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5 + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a371', [2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + r^6 + w^4 + 6*r^2 + w^2, r^10 + 2*r^8*w^2 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a372', [2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + w^4 + 3*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a373', [4*w^7 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + r^4 + 2*w^4 + 3*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 10*w^2]]
['K12a374', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a375', [2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + r^8 + r^6 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a376', [2*r^7 + 2*r^4*w^3 + 3*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a377', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a378', [r^8 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a379', [r^10 + 2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + w^4 + 4*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + r^8 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a380', [r^10 + 2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + r^6 + w^4 + r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^4 + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a381', [2*r^4*w^4 + 4*r^2*w^6 + w^6 + 2*r^4 + 5*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*w^4 + 4*r^2 + 4*w^2]]
['K12a382', [2*r^4*w^4 + 6*r^5*w^2 + 2*r^6 + r^4 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K12a383', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a384', [2*r^4*w^4 + 6*r^5*w^2 + 3*r^6 + r^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a385', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a386', [2*r^7*w^2 + 6*r^6*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 5*r^2 + 3*w^2, 4*r^6*w + 7*r^6 + 4*r^4*w^2 + 10*r^4*w + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a387', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a388', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a389', [6*r^6*w^2 + 2*r^4*w^4 + 12*r^5*w^2 + 8*r^4*w^2 + 4*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 4*r^6*w + 14*r^4*w^2 + 12*r^4*w + 10*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a390', [2*r^3*w^6 + 2*r^3*w^5 + 6*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 6*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a391', [4*w^9 + 2*w^7 + 7*w^6 + 2*w^5 + w^4 + 7*w^2, 4*w^8 + 6*w^7 + 2*w^6 + 6*w^5 + 6*w^4 + 2*w^3 + 8*w^2]]
['K12a392', [4*w^9 + 2*w^7 + 6*w^6 + 2*w^5 + w^4 + 10*w^2, 4*w^8 + 6*w^7 + 3*w^6 + 6*w^5 + 6*w^4 + 2*w^3 + 5*w^2]]
['K12a393', [4*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a394', [2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 2*r^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + w^2, 2*r^6*w^2 + 4*r^7 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a395', [2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 3*r^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 4*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a396', [2*r^3*w^4 + 2*w^7 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^2*w^4 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a397', [6*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a398', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a399', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 6*r^5 + 4*r^2*w^3 + 6*r^4 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 4*r^5 + 2*r^4*w + 3*r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a400', [4*r*w^7 + 2*w^7 + 6*r^2*w^4 + 2*r^2*w^3 + 6*r*w^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 7*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a401', [2*r^3*w^4 + 2*w^7 + r^6 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 4*r*w^2 + 2*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^4 + 2*w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a402', [4*r^3*w^5 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a403', [4*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a404', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r*w^4 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 3*w^4 + 4*r^2]]
['K12a405', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*w^4 + 4*r^2 + 4*w^2]]
['K12a406', [2*r^2*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + 8*w^4 + 4*r^2 + 4*w^2]]
['K12a407', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 8*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^8 + 8*r^6*w + 2*r^6 + 8*r^4*w^2 + 10*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a408', [4*r^2*w^7 + 2*r^2*w^5 + 6*w^7 + 6*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 4*r^2*w^5 + 12*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 14*w^4 + 12*w^3 + 2*r^2 + 10*w^2]]
['K12a409', [2*r^2*w^8 + 3*w^8 + 4*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 10*w^2]]
['K12a410', [2*r^2*w^7 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 7*w^2]]
['K12a411', [2*r^7*w^3 + 2*r^5*w^3 + 4*r^7 + 2*r^4*w^3 + 2*r^2*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 4*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a412', [2*r^7*w^3 + 2*r^5*w^3 + 4*r^7 + 2*r^4*w^3 + r^6 + 2*r^2*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^6 + 6*r^4*w^2 + 6*r^4*w + 8*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a413', [4*r^3*w^5 + 2*r^2*w^5 + 2*w^7 + 6*r^4*w^2 + 4*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 12*r^2*w^2 + 2*w^4 + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a414', [2*r^2*w^8 + 6*r^2*w^6 + 2*w^6 + r^4 + 4*w^4 + 10*w^2, 2*w^8 + 2*r^2*w^5 + 9*w^6 + 8*r^2*w^3 + 6*w^4 + 2*r^2 + 3*w^2]]
['K12a415', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a416', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a417', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w + 2*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^4*w + 2*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a418', [4*r^6*w^2 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a419', [6*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a420', [2*w^10 + w^8 + 4*w^7 + w^4 + 6*w^2, 2*w^9 + 2*w^8 + 3*w^6 + 6*w^5 + w^4 + 7*w^2]]
['K12a421', [2*w^9 + 4*w^7 + 2*w^6 + 5*w^4 + 10*w^2, 2*w^9 + 2*w^8 + 4*w^6 + 6*w^5 + w^4 + 4*w^2]]
['K12a422', [2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + w^4 + 7*r^2 + 3*w^2, r^10 + 2*r^7*w^3 + 2*r^7*w^2 + w^6 + 2*w^5 + r^4 + 2*w^2]]
['K12a423', [2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + r^6 + w^4 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 2*r^5 + 2*w^5 + 2*r^4 + 3*r^2 + 2*w^2]]
['K12a424', [2*r^3*w^5 + 4*r^2*w^5 + 4*r^5 + 3*r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + r^6 + w^6 + 2*w^5 + r^4 + 2*r^2 + 2*w^2]]
['K12a425', [r^10 + 2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + w^4 + 2*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + w^6 + 2*w^5 + r^4 + 5*r^2 + 2*w^2]]
['K12a426', [4*r^3*w^6 + 2*r^2*w^6 + 4*r^4*w^3 + 8*r^3*w^3 + 4*r^2*w^3 + 2*w^4 + 4*r^3 + 6*r^2 + 2*w^2, 8*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 8*r^2*w^3 + 6*r^4 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a427', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a428', [2*r^4*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a429', [2*r^4*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + r^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a430', [4*r^5*w^3 + 6*r^4*w^3 + 2*r^6 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + w^4 + 2*r^3 + 9*r^2 + w^2, 4*r^6*w^2 + 2*r^7 + 4*r^6*w + 2*r^6 + 2*r^5 + 4*r^3*w^2 + 3*r^4 + 4*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a431', [6*w^8 + 4*w^7 + 2*w^6 + 10*w^5 + 6*w^4 + 8*w^2, 2*w^8 + 6*w^7 + 12*w^6 + 10*w^5 + 7*w^4 + 6*w^3 + 10*w^2]]
['K12a432', [2*w^9 + 2*w^8 + 4*w^7 + 4*w^6 + 2*w^5 + 3*w^4 + 6*w^2, 2*w^8 + 6*w^7 + 6*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a433', [4*r^2*w^5 + 4*w^7 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 4*w^5 + 4*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a434', [2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a435', [4*r^4*w^3 + 8*r^3*w^3 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 4*r^3 + 6*r^2 + 2*w^2, 4*r^3*w^4 + 2*r^6 + 8*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a436', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a437', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a438', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + w^6 + 2*r^4 + 2*r^3 + 3*r^2 + 2*w^2, 6*r^4*w^3 + 2*r^6 + 8*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 8*r^2*w + 7*r^2 + 5*w^2]]
['K12a439', [8*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 6*r^4*w^3 + 10*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 16*r^2*w^3 + 2*r^4 + 14*r^2*w^2 + 6*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a440', [2*r^2*w^8 + 2*r*w^8 + w^8 + 4*r^2*w^5 + 4*r*w^5 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a441', [2*r^2*w^7 + 2*r*w^7 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a442', [2*w^9 + 3*w^8 + 2*w^7 + w^4 + 6*w^2, 2*w^10 + 2*w^9 + w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 2*w^3 + 8*w^2]]
['K12a443', [2*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 10*w^2, 2*w^10 + 2*w^9 + w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 2*w^3 + 5*w^2]]
['K12a444', [4*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 2*r^2*w^6 + w^8 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a445', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^3*w^2 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a446', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a447', [r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^5 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^2 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a448', [2*r^4*w^4 + 4*r^2*w^6 + 2*r^4 + 8*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 3*w^8 + 4*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a449', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4 + 2*r^3 + 3*r^2 + 5*w^2, 6*r^4*w^3 + 2*r^6 + 8*r^2*w^4 + w^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 8*r^2*w + 7*r^2 + 2*w^2]]
['K12a450', [2*r^7*w^2 + 6*r^6*w^2 + r^6 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2 + 3*w^2, 4*r^6*w + 6*r^6 + 4*r^4*w^2 + 10*r^4*w + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a451', [2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a452', [4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a453', [2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^2*w^2 + 3*w^4 + 3*r^2 + 4*w^2]]
['K12a454', [r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + w^6 + r^4 + 3*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^2 + 3*w^4 + 6*r^2 + 4*w^2]]
['K12a455', [2*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a456', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a457', [2*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 5*w^2, 6*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 8*r^2*w^4 + 10*r^4*w + 8*r^2*w^3 + 4*r^4 + 14*r^2*w^2 + w^4 + 10*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a458', [4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a459', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 3*w^2, 8*r^6*w + 2*r^6 + 8*r^4*w^2 + 8*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a460', [2*r^6*w^2 + 6*r^4*w^4 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a461', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a462', [2*r^5*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a463', [2*r^6*w^4 + r^8 + 2*r^2*w^6 + 2*r^4*w^2 + w^6 + r^4 + 3*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a464', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a465', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a466', [2*r^8*w^2 + 6*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 3*w^2, 2*r^8 + 4*r^6*w + 4*r^5*w + 2*r^4*w^2 + 4*r^5 + 4*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a467', [2*r^7*w^2 + 4*r^5*w^2 + 2*r^3*w^4 + 10*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w + 2*r^7 + 6*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a468', [2*r^6*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a469', [2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 5*w^2, 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a470', [4*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a471', [2*r^6*w^4 + r^8 + 2*r^2*w^6 + 2*r^4*w^2 + r^4 + 6*w^2, 2*r^4*w^6 + 2*r^6*w^2 + w^8 + 2*r^2*w^4 + w^4 + 6*r^2]]
['K12a472', [4*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 4*r^4 + 4*r^3 + 6*r^2 + 2*w^2, 12*r^6 + 8*r^4*w^2 + 14*r^4 + 6*r^2*w^2 + w^4 + 10*r^2]]
['K12a473', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 12*r^4*w^2 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^6*w + 6*r^4*w^3 + 10*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a474', [2*r^7*w^2 + 6*r^5*w^2 + 8*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^6*w + 2*r^6 + 14*r^4*w^2 + 8*r^4*w + 12*r^2*w^3 + 4*r^4 + 8*r^2*w^2 + 2*w^4 + 12*r^2*w + 8*r^2 + 4*w^2]]
['K12a475', [2*r^3*w^6 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a476', [4*r^5*w^4 + 2*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a477', [2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^2 + 3*w^4 + 6*r^2]]
['K12a478', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 4*r^5*w^2 + 4*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a479', [2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a480', [2*r*w^7 + 4*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 10*r^2*w^4 + 10*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a481', [2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^6 + w^8 + r^6 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K12a482', [r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + r^4 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^6 + w^8 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K12a483', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 12*r^4*w^2 + 16*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 6*r^2 + 4*w^2, 8*r^6*w + 4*r^6 + 18*r^4*w^2 + 12*r^4*w + 10*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a484', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^3 + 10*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 12*r^2*w^3 + 2*r^4 + 14*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a485', [4*r^5*w^4 + 6*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 8*r^4*w^2 + 8*r^2*w^4 + 12*r^4*w + 8*r^2*w^3 + 6*r^4 + 14*r^2*w^2 + w^4 + 8*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a486', [6*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + 10*r^3*w^2 + 3*r^4 + 8*r^2*w^2 + 8*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a487', [2*r^7*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 6*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^4*w + 2*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a488', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 3*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a489', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a490', [6*w^8 + 4*w^7 + 4*w^5 + 3*w^4 + 6*w^2, 2*w^8 + 4*w^7 + 8*w^6 + 8*w^5 + 2*w^4 + 2*w^3 + 8*w^2]]
['K12a491', [2*r^6*w^4 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 3*r^4 + 4*r^2*w^2 + 6*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*r^2 + 3*w^2]]
['K12a492', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 2*r^4*w + 4*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a493', [2*r^6*w^4 + 2*r^2*w^6 + 6*r^4*w^2 + 4*r^2*w^4 + w^6 + 3*r^4 + 3*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a494', [2*r^6*w^4 + 2*r^2*w^6 + 6*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 6*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a495', [4*r^2*w^6 + 2*r^2*w^5 + 6*r*w^6 + 2*w^7 + 2*r*w^5 + 4*r^2*w^3 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 8*r^2*w^5 + 10*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a496', [4*r^3*w^5 + 4*r^2*w^5 + 4*r*w^5 + 8*r^3*w^2 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 8*r*w^2 + 4*r^2 + 6*w^2, 12*r^2*w^5 + 8*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 6*r^2*w + 4*r^2 + 6*w^2]]
['K12a497', [2*r^4*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a498', [2*r^3*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a499', [2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a500', [2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K12a501', [2*r^3*w^6 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a502', [w^10 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + r^4 + w^4 + 3*w^2, 4*r^2*w^7 + 4*w^8 + 3*w^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a503', [6*r^4*w^2 + 6*r^2*w^4 + w^6 + 3*r^4 + 3*w^2, 2*r^6*w^3 + 6*r^4*w^4 + 6*r^2*w^5 + 2*w^6 + 6*r^2*w + 6*r^2 + 6*w^2]]
['K12a504', [2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 4*r^2*w^7 + 4*w^8 + w^6 + 3*w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a505', [4*r^5*w^2 + 2*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K12a506', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a507', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*w^6 + r^4 + w^4 + 2*w^2, 4*w^8 + 4*r^2*w^5 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 8*w^2]]
['K12a508', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + w^6 + r^4 + w^4 + 5*w^2, 4*w^8 + 4*r^2*w^5 + w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a509', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 4*w^6 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 6*w^2]]
['K12a510', [4*r^3*w^5 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 7*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^5*w^3 + 2*r^5*w + 2*r^5 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a511', [4*r^6*w^3 + 4*r^7 + 3*r^4 + 2*r*w^3 + w^4 + 7*r^2 + w^2, 3*r^8 + 4*r^5*w^2 + 4*r^5*w + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a512', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 3*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a513', [4*r^6*w^3 + 4*r^7 + r^6 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a514', [4*r^4*w^3 + 2*r^3*w^3 + 8*r^5 + 6*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^7 + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a515', [2*r^2*w^7 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^5 + 2*r*w^3 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 6*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a516', [2*r*w^8 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 6*r^2*w^4 + 8*r^2*w^3 + 8*r^2*w^2 + w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a517', [2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a518', [2*r^3*w^6 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a519', [2*r^2*w^7 + 2*w^9 + w^8 + 2*r^2*w^4 + w^6 + r^4 + 3*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 4*w^6 + w^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a520', [2*r^2*w^6 + 2*w^8 + 4*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 5*w^6 + w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a521', [w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + w^4 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K12a522', [2*r^2*w^7 + 2*w^8 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 4*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 6*w^5 + 4*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a523', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a524', [2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 6*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^5 + 3*w^6 + 2*r^2*w^3 + w^4 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K12a525', [r^8 + 4*r^6*w^2 + 4*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 8*r^2 + 4*w^2]]
['K12a526', [2*r^3*w^5 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a527', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a528', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a529', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 4*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a530', [4*r^4*w^4 + 4*r^3*w^4 + 6*r^2*w^4 + 6*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 7*w^2, 4*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a531', [2*r^3*w^7 + 2*r*w^7 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 6*r^4*w^3 + r^6 + 4*w^6 + 3*w^4 + r^2 + 6*w^2]]
['K12a532', [2*r^3*w^7 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^4 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 6*r^4*w^3 + r^6 + 5*w^6 + 3*w^4 + r^2 + 3*w^2]]
['K12a533', [2*r^6*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + 3*r^8 + 2*r^7*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a534', [2*r^6*w^3 + 2*r^7 + 2*r^4*w^3 + 3*r^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a535', [2*r^4*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a536', [2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a537', [2*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 6*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a538', [w^12 + 2*r^2*w^9 + 2*w^9 + r^4 + 2*r^2*w^2 + 4*w^2, 2*r^2*w^7 + 4*w^8 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a539', [4*r^2*w^6 + 7*w^6 + r^4 + 2*r^2*w^2 + 7*w^2, 2*r^2*w^7 + 4*w^8 + w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a540', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 6*w^5 + 4*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a541', [2*r^2*w^6 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 3*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 8*w^2]]
['K12a542', [4*r^2*w^6 + 6*w^6 + r^4 + 2*r^2*w^2 + 10*w^2, 2*r^2*w^7 + 4*w^8 + 2*w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K12a543', [4*r^4*w^4 + 2*r^2*w^6 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a544', [2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + 2*w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^5*w^4 + r^6 + 2*r^5*w + 4*w^5 + r^4 + 3*w^4 + 5*w^2]]
['K12a545', [2*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + 2*w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^5*w^4 + 2*r^5*w + 4*w^5 + r^4 + 3*w^4 + 3*r^2 + 5*w^2]]
['K12a546', [4*r^4*w^4 + 10*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 4*r^4*w^4 + 6*r^2*w^5 + 4*w^6 + 6*r^2*w^3 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a547', [2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 4*w^5 + 4*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a548', [2*r^4*w^7 + r^8 + 2*r^4*w^4 + w^6 + 2*w^5 + w^4 + 3*w^2, 6*r^4*w^3 + 4*w^6 + 3*w^4 + 4*r^2 + 6*w^2]]
['K12a549', [2*r^4*w^7 + r^8 + 2*r^4*w^4 + 2*w^5 + w^4 + 6*w^2, 6*r^4*w^3 + 5*w^6 + 3*w^4 + 4*r^2 + 3*w^2]]
['K12a550', [2*r^5*w^5 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a551', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 10*w^2, w^10 + 2*r^2*w^7 + 4*w^8 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a552', [2*r^2*w^6 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^6 + 2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a553', [4*r^2*w^6 + 4*r*w^6 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 8*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 3*r^2 + 7*w^2]]
['K12a554', [6*r^4*w^2 + 6*r^2*w^4 + 3*r^4 + 6*w^2, 2*r^6*w^3 + 6*r^4*w^4 + 6*r^2*w^5 + 3*w^6 + 6*r^2*w + 6*r^2 + 3*w^2]]
['K12a555', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 4*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a556', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + w^6 + r^4 + w^4 + 5*w^2, 4*w^8 + 4*r^2*w^5 + w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a557', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + r^4 + w^4 + 8*w^2, 4*w^8 + 4*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 2*w^2]]
['K12a558', [4*r^2*w^7 + 4*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 9*w^2]]
['K12a559', [4*r^2*w^7 + 4*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 5*w^6 + 10*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a560', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 3*w^2, 2*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a561', [2*w^9 + 6*r*w^6 + 6*r^2*w^3 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 6*r^2*w^4 + 12*r^2*w^3 + 6*r^2*w^2 + 6*w^3 + 3*r^2 + 9*w^2]]
['K12a562', [2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a563', [2*r^2*w^7 + 2*w^9 + w^8 + 2*r^2*w^4 + r^4 + 6*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 5*w^6 + w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a564', [2*r^2*w^6 + 2*w^8 + 4*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 10*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 6*w^6 + w^4 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K12a565', [4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^9 + 2*r^7*w + 2*r^6*w + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a566', [r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^9 + 2*r^7*w + 2*r^6*w + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a567', [2*r^4*w^5 + 6*r^3*w^5 + 2*r^3*w^4 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 2*r^5 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 8*r^3*w^3 + 4*r^2*w^4 + 10*r^3*w^2 + 12*r^2*w^3 + r^4 + 6*r^3*w + 8*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 7*w^2]]
['K12a568', [2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + w^6 + r^4 + w^4 + 5*w^2, 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 6*w^5 + 4*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a569', [4*r^6*w^2 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 5*r^2 + 3*w^2, 2*r^9 + r^8 + 4*r^7*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a570', [4*r^6*w^2 + r^6 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2 + 3*w^2, 2*r^8 + 4*r^6*w + 2*r^6 + 2*r^4*w^2 + 8*r^4*w + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a571', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 6*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^2*w^5 + 12*r^2*w^4 + 16*r^2*w^3 + 4*w^5 + 14*r^2*w^2 + 4*w^4 + 8*r^2*w + 4*w^3 + 4*r^2 + 8*w^2]]
['K12a572', [4*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 2*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 4*w^6 + 4*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a573', [2*r^4*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + w^4 + 2*r*w^2 + 6*r^2 + 4*w^2, 6*r^5*w^2 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*r^4*w + r^4 + 2*r^3*w + 7*w^4 + r^2 + 4*w^2]]
['K12a574', [w^10 + 4*w^9 + 2*w^6 + 2*w^4 + 3*w^2, 2*w^9 + 4*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 4*w^4 + 6*w^3 + 12*w^2]]
['K12a575', [4*w^7 + 6*w^6 + 2*w^5 + 3*w^4 + 6*w^2, 2*w^9 + 4*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 4*w^4 + 6*w^3 + 9*w^2]]
['K12a576', [2*r^9 + 2*r^6*w^3 + 2*r^3*w^3 + w^4 + 9*r^2 + w^2, r^12 + 2*r^9*w^2 + 2*r^9*w + r^6 + 2*w^3 + 3*w^2]]
['K12a577', [2*r^9 + 2*r^6*w^3 + r^6 + 2*r^3*w^3 + w^4 + 6*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 4*r^6 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a578', [2*r^7 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r^5 + r^4 + w^4 + 7*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 4*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a579', [2*r^3*w^5 + 2*r^5*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a580', [2*r^9 + 2*r^6*w^3 + r^6 + 2*r^3*w^3 + w^4 + 6*r^2 + w^2, r^12 + 2*r^9*w^2 + 2*r^9*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a581', [2*r^9 + 2*r^6*w^3 + 2*r^6 + 2*r^3*w^3 + w^4 + 3*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 3*r^6 + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a582', [2*r^7 + 2*r^4*w^3 + 3*r^6 + 4*r^3*w^3 + 2*r^5 + r^4 + w^4 + 4*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 3*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a583', [2*r^4*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a584', [2*r^3*w^7 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a585', [2*r^3*w^6 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a586', [4*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 4*w^7 + 8*w^6 + 10*w^5 + 11*w^4 + 6*w^3 + 10*w^2]]
['K12a587', [2*r^2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 3*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*w^4 + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a588', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a589', [2*r^7*w^3 + 2*r^7 + 4*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^7 + 3*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a590', [2*r^2*w^9 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + w^4 + 2*w^2, 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a591', [2*r^2*w^9 + 2*w^7 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 5*w^2, 3*w^8 + 2*r^2*w^5 + 4*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K12a592', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 4*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a593', [2*r^4*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 3*r^6 + w^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 6*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^3 + 2*r^4*w + r^4 + 2*r^3*w + 7*w^4 + 4*r^2 + 4*w^2]]
['K12a594', [r^10 + 2*r^9 + 2*r^6*w^3 + 2*r^3*w^3 + w^4 + 4*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 3*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a595', [2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a596', [r^10 + 2*r^9 + 2*r^6*w^3 + r^6 + 2*r^3*w^3 + w^4 + r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a597', [2*r^4*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^3*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K12a598', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*w^5 + 4*w^4 + 4*w^3 + r^2 + 8*w^2]]
['K12a599', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 3*r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a600', [2*r^2*w^9 + w^8 + 2*w^7 + 2*r^2*w^4 + r^4 + 6*w^2, 2*w^8 + 2*r^2*w^5 + 5*w^6 + 4*r^2*w^3 + w^4 + 2*r^2 + 5*w^2]]
['K12a601', [2*r^2*w^8 + 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + r^4 + 4*w^4 + 10*w^2, 2*w^8 + 2*r^2*w^5 + 6*w^6 + 4*r^2*w^3 + w^4 + 2*r^2 + 2*w^2]]
['K12a602', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 4*r^4*w^4 + 8*r^4*w^3 + r^6 + 6*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 2*r^2 + 7*w^2]]
['K12a603', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 6*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 5*r^2 + 7*w^2]]
['K12a604', [2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 4*r^4*w^3 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a605', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 2*r*w^5 + 4*r^3*w^2 + w^4 + 6*r^2 + 4*w^2, 4*r^5*w^3 + 4*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w + 6*r^3*w^2 + r^4 + 7*w^4 + r^2 + 4*w^2]]
['K12a606', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^2*w^5 + 3*r^6 + 2*r*w^5 + 4*r^3*w^2 + w^4 + 3*r^2 + 4*w^2, 4*r^5*w^3 + 4*r^4*w^3 + 2*r^5*w + 2*r^4*w + 6*r^3*w^2 + r^4 + 7*w^4 + 4*r^2 + 4*w^2]]
['K12a607', [2*r^6*w^3 + 2*r^5*w^3 + 4*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 3*r^6 + 4*r^5*w + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a608', [2*r^6*w^3 + 2*r^5*w^3 + 4*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a609', [2*r^5*w^3 + 2*r^7 + 4*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 6*r^5 + 6*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 3*r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a610', [4*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 10*w^2, 5*w^8 + 6*w^7 + 4*w^6 + 4*w^5 + 3*w^4 + 4*w^3 + 6*w^2]]
['K12a611', [4*r^2*w^7 + 2*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 9*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a612', [2*r^4*w^6 + 2*r^4*w^5 + r^8 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + 2*w^4 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 4*w^5 + 4*w^4 + 4*w^3 + 4*r^2 + 8*w^2]]
['K12a613', [2*r^7*w^3 + 2*r^6*w^3 + r^8 + 2*r^7 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a614', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a615', [2*w^9 + 6*w^8 + 6*w^5 + 3*w^4 + 6*w^2, 6*w^6 + 18*w^5 + 18*w^4 + 14*w^3 + 12*w^2]]
['K12a616', [2*r^2*w^7 + 4*r^2*w^6 + 2*r*w^7 + 6*r*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^5 + 10*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 4*w^4 + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a617', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 2*r^4*w^3 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a618', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 10*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a619', [2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + r^4 + w^4 + 8*w^2, w^10 + 4*r^2*w^7 + 4*w^8 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a620', [2*r^2*w^6 + 6*r^2*w^5 + 2*r*w^6 + 8*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^6 + 10*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 9*w^2]]
['K12a621', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^6*w + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a622', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a623', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 4*r^2*w^6 + 2*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 6*w^5 + 4*w^4 + 2*r^2 + 6*w^2]]
['K12a624', [2*r^7*w^3 + 2*r^7 + 4*r^4*w^3 + 3*r^6 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^7 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a625', [4*r^3*w^5 + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 4*r^4*w + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a626', [6*r^3*w^5 + 4*r^2*w^5 + 2*r^2*w^4 + 6*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^5 + 8*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a627', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a628', [6*r^2*w^7 + 6*r*w^7 + 2*w^7 + 2*r*w^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^5 + 8*r^2*w^4 + w^6 + 8*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 3*r^2 + 6*w^2]]
['K12a629', [8*r^3*w^5 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 4*r^4*w^3 + 10*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 8*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a630', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a631', [4*r^4*w^5 + 4*r^3*w^5 + 4*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 7*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 8*r^4*w^3 + 6*r^4*w^2 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 7*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a632', [4*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 2*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 5*w^6 + 4*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a633', [4*r^2*w^7 + 6*r*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^5 + 6*r^2*w^4 + 10*r^2*w^3 + 8*w^5 + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a634', [2*r^9 + 2*r^6*w^3 + 2*r^6 + 2*r^3*w^3 + w^4 + 3*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 3*r^6 + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a635', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a636', [2*r^9 + 2*r^6*w^3 + 3*r^6 + 2*r^3*w^3 + w^4 + w^2, 4*r^6*w^2 + 4*r^6*w + 2*r^6 + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a637', [2*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 4*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a638', [2*r^2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 4*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 4*w^5 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a639', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + w^6 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a640', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a641', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + w^4 + 7*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + r^8 + r^6 + w^6 + 2*w^5 + 2*w^2]]
['K12a642', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + r^6 + w^4 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + w^6 + 2*w^5 + 2*r^4 + 4*r^2 + 2*w^2]]
['K12a643', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + r^6 + w^4 + 4*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + r^8 + w^6 + 2*w^5 + 3*r^2 + 2*w^2]]
['K12a644', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 2*r^6 + w^4 + r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 2*w^5 + 2*r^4 + 7*r^2 + 2*w^2]]
['K12a645', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 8*r^3*w^4 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a646', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 6*r^4*w^3 + r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a647', [4*w^9 + 4*w^6 + 2*w^4 + 2*w^2, 4*w^7 + 10*w^6 + 4*w^5 + 4*w^3 + 12*w^2]]
['K12a648', [4*w^9 + 3*w^6 + 2*w^4 + 5*w^2, 4*w^7 + 11*w^6 + 4*w^5 + 4*w^3 + 9*w^2]]
['K12a649', [2*r^4*w^5 + 2*r^6*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^5*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a650', [2*r^4*w^5 + 2*r^6*w^2 + r^6 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a651', [2*r^2*w^8 + w^10 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^4 + 3*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*r^2 + 6*w^2]]
['K12a652', [2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 3*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*r^2 + 3*w^2]]
['K12a653', [6*w^9 + 2*w^7 + 2*w^6 + 5*w^4 + 10*w^2, 4*w^7 + 11*w^6 + 8*w^5 + 2*w^4 + 2*w^3 + 5*w^2]]
['K12a654', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^8 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 7*w^2]]
['K12a655', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 4*r^5 + 3*r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + w^6 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K12a656', [2*r^6*w^3 + 4*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^3 + 8*r^5 + 2*r^2*w^3 + 6*r^4 + w^4 + 5*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 8*r^6 + 4*r^4*w^2 + 4*r^4*w + 6*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a657', [2*r^4*w^6 + 2*r^4*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a658', [2*r^4*w^6 + 2*r^4*w^5 + 2*r*w^6 + r^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a659', [2*w^8 + 8*w^7 + 4*w^6 + 8*w^5 + 6*w^4 + 8*w^2, 2*w^8 + 10*w^7 + 10*w^6 + 6*w^5 + 9*w^4 + 6*w^3 + 10*w^2]]
['K12a660', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 10*w^2]]
['K12a661', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 7*w^2]]
['K12a662', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 8*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a663', [2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 4*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 6*r^4*w^2 + 2*r^4*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a664', [4*r^2*w^7 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + w^4 + 3*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a665', [4*r^2*w^7 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a666', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 4*r^2 + 4*w^2]]
['K12a667', [2*r^3*w^7 + 2*r^2*w^7 + w^6 + 2*r^5 + w^4 + 5*r^2 + 2*w^2, 2*r^5*w^3 + 4*r^5*w^2 + r^6 + 4*w^5 + r^4 + 3*w^4 + 5*w^2]]
['K12a668', [2*r^4*w^6 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^4*w^4 + 6*r^3*w^3 + 2*r^4*w + 6*r^3*w^2 + 4*w^5 + 2*r^4 + 3*w^4 + r^2 + 5*w^2]]
['K12a669', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^5 + w^4 + 5*r^2 + 5*w^2, 2*r^5*w^5 + w^10 + 2*r^5*w^2 + 2*w^7 + r^6 + r^4 + 2*w^2]]
['K12a670', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 8*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a671', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + w^6 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 6*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 3*r^2 + 7*w^2]]
['K12a672', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 8*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 8*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K12a673', [4*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a674', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a675', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 4*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a676', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a677', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 6*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 3*r^2 + 4*w^2]]
['K12a678', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 6*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a679', [4*w^9 + 2*w^6 + 2*w^4 + 8*w^2, w^12 + 2*w^10 + 4*w^9 + 2*w^8 + 4*w^3 + 6*w^2]]
['K12a680', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + w^6 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a681', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^4 + 2*w^6 + 2*r^4 + 2*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 8*w^2]]
['K12a682', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^4 + 5*w^2, 2*r^2*w^7 + w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^4*w + 2*w^4 + 4*r^2 + 4*w^2]]
['K12a683', [2*r^2*w^8 + 2*r^2*w^6 + 2*r^4*w^2 + 2*w^6 + 2*r^4 + 2*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 2*w^6 + 2*r^2*w^2 + w^4 + 4*r^2 + 6*w^2]]
['K12a684', [2*r^2*w^8 + 2*r^2*w^6 + 2*r^4*w^2 + w^6 + 2*r^4 + 5*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 3*w^6 + 2*r^2*w^2 + w^4 + 4*r^2 + 3*w^2]]
['K12a685', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 6*r^2*w^5 + 8*w^6 + 6*r^2*w^3 + 6*w^4 + 2*r^2 + 6*w^2]]
['K12a686', [4*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 4*r^2*w^5 + 4*w^7 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2 + 6*w^2]]
['K12a687', [2*r^4*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^4 + 6*r^2*w^5 + 2*r^4*w^2 + 4*w^6 + 6*r^2*w^3 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a688', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 4*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a689', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^4 + 5*w^2, 2*r^2*w^7 + 2*r^4*w^4 + w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a690', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^4 + 2*r^4 + 8*w^2, 2*r^2*w^8 + 2*r^4*w^4 + 2*w^8 + 2*r^2*w^4 + 4*r^2]]
['K12a691', [2*r^2*w^8 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^4 + 8*w^2, w^12 + 2*r^4*w^6 + 2*r^2*w^8 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K12a692', [2*r^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + 2*r^6 + r^4 + 2*w^3 + r^2 + 3*w^2]]
['K12a693', [4*r^5*w^2 + 2*r^6 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^6*w^4 + 2*r^6 + 2*r^2*w^2 + 2*w^4 + 2*r^2]]
['K12a694', [2*r^2*w^9 + 2*w^9 + 2*w^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^2, 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 8*w^5 + 2*w^4 + 2*r^2*w + 2*r^2 + 10*w^2]]
['K12a695', [2*r*w^7 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 6*r^2*w^3 + 6*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a696', [4*r^6*w^2 + 4*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a697', [2*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a698', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a699', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w + 2*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a700', [2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a701', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 6*r^3*w^3 + 4*r^5 + 4*r^4 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 6*r^6 + 2*r^5*w + 4*r^3*w^2 + 3*r^4 + 4*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a702', [2*r^6*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^6 + 4*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 8*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a703', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + 4*r^3 + 6*r^2 + 2*w^2, 4*r^6 + 8*r^4*w^2 + 12*r^4*w + 10*r^2*w^3 + 10*r^4 + 8*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a704', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a705', [4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 8*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 8*r^4*w^2 + 8*r^2*w^4 + 10*r^2*w^3 + 3*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a706', [2*r^2*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^5*w + 6*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a707', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a708', [2*r^6*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^5 + 6*r^4*w^2 + 2*w^6 + 8*r^2*w^3 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a709', [2*r^6*w^2 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a710', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w + 2*r^6 + 10*r^4*w^2 + 14*r^4*w + 10*r^2*w^3 + 4*r^4 + 12*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a711', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 4*r^5*w^2 + 4*r^3*w^4 + 6*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a712', [4*r^6*w^2 + 8*r^5*w^2 + 10*r^4*w^2 + 12*r^3*w^2 + r^4 + 8*r^2*w^2 + 4*r^3 + 6*r^2 + 4*w^2, 4*r^6*w + 12*r^4*w^2 + 12*r^4*w + 10*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a713', [2*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 4*r^4*w^5 + r^6 + 4*w^6 + 2*r^4*w + 3*w^4 + r^2 + 6*w^2]]
['K12a714', [2*r^5*w^5 + 2*r^5*w^2 + 2*r^6 + 2*r*w^5 + 2*w^5 + w^4 + 2*r*w^2 + 6*r^2 + 4*w^2, r^10 + 4*r^6*w^3 + 2*r^6*w + 7*w^4 + r^2 + 4*w^2]]
['K12a715', [2*r^5*w^5 + 2*r^5*w^2 + 3*r^6 + 2*r*w^5 + 2*w^5 + w^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + r^4 + 2*r^3*w + 7*w^4 + 4*r^2 + 4*w^2]]
['K12a716', [2*r^8*w^3 + 2*r^9 + 2*r*w^3 + w^4 + 9*r^2 + w^2, r^16 + 2*r^9*w^2 + 2*r^9*w + 2*w^3 + r^2 + 3*w^2]]
['K12a717', [2*r^8*w^3 + 2*r^9 + r^6 + 2*r*w^3 + w^4 + 6*r^2 + w^2, r^10 + 2*r^8 + 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a718', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 7*r^2 + w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a719', [2*r^8*w^3 + 2*r^9 + 2*r^6 + 2*r*w^3 + w^4 + 3*r^2 + w^2, 2*r^6 + 4*r^4*w^2 + 4*r^5 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a720', [2*r^6*w^3 + 4*r^7 + 2*r^3*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 7*r^2 + w^2, r^10 + 2*r^8*w^2 + 2*r^8*w + 2*r^8 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a721', [2*r^6*w^3 + 4*r^7 + r^6 + 2*r^3*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 4*r^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a722', [w^18 + 2*r^2*w^10 + r^4 + w^2, 2*r^2*w^9 + 2*w^10 + 2*r^2*w + 2*r^2 + 10*w^2]]
['K12a723', [w^12 + 2*r^2*w^7 + 2*w^9 + 2*r^2*w^4 + r^4 + 4*w^2, 2*r^2*w^9 + 2*w^10 + w^6 + 2*r^2*w + 2*r^2 + 7*w^2]]
['K12a724', [2*w^9 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + w^6 + r^4 + 3*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 2*w^5 + w^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a725', [6*r^2*w^4 + 7*w^6 + r^4 + 7*w^2, 2*r^2*w^9 + 2*w^10 + 2*w^6 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a726', [2*r^2*w^8 + w^10 + 2*w^9 + 2*r^2*w^3 + r^4 + w^4 + 3*w^2, 2*r^2*w^7 + 2*w^8 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + w^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a727', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^7 + 2*w^8 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*w^5 + w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a728', [2*r^4*w^5 + 2*r^4*w^3 + 2*r*w^5 + 2*w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^5*w^4 + r^8 + 2*r^5*w + 4*w^5 + 3*w^4 + r^2 + 5*w^2]]
['K12a729', [2*r^4*w^5 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^4*w^4 + 4*r^2*w^4 + 2*r^4*w + 4*w^5 + 2*r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a730', [2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + w^6 + 2*w^5 + w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a731', [2*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*w^7 + w^6 + w^4 + 3*w^2, 4*r^4*w^5 + 4*w^6 + 2*r^4*w + 3*w^4 + 4*r^2 + 6*w^2]]
['K12a732', [2*r^8*w^3 + r^10 + 2*r^9 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a733', [2*w^9 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + r^4 + 6*w^2, 2*r^2*w^9 + 3*w^10 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a734', [2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a735', [2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 10*w^2, 2*r^2*w^9 + 3*w^10 + w^6 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K12a736', [4*r^3*w^5 + 3*r^6 + 4*r^3*w^2 + 2*w^5 + w^4 + 3*r^2 + 4*w^2, 4*r^6*w^3 + 2*r^6*w + r^6 + 7*w^4 + 3*r^2 + 4*w^2]]
['K12a737', [4*r^4*w^3 + 2*r^6 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^8 + 2*r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a738', [r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^8 + r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a739', [2*r^2*w^8 + 2*w^9 + 2*w^6 + 2*r^2*w^3 + r^4 + w^4 + 2*w^2, 4*r^2*w^5 + 6*w^6 + 2*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 10*w^2]]
['K12a740', [2*r^2*w^8 + 2*w^9 + w^6 + 2*r^2*w^3 + r^4 + w^4 + 5*w^2, 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 4*w^7 + 2*w^6 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a741', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 8*w^5 + 2*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a742', [4*r^3*w^5 + 2*r^6 + 4*r^3*w^2 + 2*w^5 + w^4 + 6*r^2 + 4*w^2, 4*r^6*w^3 + 2*r^6*w + 2*r^6 + 7*w^4 + 4*w^2]]
['K12a743', [r^12 + 2*r^6*w^5 + 2*r^6*w^2 + 2*w^5 + w^4 + 4*w^2, 4*r^6*w^3 + 2*r^6*w + 7*w^4 + 6*r^2 + 4*w^2]]
['K12a744', [r^14 + 2*r^8*w^3 + 2*r^9 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^8 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a745', [2*r^2*w^8 + 2*w^9 + 2*r^2*w^3 + r^4 + w^4 + 8*w^2, w^14 + 2*r^2*w^9 + 2*w^10 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a746', [4*r^3*w^5 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 4*r^4*w^3 + 8*r^3*w^4 + 2*r^4*w^2 + 4*w^5 + 2*r^4 + 4*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a747', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a748', [2*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 4*r^4*w^5 + r^6 + 5*w^6 + 2*r^4*w + 3*w^4 + r^2 + 3*w^2]]
['K12a749', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 3*r^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a750', [6*r^2*w^4 + 6*w^6 + r^4 + 10*w^2, 2*r^2*w^9 + 2*w^10 + 3*w^6 + 2*r^2*w + 2*r^2 + w^2]]
['K12a751', [2*r^6*w^3 + r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r*w^5 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a752', [2*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*w^7 + w^4 + 6*w^2, 4*r^4*w^5 + 5*w^6 + 2*r^4*w + 3*w^4 + 4*r^2 + 3*w^2]]
['K12a753', [2*r^8*w^3 + r^10 + 2*r^9 + r^6 + 2*r*w^3 + w^4 + r^2 + w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a754', [2*r^3*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a755', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r*w^6 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 8*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a756', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a757', [2*r^3*w^7 + 2*r*w^7 + 2*w^7 + w^6 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 4*w^5 + 4*w^4 + 4*w^3 + r^2 + 8*w^2]]
['K12a758', [2*r^3*w^7 + 2*r*w^7 + 2*w^7 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^4*w^5 + w^8 + 2*r^4*w^3 + r^6 + 4*w^6 + 2*r^4*w + 2*w^4 + r^2 + 4*w^2]]
['K12a759', [2*r^6*w^5 + 2*r^7 + 2*r*w^5 + w^4 + 7*r^2 + 3*w^2, r^12 + 2*r^7*w^3 + 2*r^7*w^2 + w^6 + 2*w^5 + r^2 + 2*w^2]]
['K12a760', [2*r^6*w^5 + 2*r^7 + r^6 + 2*r*w^5 + w^4 + 4*r^2 + 3*w^2, 4*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + w^6 + 2*w^5 + 4*r^2 + 2*w^2]]
['K12a761', [2*r^4*w^5 + 2*r^3*w^5 + 2*r*w^5 + 4*r^5 + 3*r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 3*r^6 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*r^2 + 2*w^2]]
['K12a762', [w^14 + 2*r^2*w^10 + r^4 + 3*w^2, 2*w^10 + 2*r^2*w^7 + w^6 + 2*r^2*w^3 + 2*r^2 + 7*w^2]]
['K12a763', [2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*w^7 + r^4 + 6*w^2, 2*w^10 + 2*r^2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*r^2 + 4*w^2]]
['K12a764', [2*r^2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + r^4 + w^4 + 5*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K12a765', [4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a766', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a767', [4*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + r^4 + 4*w^4 + 10*w^2, 2*w^10 + 2*r^2*w^7 + 3*w^6 + 2*r^2*w^3 + 2*r^2 + w^2]]
['K12a768', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a769', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a770', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 8*w^4 + 4*r^2 + 4*w^2]]
['K12a771', [2*r^6*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 6*r^5 + 6*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^5 + 4*r^4*w + r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a772', [2*r^4*w^7 + r^8 + 2*w^7 + 2*r^4*w^2 + w^6 + w^4 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 4*w^5 + 4*w^4 + 4*w^3 + 4*r^2 + 8*w^2]]
['K12a773', [2*r^4*w^7 + r^8 + 2*w^7 + 2*r^4*w^2 + w^4 + 6*w^2, 2*r^4*w^5 + w^8 + 2*r^4*w^3 + 4*w^6 + 2*r^4*w + 2*w^4 + 4*r^2 + 4*w^2]]
['K12a774', [2*r^6*w^5 + r^10 + 2*r^7 + 2*r*w^5 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 7*r^2 + 2*w^2]]
['K12a775', [2*r^2*w^8 + 2*r^2*w^5 + 2*w^7 + r^4 + w^4 + 8*w^2, 3*w^10 + 2*r^2*w^7 + w^6 + 2*r^2*w^3 + 2*r^2 + 2*w^2]]
['K12a776', [2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + r^4 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a777', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a778', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a779', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a780', [4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 8*w^5 + 2*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a781', [2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 4*r^2*w^6 + w^8 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a782', [2*r^6*w^3 + 2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a783', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a784', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a785', [4*w^7 + 8*r*w^5 + 2*r^2*w^3 + 12*r*w^4 + 4*w^5 + 12*r^2*w^2 + 2*r*w^3 + 7*w^4 + 2*r^3 + 12*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 14*r^2*w^4 + 8*r^2*w^3 + 2*r^2*w^2 + 6*w^3 + 3*r^2 + 9*w^2]]
['K12a786', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*r^2 + 2*w^2]]
['K12a787', [2*r^6*w^5 + 2*r^7 + 2*r^6 + 2*r*w^5 + w^4 + r^2 + 3*w^2, 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + w^6 + 2*w^5 + 7*r^2 + 2*w^2]]
['K12a788', [4*r*w^7 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 2*r^4*w^2 + 10*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a789', [2*r^4*w^7 + 2*r*w^7 + w^6 + 2*r^5 + w^4 + 5*r^2 + 2*w^2, r^8 + 2*r^5*w^3 + 4*r^5*w^2 + 4*w^5 + 3*w^4 + r^2 + 5*w^2]]
['K12a790', [2*r^4*w^7 + 2*r*w^7 + r^6 + w^6 + 2*r^5 + w^4 + 2*r^2 + 2*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a791', [2*r^4*w^7 + 2*r*w^7 + 2*r^5 + w^4 + 5*r^2 + 5*w^2, 2*r^5*w^5 + w^10 + r^8 + 2*r^5*w^2 + 2*w^7 + r^2 + 2*w^2]]
['K12a792', [2*r^4*w^7 + 2*r*w^7 + r^6 + 2*r^5 + w^4 + 2*r^2 + 5*w^2, w^10 + 2*r^4*w^5 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K12a793', [4*r^4*w^4 + 8*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 3*r^4 + 8*r^2*w^2 + 8*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 10*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a794', [2*r^2*w^10 + w^10 + w^6 + r^4 + 2*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2 + 8*w^2]]
['K12a795', [2*r^2*w^8 + 2*r^2*w^7 + w^6 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2 + 5*w^2]]
['K12a796', [2*r^2*w^10 + w^10 + r^4 + 5*w^2, 3*w^10 + 4*r^2*w^5 + 2*r^2 + 5*w^2]]
['K12a797', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^5 + r^4 + w^4 + 8*w^2, 3*w^10 + 4*r^2*w^5 + w^6 + 2*r^2 + 2*w^2]]
['K12a798', [2*r^2*w^8 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 6*w^2]]
['K12a799', [2*r^4*w^5 + 4*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + w^4 + 6*w^2, 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a800', [2*r^2*w^10 + 2*w^6 + r^4 + 4*w^2, w^8 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K12a801', [2*r^2*w^10 + 3*w^6 + r^4 + w^2, 6*w^6 + 6*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 10*w^2]]
['K12a802', [2*r^2*w^10 + w^6 + r^4 + 7*w^2, w^14 + 2*w^10 + 2*r^2*w^7 + 2*r^2*w^3 + 2*r^2 + 3*w^2]]
['K12a803', [2*r^2*w^10 + r^4 + 10*w^2, w^20 + 2*r^2*w^10 + 2*r^2]]
['K12a804', [6*r^2*w^7 + 6*r*w^7 + 2*w^7 + w^6 + 2*r*w^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 4*r^2*w^5 + 8*r^2*w^4 + 8*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 3*r^2 + 9*w^2]]
['K12a805', [6*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 6*r*w^2 + 8*r^2 + 4*w^2, r^10 + 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 3*r^2 + 4*w^2]]
['K12a806', [6*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 4*r^2*w^2 + 6*r*w^2 + 5*r^2 + 4*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a807', [6*r^5*w^2 + 2*r^6 + 10*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + r^4 + 6*r^2*w^2 + 6*r*w^2 + 6*r^2 + 4*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + r^6 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K12a808', [r^10 + 6*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 6*r*w^2 + 3*r^2 + 4*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 8*r^2 + 4*w^2]]
['K12a809', [6*r^2*w^7 + 6*r*w^7 + w^8 + 2*w^7 + 2*r*w^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^6 + 8*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 9*w^2]]
['K12a810', [6*r^2*w^6 + 6*r*w^6 + 6*r^2*w^4 + 2*w^6 + 8*r*w^4 + 4*r^2*w^2 + 4*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 9*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 5*w^6 + 8*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a811', [2*w^10 + 4*w^7 + 2*w^6 + 2*w^4 + 2*w^2, 2*w^8 + 4*w^7 + 2*w^6 + 4*w^5 + w^4 + 10*w^2]]
['K12a812', [2*r^2*w^8 + 6*r^2*w^6 + 3*w^6 + r^4 + 4*w^4 + 7*w^2, 2*w^8 + 2*r^2*w^5 + 8*w^6 + 8*r^2*w^3 + 6*w^4 + 2*r^2 + 6*w^2]]
['K12a813', [2*w^10 + w^8 + 4*w^7 + w^6 + w^4 + 3*w^2, 2*w^9 + 2*w^8 + 2*w^6 + 6*w^5 + w^4 + 10*w^2]]
['K12a814', [2*w^9 + 4*w^7 + 3*w^6 + 5*w^4 + 7*w^2, 2*w^9 + 2*w^8 + 3*w^6 + 6*w^5 + w^4 + 7*w^2]]
['K12a815', [2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + w^6 + w^4 + 7*r^2, r^10 + 2*r^7*w^3 + 2*r^7*w^2 + 2*w^5 + r^4 + 5*w^2]]
['K12a816', [2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + r^6 + w^6 + w^4 + 4*r^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*w^5 + 2*r^4 + 3*r^2 + 5*w^2]]
['K12a817', [2*w^10 + 4*w^7 + 2*w^6 + 2*w^4 + 2*w^2, 2*w^8 + 4*w^7 + 2*w^6 + 4*w^5 + w^4 + 10*w^2]]
['K12a818', [2*r^6*w^4 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + w^6 + 3*r^4 + 4*r^2*w^2 + 3*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*r^2 + 6*w^2]]
['K12a819', [4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K12a820', [4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a821', [4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a822', [2*r^2*w^9 + w^8 + 2*w^7 + 2*r^2*w^4 + w^6 + r^4 + 3*w^2, 2*w^8 + 2*r^2*w^5 + 4*w^6 + 4*r^2*w^3 + w^4 + 2*r^2 + 8*w^2]]
['K12a823', [2*r^2*w^8 + 2*r^2*w^6 + 2*r^2*w^4 + 3*w^6 + r^4 + 4*w^4 + 7*w^2, 2*w^8 + 2*r^2*w^5 + 5*w^6 + 4*r^2*w^3 + w^4 + 2*r^2 + 5*w^2]]
['K12a824', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + w^6 + w^4 + 7*r^2, 2*r^7*w^3 + 2*r^7*w^2 + r^8 + r^6 + 2*w^5 + 5*w^2]]
['K12a825', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + r^6 + w^6 + w^4 + 4*r^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 4*r^2 + 5*w^2]]
['K12a826', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + r^6 + w^6 + w^4 + 4*r^2, 2*r^7*w^3 + 2*r^7*w^2 + r^8 + 2*w^5 + 3*r^2 + 5*w^2]]
['K12a827', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 2*r^6 + w^6 + w^4 + r^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 7*r^2 + 5*w^2]]
['K12a828', [6*w^9 + 2*w^7 + 3*w^6 + 5*w^4 + 7*w^2, 4*w^7 + 10*w^6 + 8*w^5 + 2*w^4 + 2*w^3 + 8*w^2]]
['K12a829', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^8 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 10*w^2]]
['K12a830', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + w^6 + 4*r^5 + 3*r^4 + w^4 + 5*r^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a831', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + w^6 + 4*r^5 + 3*r^4 + w^4 + 5*r^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a832', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^8 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 10*w^2]]
['K12a833', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + w^8 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a834', [2*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 5*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a835', [2*r^6*w^5 + 2*r^7 + 2*r*w^5 + w^6 + w^4 + 7*r^2, r^12 + 2*r^7*w^3 + 2*r^7*w^2 + 2*w^5 + r^2 + 5*w^2]]
['K12a836', [2*r^6*w^5 + 2*r^7 + r^6 + 2*r*w^5 + w^6 + w^4 + 4*r^2, 4*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 2*w^5 + 4*r^2 + 5*w^2]]
['K12a837', [2*r^4*w^5 + 2*r^3*w^5 + 2*r*w^5 + w^6 + 4*r^5 + 3*r^4 + w^4 + 5*r^2, 2*r^6*w^3 + 2*r^6*w^2 + 3*r^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*r^2 + 5*w^2]]
['K12a838', [w^14 + 2*r^2*w^10 + w^6 + r^4, 2*w^10 + 2*r^2*w^7 + 2*r^2*w^3 + 2*r^2 + 10*w^2]]
['K12a839', [2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*w^7 + w^6 + r^4 + 3*w^2, 2*w^10 + 2*r^2*w^7 + w^6 + 2*r^2*w^3 + 2*r^2 + 7*w^2]]
['K12a840', [2*r^2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + r^4 + w^4 + 2*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 8*w^2]]
['K12a841', [4*r^2*w^6 + 2*r^2*w^4 + 3*w^6 + r^4 + 4*w^4 + 7*w^2, 2*w^10 + 2*r^2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*r^2 + 4*w^2]]
['K12a842', [2*r^6*w^5 + r^10 + 2*r^7 + 2*r*w^5 + w^6 + w^4 + 2*r^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 7*r^2 + 5*w^2]]
['K12a843', [2*r^2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + r^4 + w^4 + 5*w^2, 3*w^10 + 2*r^2*w^7 + 2*r^2*w^3 + 2*r^2 + 5*w^2]]
['K12a844', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a845', [2*r^6*w^5 + 2*r^7 + 2*r^6 + 2*r*w^5 + w^6 + w^4 + r^2, 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*w^5 + 7*r^2 + 5*w^2]]
['K12a846', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a847', [2*r^4*w^5 + 4*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 3*w^2, 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a848', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a849', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 3*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a850', [w^12 + 2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a851', [4*r^3*w^4 + 8*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a852', [2*r^3*w^6 + 4*r^2*w^6 + 2*r*w^6 + 3*w^6 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a853', [4*r^3*w^4 + 8*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 2*w^2]]
['K12a854', [2*r^3*w^6 + 4*r^2*w^6 + 2*r*w^6 + 2*w^6 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^7 + w^10 + 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a855', [4*r^4*w^5 + 4*r^3*w^5 + w^8 + 4*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 7*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 6*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a856', [4*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 7*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 6*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a857', [4*r^5*w^3 + 2*r^4*w^3 + 2*r^4*w^2 + 6*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 2*r*w^2 + 8*r^2 + 2*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + 3*r^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a858', [4*r^6*w^3 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + 2*r^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a859', [2*r^8*w^2 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 9*r^2 + 3*w^2, r^12 + 2*r^8*w^2 + 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K12a860', [2*r^8*w^2 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + r^6 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^5*w^2 + 3*r^6 + 4*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a861', [2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 3*r^6 + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a862', [2*r^8*w^2 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^6 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a863', [r^10 + 2*r^8*w^2 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a864', [4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 7*r^2 + 3*w^2, 4*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^5*w + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a865', [4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a866', [2*r^6*w^2 + 10*r^5*w^2 + 2*r^6 + 12*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 6*r*w^2 + 6*r^2 + 4*w^2, 2*r^5*w^3 + 8*r^5*w^2 + 4*r^4*w^3 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a867', [10*r^3*w^4 + 6*r^4*w^2 + 12*r^2*w^4 + 12*r^3*w^2 + 4*r*w^4 + 14*r^2*w^2 + 4*r^3 + 8*r*w^2 + 6*r^2 + 6*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 10*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a868', [12*r^3*w^4 + 8*r^4*w^2 + 14*r^2*w^4 + 16*r^3*w^2 + 4*r*w^4 + 12*r^2*w^2 + 2*w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 6*w^2, 12*r^4*w^3 + 14*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 16*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 4*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a869', [4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^2 + 4*r*w^2 + 8*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a870', [4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^2 + 4*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w + 4*r^4*w^3 + r^6 + 8*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a871', [2*r^6*w^2 + 8*r^5*w^2 + 4*r^6 + 6*r^4*w^2 + 10*r^3*w^2 + 3*r^4 + 6*r^2*w^2 + 6*r*w^2 + 6*r^2 + 4*w^2, 2*r^6*w^3 + 6*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a872', [2*r^6*w^2 + 8*r^5*w^2 + 5*r^6 + 6*r^4*w^2 + 10*r^3*w^2 + 3*r^4 + 6*r^2*w^2 + 6*r*w^2 + 3*r^2 + 4*w^2, 2*r^6*w^3 + 6*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a873', [2*r^3*w^6 + 6*r^3*w^4 + 2*r*w^6 + 2*w^6 + 6*r*w^4 + 2*r^4 + 4*w^4 + 4*r^2 + 8*w^2, 2*r^4*w^5 + 6*r^4*w^3 + r^6 + 4*w^6 + 2*r^4*w + 12*w^4 + r^2 + 4*w^2]]
['K12a874', [2*r^6*w^2 + 14*r^5*w^2 + 4*r^6 + 8*r^4*w^2 + 6*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 6*r*w^2 + 6*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^5*w + 10*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a875', [6*r^2*w^6 + 10*r*w^6 + 10*r^2*w^4 + 2*w^6 + 10*r*w^4 + 2*r^2*w^2 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 9*w^2, 10*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 14*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 11*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 7*w^2]]
['K12a876', [2*w^10 + 2*w^8 + 4*w^7 + 4*w^2, 2*w^10 + 4*w^7 + 4*w^5 + 3*w^4 + 10*w^2]]
['K12a877', [2*w^9 + w^8 + 4*w^7 + 2*w^6 + 4*w^4 + 8*w^2, 2*w^10 + 4*w^7 + w^6 + 4*w^5 + 3*w^4 + 7*w^2]]
['K12a878', [2*r^5*w^5 + w^8 + 2*r^7 + 2*r^2*w^5 + 7*r^2 + w^2, 2*r^7*w^4 + r^10 + 2*r^7*w + 2*w^5 + r^4 + 5*w^2]]
['K12a879', [2*r^5*w^5 + w^8 + 2*r^7 + 2*r^2*w^5 + r^6 + 4*r^2 + w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w + 2*r^5 + 2*r^4*w + 2*w^5 + 2*r^4 + 3*r^2 + 5*w^2]]
['K12a880', [2*w^8 + 8*w^6 + 10*w^4 + 12*w^2, 2*w^10 + 4*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 4*w^2]]
['K12a881', [2*r^5*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 7*r^2 + 5*w^2, 2*r^7*w^4 + r^10 + 2*r^7*w + w^6 + 2*w^5 + r^4 + 2*w^2]]
['K12a882', [2*r^5*w^4 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w + w^6 + 2*r^5 + 2*r^4*w + 2*w^5 + 2*r^4 + 3*r^2 + 2*w^2]]
['K12a883', [4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^2 + 4*r*w^2 + 2*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w + 4*r^4*w^3 + 8*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a884', [2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 8*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 6*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 10*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a885', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a886', [2*r^7*w^2 + 6*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^8*w + 4*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 8*r^2*w^2 + 2*w^4 + 5*r^2 + 4*w^2]]
['K12a887', [4*r^4*w^4 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a888', [6*r^3*w^4 + 6*r^4*w^2 + 12*r^2*w^4 + 6*r^3*w^2 + 12*r*w^4 + r^4 + 12*r^2*w^2 + 6*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 7*w^2, 6*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 10*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a889', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 3*r^2 + 3*w^2]]
['K12a890', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 3*w^2]]
['K12a891', [4*r^2*w^6 + 8*r*w^6 + 6*r^2*w^4 + 5*w^6 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a892', [4*r^2*w^6 + 8*r*w^6 + 6*r^2*w^4 + 4*w^6 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 9*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a893', [4*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 4*w^2, 8*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 8*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a894', [4*r^4*w^4 + 10*r^3*w^4 + 6*r^4*w^2 + 8*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r*w^2 + 5*r^2 + 7*w^2, 6*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 8*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a895', [4*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a896', [4*r^4*w^4 + 8*r^3*w^4 + 4*r^2*w^4 + w^6 + 8*r^3*w^2 + 4*r*w^4 + 7*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^5 + 6*r^4*w^2 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a897', [4*r^4*w^4 + 8*r^3*w^4 + 4*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 7*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^5 + 6*r^4*w^2 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a898', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 7*r^2 + w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 5*w^2]]
['K12a899', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 3*r^2 + 5*w^2]]
['K12a900', [2*w^8 + 8*w^7 + 6*w^6 + 6*w^5 + 6*w^4 + 8*w^2, 6*w^8 + 6*w^7 + 4*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a901', [6*r^6*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a902', [6*r^6*w^2 + 4*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a903', [2*r^2*w^7 + 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 4*r^2*w^6 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 4*w^4 + 2*r^2 + 6*w^2]]
['K12a904', [4*r^2*w^6 + 8*r^3*w^4 + w^6 + 8*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 8*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K12a905', [4*r^2*w^6 + 8*r^3*w^4 + 8*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 8*w^2, 4*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K12a906', [4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 4*w^2, 4*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a907', [4*r^2*w^6 + 8*r*w^6 + 8*r^2*w^4 + w^6 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^7 + 4*r^2*w^5 + 4*w^7 + 8*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 3*r^2 + 7*w^2]]
['K12a908', [4*r^2*w^6 + 8*r*w^6 + 8*r^2*w^4 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 9*w^2, 4*r^2*w^7 + 4*r^2*w^5 + 4*w^7 + 8*r^2*w^4 + w^6 + 2*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 3*r^2 + 4*w^2]]
['K12a909', [2*r^3*w^7 + w^10 + 2*r^3*w^6 + 2*r*w^7 + 2*r*w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*r^2 + w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 8*w^2]]
['K12a910', [2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*w^8 + 2*r^2*w^5 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 5*w^2]]
['K12a911', [2*r^3*w^7 + 2*r^3*w^6 + 2*r*w^7 + 2*r*w^6 + w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2 + 6*w^2]]
['K12a912', [2*r^3*w^7 + 2*r^3*w^6 + 2*r*w^7 + 2*r*w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 2*r^3*w^7 + w^10 + 2*r^3*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 3*w^2]]
['K12a913', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 6*r^2 + 6*w^2]]
['K12a914', [2*r^7 + 6*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 6*r^5 + 10*r^3*w^2 + 6*r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 6*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^4*w + 3*r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a915', [6*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a916', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 7*r^2 + w^2, 2*r^6*w^3 + r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^5 + r^4 + 2*r^3*w + r^2 + 5*w^2]]
['K12a917', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a918', [2*r^4*w^4 + 6*r^5*w^2 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a919', [2*r^5*w^4 + r^8 + 6*r^6*w^2 + 6*r^5*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a920', [4*r^2*w^7 + 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + w^2, 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + r^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a921', [4*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + w^6 + r^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a922', [2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a923', [2*r^2*w^8 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 4*w^2, 2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 8*w^2]]
['K12a924', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K12a925', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a926', [4*r^2*w^7 + 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + 4*r^2 + 4*w^2, 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + w^6 + r^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a927', [4*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + 2*w^6 + r^4 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K12a928', [6*r^6*w^2 + 6*r^5*w^2 + 4*r^3*w^4 + 8*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 8*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 8*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*r^2*w + 7*r^2 + 5*w^2]]
['K12a929', [4*r^4*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 7*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 6*r^2 + 6*w^2]]
['K12a930', [4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 3*w^2, 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 8*w^2]]
['K12a931', [4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K12a932', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*r^2 + 6*w^2]]
['K12a933', [2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a934', [2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 6*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a935', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a936', [4*r^4*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r*w^4 + 7*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 6*r^2 + 3*w^2]]
['K12a937', [2*r^2*w^8 + w^10 + 2*r^2*w^7 + 2*w^5 + r^4 + w^4 + 3*w^2, 2*w^10 + 4*r^2*w^5 + w^6 + 2*r^2 + 7*w^2]]
['K12a938', [2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*w^10 + 4*r^2*w^5 + 2*w^6 + 2*r^2 + 4*w^2]]
['K12a939', [2*r^4*w^6 + r^8 + 6*r^4*w^4 + 2*w^6 + 4*w^4 + 8*w^2, 2*r^4*w^5 + 6*r^4*w^3 + 4*w^6 + 2*r^4*w + 12*w^4 + 4*r^2 + 4*w^2]]
['K12a940', [2*r*w^8 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r^2 + 8*w^2, 2*r^2*w^8 + 2*r^4*w^4 + 4*r^2*w^6 + w^8 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a941', [2*r^3*w^7 + 2*r*w^7 + w^8 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^4 + 2*r^4 + 4*r^2 + 4*w^2, 2*r^3*w^7 + 2*w^8 + 4*r^3*w^4 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 5*w^2]]
['K12a942', [2*r^3*w^6 + 4*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 8*w^2, 2*r^3*w^7 + 2*w^8 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 2*w^2]]
['K12a943', [4*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 7*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a944', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 4*w^5 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 4*w^5 + 3*w^4 + r^2 + 5*w^2]]
['K12a945', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 4*w^5 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a946', [2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*w^5 + r^4 + 2*w^4 + 3*w^2, 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 4*w^6 + 2*r^2*w^3 + w^4 + 2*r^2 + 8*w^2]]
['K12a947', [2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 5*w^6 + 2*r^2*w^3 + w^4 + 2*r^2 + 5*w^2]]
['K12a948', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a949', [4*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 3*w^6 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a950', [4*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 2*w^6 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 5*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a951', [2*r^4*w^4 + 6*r^5*w^2 + 6*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 10*r^2*w^2 + 2*r^3 + 7*r^2 + 5*w^2, 4*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a952', [2*r^2*w^7 + 2*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^7 + 4*w^8 + 4*r^2*w^5 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 8*w^2]]
['K12a953', [2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 4*w^8 + 4*r^2*w^5 + w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a954', [2*r^3*w^6 + 2*r^3*w^4 + 4*r*w^6 + 8*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a955', [2*r^3*w^6 + 2*r^3*w^4 + 4*r*w^6 + 8*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 5*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a956', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^5*w^2 + 3*r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a957', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 3*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a958', [4*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 6*r^5*w^2 + 3*r^6 + 6*r^5*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a959', [4*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 6*r^5*w^2 + 2*r^6 + 6*r^5*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a960', [4*r^4*w^4 + 10*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 7*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 10*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 7*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a961', [2*r^5*w^2 + 6*r^3*w^4 + 8*r^4*w^2 + 6*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a962', [2*r^3*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a963', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^6 + 6*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 12*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 4*r^4*w^2 + 6*r^4*w + 2*r^4 + 2*w^4 + 8*r^2 + 4*w^2]]
['K12a964', [4*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a965', [2*r^4*w^4 + 6*r^5*w^2 + 6*r^3*w^4 + 6*r^2*w^4 + 8*r^3*w^2 + 6*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 6*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a966', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a967', [2*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + 6*r^4*w^2 + 8*r^5 + 4*r^3*w^2 + 9*r^4 + 2*r^2*w^2 + 4*r^3 + 8*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^6*w^2 + 6*r^7 + 2*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 5*r^4 + w^4 + 8*r^2]]
['K12a968', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^2*w^4 + 3*w^4 + 3*r^2 + 4*w^2]]
['K12a969', [2*r^6*w^3 + 2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w + 2*r^4*w^3 + 4*r^2*w^4 + 3*w^4 + 6*r^2 + 4*w^2]]
['K12a970', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r*w^4 + 2*r^2*w^2 + 7*r^2 + 5*w^2, 2*r^6*w^4 + r^8 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*w^5 + r^4 + 2*r^3*w + r^2 + 2*w^2]]
['K12a971', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r*w^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^3*w + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K12a972', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 6*r^2 + 6*w^2, 4*r^5*w^3 + 4*r^4*w^3 + 4*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w + 4*r^3*w^2 + r^4 + 7*w^4 + r^2 + 4*w^2]]
['K12a973', [8*w^8 + 9*w^6 + 10*w^4 + 9*w^2, 4*w^8 + 4*w^7 + 10*w^6 + 10*w^5 + 9*w^4 + 6*w^3 + 10*w^2]]
['K12a974', [8*w^8 + 8*w^6 + 10*w^4 + 12*w^2, 4*w^9 + 5*w^8 + 4*w^7 + 4*w^6 + 4*w^5 + 3*w^4 + 4*w^3 + 6*w^2]]
['K12a975', [2*r^8 + 8*r^6*w^2 + 8*r^4*w^2 + 4*r^4 + 8*r^2*w^2 + 4*w^2, 8*r^4*w^3 + 8*r^4*w^2 + 8*r^4*w + 2*w^4 + 8*r^2 + 4*w^2]]
['K12a976', [2*r^8 + 6*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^6*w + 2*r^6 + 14*r^4*w^2 + 14*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a977', [4*r^2*w^7 + 4*w^7 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*w^2, 4*r^2*w^6 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*w^4 + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a978', [4*r^2*w^7 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 4*r^2*w^7 + 3*w^8 + 4*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K12a979', [2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*w^4 + 5*r^2 + w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a980', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 7*r^2 + 3*w^2, 2*r^6*w^2 + 6*r^6*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 4*r^5 + 2*r^4*w + 6*r^3*w^2 + 4*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a981', [2*r^6*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^3 + 2*r*w^4 + 2*w^4 + 7*r^2 + w^2, 2*r^6*w^4 + r^8 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + r^2 + 5*w^2]]
['K12a982', [2*r^6*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^3 + 2*r*w^4 + 2*w^4 + 4*r^2 + w^2, 2*r^5*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a983', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 8*w^6 + 6*r^2*w^3 + 6*w^4 + 2*r^2 + 6*w^2]]
['K12a984', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 9*r^2 + 3*w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + r^4 + 2*w^3 + 3*w^2]]
['K12a985', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a986', [2*r^5*w^3 + 2*r^5*w^2 + 10*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 6*r^4*w^4 + 6*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a987', [4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a988', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a989', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a990', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a991', [4*r^4*w^4 + 8*r^5*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 4*r^4 + 8*r^2 + 4*w^2, 4*r^6*w^2 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 4*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a992', [2*r^4*w^4 + 6*r^5*w^2 + 4*r^3*w^4 + 6*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a993', [2*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a994', [2*r^3*w^5 + 4*r^3*w^4 + 8*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 12*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K12a995', [8*w^8 + 11*w^6 + 8*w^4 + 9*w^2, 2*w^9 + 2*w^8 + 6*w^7 + 6*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a996', [8*w^8 + 10*w^6 + 8*w^4 + 12*w^2, 2*w^9 + 2*w^8 + 6*w^7 + 7*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 5*w^2]]
['K12a997', [4*r^3*w^6 + 2*r^3*w^4 + 6*r*w^6 + 4*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 6*w^2]]
['K12a998', [2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 6*w^2]]
['K12a999', [4*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + 4*r^2*w^3 + 2*w^4 + 7*r^2 + w^2, 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + r^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 5*w^2]]
['K12a1000', [4*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + 4*r^2*w^3 + 2*w^4 + 4*r^2 + w^2, 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w + 2*w^5 + 2*r^4 + 3*r^2 + 5*w^2]]
['K12a1001', [4*r^3*w^6 + 2*r^3*w^4 + 6*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 8*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 5*w^6 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 3*w^2]]
['K12a1002', [4*r^6*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 7*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2 + 5*w^2]]
['K12a1003', [2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 7*r^2 + 3*w^2, 2*r^7*w + 4*r^6*w^2 + 4*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a1004', [6*w^8 + 4*w^7 + 4*w^6 + 8*w^5 + 6*w^4 + 8*w^2, 2*w^9 + 6*w^7 + 10*w^6 + 6*w^5 + 2*w^4 + 2*w^3 + 8*w^2]]
['K12a1005', [2*r^5*w^3 + 6*r^4*w^3 + 4*r^4*w^2 + 6*r^3*w^3 + 4*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a1006', [4*r^6*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 4*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a1007', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 4*r*w^2 + 6*r^2 + 6*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + 3*w^6 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a1008', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 3*w^2]]
['K12a1009', [2*r^2*w^7 + 2*r*w^7 + w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^8 + 2*w^9 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K12a1010', [2*r^2*w^6 + 2*r*w^6 + 8*r^2*w^4 + 8*r*w^4 + 6*r^2*w^2 + 4*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 9*w^2, 2*r^2*w^8 + 2*w^9 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K12a1011', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r*w^5 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*r^5*w + 2*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K12a1012', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^3 + 3*r^6 + 2*r*w^5 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a1013', [2*r^4*w^6 + 2*r^4*w^5 + w^8 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2 + 7*w^2]]
['K12a1014', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2 + 4*w^2]]
['K12a1015', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + 4*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*r^5*w + 3*w^6 + 4*r^2*w^3 + 2*r^2 + 3*w^2]]
['K12a1016', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^3 + 3*r^6 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a1017', [2*r^4*w^6 + 2*r^4*w^5 + w^8 + 2*r*w^6 + r^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 5*r^2 + 7*w^2]]
['K12a1018', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 5*r^2 + 4*w^2]]
['K12a1019', [12*r^3*w^4 + 6*r^4*w^2 + 18*r^2*w^4 + 12*r^3*w^2 + 6*r*w^4 + 12*r^2*w^2 + 4*r^3 + 6*r*w^2 + 6*r^2 + 6*w^2, 12*r^4*w^3 + 18*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 12*r^2*w^3 + 12*r^2*w^2 + 6*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a1020', [12*r^3*w^4 + 6*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 10*r*w^4 + r^4 + 12*r^2*w^2 + 4*w^4 + 2*r^3 + 10*r*w^2 + 3*r^2 + 7*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 8*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a1021', [4*r*w^6 + 14*r^2*w^4 + 2*w^6 + 8*r^3*w^2 + 16*r*w^4 + 2*r^4 + 12*r^2*w^2 + 4*w^4 + 8*r*w^2 + 4*r^2 + 8*w^2, 6*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 10*r^2*w^4 + 6*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a1022', [12*r*w^6 + 6*r^2*w^4 + 6*w^6 + 6*r*w^4 + 6*r^2*w^2 + 2*r^3 + 6*r*w^2 + 3*r^2 + 9*w^2, 6*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 3*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a1023', [2*r^3*w^7 + 2*r*w^7 + w^8 + 2*w^7 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^3 + r^6 + 4*w^6 + 2*r^4*w + 3*w^4 + r^2 + 6*w^2]]
['K12a1024', [2*r^3*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*w^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^4*w^5 + 2*r^4*w^3 + r^6 + 5*w^6 + 2*r^4*w + 3*w^4 + r^2 + 3*w^2]]
['K12a1025', [4*r^5*w^2 + 8*r^4*w^2 + 4*r^5 + 14*r^3*w^2 + 4*r^4 + 16*r^2*w^2 + 4*r^3 + 10*r*w^2 + 8*r^2 + 4*w^2, 4*r^6*w^3 + 8*r^6*w^2 + 4*r^6*w + r^6 + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K12a1026', [r^8 + 4*r^6*w^2 + 8*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 8*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 8*r*w^2 + 4*r^2 + 4*w^2, 4*r^6*w^3 + 8*r^6*w^2 + 4*r^6*w + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 8*r^2 + 4*w^2]]
['K12a1027', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^7 + 7*r^2 + w^2, 2*r^7*w^4 + r^8 + 2*r^7*w + r^6 + 2*w^5 + 5*w^2]]
['K12a1028', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^7 + r^6 + 4*r^2 + w^2, 2*r^6*w^4 + 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 4*r^2 + 5*w^2]]
['K12a1029', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^7 + r^6 + 4*r^2 + w^2, 2*r^7*w^4 + r^8 + 2*r^7*w + 2*w^5 + 3*r^2 + 5*w^2]]
['K12a1030', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^7 + 2*r^6 + r^2 + w^2, 2*r^6*w^4 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w + 2*w^5 + 2*r^4 + 7*r^2 + 5*w^2]]
['K12a1031', [2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*w^4 + 7*r^2 + 5*w^2, 2*r^7*w^4 + r^8 + 2*r^7*w + r^6 + w^6 + 2*w^5 + 2*w^2]]
['K12a1032', [2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^4 + 2*r^6*w + r^6 + w^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 4*r^2 + 2*w^2]]
['K12a1033', [2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^7*w^4 + r^8 + 2*r^7*w + w^6 + 2*w^5 + 3*r^2 + 2*w^2]]
['K12a1034', [2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*w^4 + r^2 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^4 + 2*r^6*w + w^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 7*r^2 + 2*w^2]]
['K12a1035', [6*w^9 + w^8 + 2*w^7 + 2*w^6 + 4*w^4 + 8*w^2, 4*w^8 + 4*w^7 + 2*w^6 + 8*w^5 + 6*w^4 + 2*w^3 + 8*w^2]]
['K12a1036', [2*r^2*w^8 + 2*r^2*w^7 + 3*w^8 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a1037', [6*w^8 + 10*w^6 + 8*w^4 + 12*w^2, 4*w^8 + 4*w^7 + 3*w^6 + 8*w^5 + 6*w^4 + 2*w^3 + 5*w^2]]
['K12a1038', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a1039', [2*r^3*w^6 + 2*r^5*w^2 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^3 + 3*w^4 + 3*r^2 + 4*w^2]]
['K12a1040', [2*r^3*w^6 + 2*r^5*w^2 + 2*r*w^6 + 2*r^2*w^4 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^2*w^6 + w^8 + r^6 + 2*r^4*w^2 + w^4 + 3*r^2]]
['K12a1041', [8*r^2*w^6 + 8*r*w^6 + 5*w^6 + 4*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 10*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a1042', [4*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 4*r*w^2 + 5*r^2 + 7*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a1043', [4*r^4*w^4 + 4*r^3*w^4 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 4*r*w^2 + 2*r^2 + 7*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1044', [8*r^2*w^6 + 8*r*w^6 + 4*w^6 + 4*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 9*w^2, 4*r^2*w^7 + 6*r^2*w^6 + w^8 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a1045', [2*r^4*w^5 + 4*r^2*w^7 + w^8 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a1046', [2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a1047', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^3 + 2*w^4 + 7*r^2 + w^2, 2*r^6*w^3 + 2*r^5*w^4 + r^8 + 2*r^6*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + r^2 + 5*w^2]]
['K12a1048', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1049', [2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a1050', [2*r^2*w^6 + 4*r^3*w^4 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 4*r*w^2 + 5*r^2 + 7*w^2, 6*r^2*w^6 + 4*r^4*w^3 + 6*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1051', [w^10 + 2*r^3*w^6 + 4*r^2*w^7 + 2*r*w^6 + 2*r^3*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a1052', [2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a1053', [2*r^5*w^3 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 4*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1054', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 3*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a1055', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a1056', [2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1057', [6*r^4*w^4 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 7*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 10*r^2*w^4 + 2*w^6 + 2*r^4*w + 10*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1058', [2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a1059', [2*r^2*w^8 + 2*r^2*w^6 + 4*w^7 + 3*w^6 + 4*r^2*w^3 + r^4 + 2*w^4 + 3*w^2, 2*r^2*w^7 + 4*r^2*w^5 + 6*w^6 + 6*r^2*w^3 + 6*w^4 + 2*r^2 + 10*w^2]]
['K12a1060', [2*r^3*w^6 + 4*r^2*w^7 + 2*r*w^6 + 2*r^3*w^3 + w^6 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 3*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1061', [4*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 6*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + w^4 + 2*r^2 + 6*w^2]]
['K12a1062', [2*r^2*w^8 + 2*r^2*w^6 + 4*w^7 + 2*w^6 + 4*r^2*w^3 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^8 + 2*r^2*w^6 + w^8 + 4*w^7 + 2*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K12a1063', [2*r^3*w^6 + 4*r^2*w^7 + 2*r*w^6 + 2*r^3*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 6*w^2, w^10 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a1064', [2*r^3*w^6 + 4*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + w^6 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^7 + 2*w^8 + 4*r^3*w^4 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 5*w^2]]
['K12a1065', [4*r^2*w^6 + 6*r^3*w^4 + 2*r^4*w^2 + 10*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + 2*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 7*w^2, 6*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1066', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + w^6 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2 + 5*w^2]]
['K12a1067', [2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 4*r^2 + 4*w^2]]
['K12a1068', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2 + 2*w^2]]
['K12a1069', [2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 8*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 8*w^4 + 4*r^2 + 4*w^2]]
['K12a1070', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 6*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a1071', [2*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1072', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 8*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 4*r^4 + 8*r^2*w^2 + 2*r^3 + 2*r*w^2 + 9*r^2 + 3*w^2, 4*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 3*r^6 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a1073', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 6*w^5 + 4*w^4 + 2*r^2 + 6*w^2]]
['K12a1074', [2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a1075', [2*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 5*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a1076', [2*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 3*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 6*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a1077', [2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a1078', [2*r^4*w^4 + 6*r^3*w^4 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 6*w^4 + 2*r*w^2 + 5*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a1079', [4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 6*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1080', [4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 4*r^2 + 8*w^2]]
['K12a1081', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a1082', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 4*r^2 + 8*w^2]]
['K12a1083', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a1084', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + w^4 + 3*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + w^4 + 4*r^2 + 6*w^2]]
['K12a1085', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + w^4 + 4*r^2 + 3*w^2]]
['K12a1086', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 4*r^5 + 4*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2, 4*r^5*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^5*w + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K12a1087', [4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a1088', [2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a1089', [2*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 3*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + w^4 + 4*r^2 + 6*w^2]]
['K12a1090', [2*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + w^4 + 4*r^2 + 3*w^2]]
['K12a1091', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 4*w^5 + 2*r^4 + 4*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a1092', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^4*w^4 + 6*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 2*w^5 + 2*r^4 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1093', [2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1094', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w + 2*w^4 + 4*r^2 + 4*w^2]]
['K12a1095', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 5*r^2 + 7*w^2, 2*r^4*w^6 + w^10 + 2*r^3*w^6 + 2*r^3*w^5 + 2*w^7 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + r^2 + 2*w^2]]
['K12a1096', [4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 6*r^2*w^4 + 6*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 5*w^2, 4*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1097', [10*w^8 + 12*w^6 + 6*w^4 + 12*w^2, 2*w^8 + 4*w^7 + 12*w^6 + 16*w^5 + 9*w^4 + 4*w^3 + 6*w^2]]
['K12a1098', [6*r^2*w^6 + 10*r^2*w^4 + 12*w^6 + r^4 + 4*r^2*w^2 + 14*w^4 + 10*w^2, 6*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a1099', [2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 7*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a1100', [4*r^5*w^3 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*w^4 + 5*r^2 + w^2, 4*r^4*w^4 + 4*r^4*w^3 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 6*r^4 + 4*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a1101', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^7 + 8*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 7*r^2 + 3*w^2, 2*r^6*w + 6*r^5*w^2 + 8*r^5*w + 4*r^4*w^2 + 4*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1102', [4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 10*r^2*w^2 + 2*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 10*r^2*w^2 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a1103', [2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a1104', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a1105', [4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1106', [4*r^2*w^6 + 4*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 8*w^2, 6*r^2*w^6 + 2*r^4*w^2 + 10*r^2*w^4 + 2*w^6 + 6*r^2*w^2 + 4*w^4 + 4*r^2]]
['K12a1107', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^2*w^2 + 7*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^5*w + w^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 2*w^2]]
['K12a1108', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^5*w + w^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 3*r^2 + 2*w^2]]
['K12a1109', [4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 8*r^2*w^5 + 4*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 8*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 8*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K12a1110', [6*r^2*w^6 + 8*r*w^6 + 10*r^2*w^4 + 10*r*w^4 + 2*r^2*w^2 + 6*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 9*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 10*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 6*w^5 + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a1111', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 6*w^2, 4*r^4*w^3 + 4*r^3*w^4 + 8*r^3*w^3 + 2*r^4*w + 10*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a1112', [4*w^8 + 17*w^6 + 6*w^4 + 9*w^2, 2*w^9 + 6*w^8 + 6*w^7 + 6*w^5 + 6*w^4 + 2*w^3 + 8*w^2]]
['K12a1113', [4*w^8 + 16*w^6 + 6*w^4 + 12*w^2, 2*w^9 + 6*w^8 + 6*w^7 + w^6 + 6*w^5 + 6*w^4 + 2*w^3 + 5*w^2]]
['K12a1114', [2*r^9 + 4*r^7*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^2*w^2 + 9*r^2 + 3*w^2, r^10 + 4*r^7*w^2 + 4*r^7*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 3*w^2]]
['K12a1115', [2*r^9 + 4*r^7*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 4*r^2*w^2 + 6*r^2 + 3*w^2, 4*r^5*w^2 + 4*r^5*w + 6*r^4*w^2 + 2*r^5 + 6*r^4*w + 3*r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a1116', [2*r^7 + 4*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 6*r^2*w^2 + 7*r^2 + 3*w^2, 4*r^7*w^2 + 4*r^7*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a1117', [14*r^2*w^4 + 12*w^6 + r^4 + 4*r^2*w^2 + 14*w^4 + 10*w^2, 4*r^2*w^6 + 2*w^8 + 8*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a1118', [r^10 + 2*r^9 + 4*r^7*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^2*w^2 + 4*r^2 + 3*w^2, 4*r^7*w^2 + 4*r^7*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1119', [2*r^4*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 4*r*w^3 + 3*w^4 + 5*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + r^6 + w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2 + 4*w^2]]
['K12a1120', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 2*w^4 + 7*r^2 + w^2, r^10 + 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2 + 5*w^2]]
['K12a1121', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a1122', [4*r^3*w^4 + 4*r*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + 6*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a1123', [2*r^5*w^3 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a1124', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 3*w^4 + 6*r^2]]
['K12a1125', [2*r^4*w^7 + r^8 + w^8 + 2*w^7 + 2*r^4*w^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^3 + 4*w^6 + 2*r^4*w + 3*w^4 + 4*r^2 + 6*w^2]]
['K12a1126', [2*r^4*w^6 + r^8 + 2*r^4*w^4 + 2*r^4*w^2 + 2*w^6 + 4*w^4 + 8*w^2, 2*r^4*w^5 + 2*r^4*w^3 + 5*w^6 + 2*r^4*w + 3*w^4 + 4*r^2 + 3*w^2]]
['K12a1127', [2*r^4*w^6 + r^8 + 2*r^6*w^2 + 2*r^2*w^4 + r^4 + 6*w^2, 2*r^6*w^4 + 2*r^2*w^6 + w^8 + 2*r^4*w^2 + w^4 + 6*r^2]]
['K12a1128', [2*r^6*w^5 + w^8 + 2*r^7 + 2*r*w^5 + 7*r^2 + w^2, r^12 + 2*r^7*w^4 + 2*r^7*w + 2*w^5 + r^2 + 5*w^2]]
['K12a1129', [2*r^6*w^5 + w^8 + 2*r^7 + r^6 + 2*r*w^5 + 4*r^2 + w^2, 4*r^4*w^4 + 3*r^6 + 4*r^4*w + 2*w^5 + 4*r^2 + 5*w^2]]
['K12a1130', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r*w^5 + 4*r^5 + 3*r^4 + 5*r^2 + w^2, 2*r^6*w^4 + 2*r^6*w + 3*r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K12a1131', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^7 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + 7*r^2 + 5*w^2, r^12 + 2*r^7*w^4 + 2*r^7*w + w^6 + 2*w^5 + r^2 + 2*w^2]]
['K12a1132', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^7 + r^6 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^4 + 3*r^6 + w^6 + 4*r^4*w + 2*w^5 + 4*r^2 + 2*w^2]]
['K12a1133', [2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w + 3*r^6 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K12a1134', [w^14 + 2*r^3*w^8 + 2*r*w^8 + 2*r^4 + 4*r^2 + w^2, 2*r^4*w^7 + 2*w^8 + r^6 + 2*r^4*w + r^2 + 8*w^2]]
['K12a1135', [2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*w^7 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + 4*r^2 + 4*w^2, 2*r^4*w^7 + 2*w^8 + r^6 + w^6 + 2*r^4*w + r^2 + 5*w^2]]
['K12a1136', [2*r^3*w^6 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + r^6 + 2*w^6 + 2*r^4*w + 4*w^5 + w^4 + r^2 + 6*w^2]]
['K12a1137', [4*r^3*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 4*w^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^4*w^7 + 2*w^8 + r^6 + 2*w^6 + 2*r^4*w + r^2 + 2*w^2]]
['K12a1138', [2*r^6*w^5 + r^10 + w^8 + 2*r^7 + 2*r*w^5 + 2*r^2 + w^2, 2*r^6*w^4 + 2*r^6*w + 2*r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 7*r^2 + 5*w^2]]
['K12a1139', [r^10 + 2*r^6*w^4 + 2*r^6*w^2 + 2*r^7 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w + 2*r^6 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 7*r^2 + 2*w^2]]
['K12a1140', [2*r^3*w^6 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 6*w^2, 2*r^4*w^7 + w^10 + 2*w^8 + r^6 + 2*r^4*w + r^2 + 3*w^2]]
['K12a1141', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + w^8 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1142', [2*r^6*w^5 + w^8 + 2*r^7 + 2*r^6 + 2*r*w^5 + r^2 + w^2, 4*r^4*w^4 + 2*r^6 + 4*r^4*w + 2*w^5 + 7*r^2 + 5*w^2]]
['K12a1143', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 7*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a1144', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^7 + 2*r^6 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + r^2 + 5*w^2, 4*r^4*w^4 + 2*r^6 + w^6 + 4*r^4*w + 2*w^5 + 7*r^2 + 2*w^2]]
['K12a1145', [2*r^3*w^8 + w^10 + 2*r*w^8 + 2*r^4 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + w^6 + r^2 + 5*w^2]]
['K12a1146', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + 2*w^6 + r^2 + 2*w^2]]
['K12a1147', [2*r^3*w^8 + 2*r*w^8 + 2*w^6 + 2*r^4 + 4*r^2 + 2*w^2, 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + w^4 + r^2 + 6*w^2]]
['K12a1148', [2*r^3*w^8 + 2*r*w^8 + w^6 + 2*r^4 + 4*r^2 + 5*w^2, w^10 + 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + r^2 + 3*w^2]]
['K12a1149', [2*r^3*w^8 + 2*r*w^8 + 2*r^4 + 4*r^2 + 8*w^2, w^16 + 2*r^4*w^8 + r^6 + r^2]]
['K12a1150', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r*w^6 + w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 3*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a1151', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r*w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K12a1152', [4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 8*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1153', [2*r^4*w^5 + 2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + w^4 + 4*r^2 + 6*w^2]]
['K12a1154', [2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^3 + w^4 + 4*r^2 + 3*w^2]]
['K12a1155', [2*r^2*w^7 + 2*r^2*w^6 + 6*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 6*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a1156', [2*r^4*w^4 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a1157', [w^14 + 2*r^4*w^8 + r^8 + w^2, 2*r^4*w^7 + 2*w^8 + 2*r^4*w + 4*r^2 + 8*w^2]]
['K12a1158', [2*r^4*w^5 + r^8 + 2*r^4*w^4 + w^8 + 2*w^7 + 4*w^2, 2*r^4*w^7 + 2*w^8 + w^6 + 2*r^4*w + 4*r^2 + 5*w^2]]
['K12a1159', [2*r^4*w^6 + r^8 + 2*r^4*w^3 + 2*w^7 + w^6 + w^4 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*w^6 + 2*r^4*w + 4*w^5 + w^4 + 4*r^2 + 6*w^2]]
['K12a1160', [r^8 + 4*r^4*w^4 + 2*r^4*w^2 + 2*w^6 + 4*w^4 + 8*w^2, 2*r^4*w^7 + 2*w^8 + 2*w^6 + 2*r^4*w + 4*r^2 + 2*w^2]]
['K12a1161', [2*r^4*w^6 + r^8 + 2*r^4*w^3 + 2*w^7 + w^4 + 6*w^2, 2*r^4*w^7 + w^10 + 2*w^8 + 2*r^4*w + 4*r^2 + 3*w^2]]
['K12a1162', [2*r^4*w^8 + w^10 + r^8 + 3*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + w^6 + 4*r^2 + 5*w^2]]
['K12a1163', [2*r^4*w^6 + 2*r^4*w^5 + r^8 + 2*w^5 + w^4 + 6*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + 2*w^6 + 4*r^2 + 2*w^2]]
['K12a1164', [2*r^4*w^8 + r^8 + 2*w^6 + 2*w^2, 4*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + w^4 + 4*r^2 + 6*w^2]]
['K12a1165', [2*r^4*w^8 + r^8 + w^6 + 5*w^2, w^10 + 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + 4*r^2 + 3*w^2]]
['K12a1166', [2*r^4*w^8 + r^8 + 8*w^2, w^16 + 2*r^4*w^8 + 4*r^2]]
['K12a1167', [4*r^4*w^4 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1168', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + 7*r^2 + w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + r^2 + 5*w^2]]
['K12a1169', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 4*r^2 + 5*w^2]]
['K12a1170', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 4*r^2 + 5*w^2]]
['K12a1171', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + r^2 + w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 7*r^2 + 5*w^2]]
['K12a1172', [2*r^5*w^3 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^5*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1173', [6*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*w^4 + 4*r^2 + 4*w^2]]
['K12a1174', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 2*w^4 + 5*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + r^6 + 2*r^4*w^2 + w^6 + 2*r^2*w^2 + 2*r^2 + 4*w^2]]
['K12a1175', [4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 6*w^2]]
['K12a1176', [4*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + 2*r^2*w^4 + 4*r*w^3 + 2*w^4 + 7*r^2 + w^2, r^10 + 4*r^6*w^3 + 4*r^6*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a1177', [4*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + r^6 + 2*r^2*w^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + w^2, 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1178', [4*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^5 + 3*r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + w^2, 4*r^6*w^3 + 4*r^6*w^2 + r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K12a1179', [r^10 + 4*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + 2*r^2*w^4 + 4*r*w^3 + 2*w^4 + 2*r^2 + w^2, 4*r^6*w^3 + 4*r^6*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 7*r^2 + 5*w^2]]
['K12a1180', [4*r^4*w^5 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^4*w^5 + 2*w^7 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2 + 4*w^2]]
['K12a1181', [4*r^4*w^5 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^4*w^5 + 2*w^7 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 5*r^2 + 4*w^2]]
['K12a1182', [4*r^3*w^5 + 2*r^3*w^4 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^5 + 4*r^4*w^3 + r^6 + 4*w^6 + 3*w^4 + r^2 + 6*w^2]]
['K12a1183', [4*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + 2*w^4 + 4*w^2, 4*r^4*w^5 + 4*r^4*w^3 + 4*w^6 + 3*w^4 + 4*r^2 + 6*w^2]]
['K12a1184', [4*r^2*w^7 + 6*r*w^7 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a1185', [4*r^2*w^6 + 6*r*w^6 + 8*r^2*w^4 + 10*r*w^4 + 4*r^2*w^2 + 4*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 9*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a1186', [6*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 8*r*w^5 + 4*w^6 + 6*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 6*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 6*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a1187', [2*r^6*w^2 + 8*r^5*w^2 + 2*r^6 + 12*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r*w^2 + 6*r^2 + 4*w^2, 4*r^5*w^3 + 8*r^5*w^2 + 2*r^4*w^3 + 6*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1188', [12*r^3*w^4 + 6*r^4*w^2 + 14*r^2*w^4 + 12*r^3*w^2 + 6*r*w^4 + 12*r^2*w^2 + 4*r^3 + 6*r*w^2 + 6*r^2 + 6*w^2, 12*r^4*w^3 + 14*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 12*r^2*w^3 + 12*r^2*w^2 + 6*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a1189', [6*r^2*w^6 + 10*r*w^6 + 6*r^2*w^4 + 4*w^6 + 8*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 9*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 10*r^2*w^4 + 8*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 6*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a1190', [2*r^3*w^5 + 2*r^3*w^4 + 6*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 6*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 6*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a1191', [4*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 4*r*w^2 + 8*r^2 + 4*w^2, 2*r^6*w^3 + r^8 + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a1192', [4*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 4*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1193', [4*r^6*w^2 + 12*r^5*w^2 + 4*r^6 + 12*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 6*r^2 + 4*w^2, 8*r^4*w^3 + 14*r^4*w^2 + 12*r^4*w + 10*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a1194', [4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 6*w^2, 4*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 3*w^6 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a1195', [2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1196', [4*r^4*w^4 + 12*r^3*w^4 + 6*r^4*w^2 + 10*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 6*r*w^2 + 5*r^2 + 7*w^2, 4*r^2*w^5 + 20*r^2*w^4 + 18*r^2*w^3 + 4*w^5 + 12*r^2*w^2 + 3*w^4 + 10*r^2*w + 5*r^2 + 5*w^2]]
['K12a1197', [6*r^4*w^4 + 4*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 8*r*w^4 + 2*r^2*w^2 + 6*w^4 + 6*r*w^2 + 5*r^2 + 7*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a1198', [6*r^4*w^4 + 4*r^3*w^4 + r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 8*r*w^4 + 2*r^2*w^2 + 6*w^4 + 6*r*w^2 + 2*r^2 + 7*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a1199', [4*r^5*w^4 + 4*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + w^6 + 4*r*w^4 + 6*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 4*r^3*w^5 + 4*r^3*w^4 + 2*w^6 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2 + 6*w^2]]
['K12a1200', [4*r^5*w^4 + 4*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + 4*r*w^4 + 6*r^2*w^2 + 6*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^3*w^5 + 4*r^3*w^4 + 3*w^6 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2 + 3*w^2]]
['K12a1201', [4*r^4*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 6*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 5*r^2 + 5*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a1202', [6*r^4*w^4 + 2*r^6 + 6*r^2*w^4 + 3*r^4 + 6*w^2, 6*r^4*w^4 + 6*r^4*w^2 + 2*w^6 + 3*w^4 + 6*r^2]]
['K12a1203', [2*r^6*w^4 + 2*r^7 + 4*r^4*w^3 + 4*r^3*w^3 + 2*r*w^4 + 2*w^4 + 7*r^2 + w^2, 2*r^6*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*w^5 + r^2 + 5*w^2]]
['K12a1204', [2*r^6*w^4 + 2*r^7 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*r*w^4 + 2*w^4 + 4*r^2 + w^2, 2*r^6*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*w^5 + 4*r^2 + 5*w^2]]
['K12a1205', [2*r^6*w^4 + 2*r^7 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r*w^4 + 2*w^4 + r^2 + w^2, 2*r^6*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 2*w^5 + 7*r^2 + 5*w^2]]
['K12a1206', [4*r^2*w^6 + 8*r^2*w^4 + 12*w^6 + r^4 + 6*r^2*w^2 + 14*w^4 + 10*w^2, 4*r^2*w^7 + 8*r^2*w^5 + 8*w^6 + 4*r^2*w^3 + 6*w^4 + 2*r^2 + 6*w^2]]
['K12a1207', [2*r^2*w^6 + 4*r*w^6 + 10*r^2*w^4 + 5*w^6 + 12*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a1208', [2*r^2*w^6 + 4*r*w^6 + 10*r^2*w^4 + 4*w^6 + 12*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 9*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a1209', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 3*r^2 + 6*w^2]]
['K12a1210', [4*r^7*w^2 + 2*r^8 + 4*r^5*w^2 + 8*r^4*w^2 + 4*r^3*w^2 + 4*r*w^2 + 8*r^2 + 4*w^2, 4*r^6*w^2 + 8*r^4*w^3 + 2*r^6 + 8*r^4*w + 4*r^2*w^2 + 2*w^4 + 2*r^2 + 4*w^2]]
['K12a1211', [2*r^5*w^3 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 6*r*w^2 + 6*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 6*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 6*r^2*w + 4*r^2 + 6*w^2]]
['K12a1212', [4*r^4*w^4 + 4*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^5 + 6*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 6*r*w^2 + 5*r^2 + 4*w^2, 8*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 6*r^2*w^3 + 6*r^2*w^2 + 8*r^2*w + 5*r^2 + 7*w^2]]
['K12a1213', [4*r^4*w^4 + 4*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 6*r*w^2 + 5*r^2 + 7*w^2, 8*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + w^6 + 6*r^2*w^3 + 6*r^2*w^2 + 8*r^2*w + 5*r^2 + 4*w^2]]
['K12a1214', [2*r^2*w^10 + 2*w^10 + r^4, 2*w^10 + 4*r^2*w^5 + 2*r^2 + 10*w^2]]
['K12a1215', [2*r^3*w^7 + 2*r*w^7 + w^8 + 2*r^3*w^4 + 4*r^2*w^5 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + w^2, 2*r^3*w^7 + 2*w^8 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 8*w^2]]
['K12a1216', [2*r^5*w^4 + 6*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 4*r^2*w^4 + 2*r*w^4 + 4*r*w^2 + 6*r^2 + 6*w^2, 8*r^4*w^3 + r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 3*r^2 + 4*w^2]]
['K12a1217', [2*r^5*w^4 + 6*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 3*r^6 + 4*r^2*w^4 + 2*r*w^4 + 4*r*w^2 + 3*r^2 + 6*w^2, 8*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1218', [2*r^5*w^5 + 2*r^4*w^5 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 2*r*w^5 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + 2*w^6 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1219', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 2*r^2*w^2 + 7*r^2 + 2*w^2, 2*r^6*w^4 + r^8 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^5 + r^4 + 2*r^3*w + r^2 + 5*w^2]]
['K12a1220', [2*r^8*w^2 + 2*r^9 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r*w^2 + 9*r^2 + 3*w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^8 + 4*r^5*w^2 + 4*r^5*w + 2*w^3 + r^2 + 3*w^2]]
['K12a1221', [2*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a1222', [4*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 4*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 4*r^2*w + 3*r^2 + 6*w^2]]
['K12a1223', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^6 + 2*r^4 + w^4 + 4*r^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2 + 8*w^2]]
['K12a1224', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + w^6 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2 + 5*w^2]]
['K12a1225', [2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1226', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^2*w^2 + 7*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w + 2*w^5 + 2*r^4 + 5*w^2]]
['K12a1227', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^5*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a1228', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1229', [4*r^5*w^3 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^3 + 2*w^4 + 6*r^2 + 2*w^2, 4*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2 + 6*w^2]]
['K12a1230', [2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 5*r^2 + w^2, 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a1231', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K12a1232', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 3*r^6 + 4*r^3*w^3 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a1233', [2*r^3*w^8 + w^10 + 2*r*w^8 + w^6 + 2*r^4 + 4*r^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + r^2 + 8*w^2]]
['K12a1234', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^6 + 2*r*w^5 + w^6 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + w^6 + r^2 + 5*w^2]]
['K12a1235', [2*r^4*w^5 + 4*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + r^6 + 2*w^6 + 2*r^4*w + r^4 + 2*r^3*w + r^2 + 6*w^2]]
['K12a1236', [2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 6*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + r^6 + 3*w^6 + 2*r^4*w + r^4 + 2*r^3*w + r^2 + 3*w^2]]
['K12a1237', [2*r^5*w^2 + 6*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 8*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1238', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + w^8 + 2*r^4*w^3 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r^2*w + 2*r^2 + 7*w^2]]
['K12a1239', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^4*w^2 + w^6 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a1240', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + w^8 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w + 5*r^2 + 7*w^2]]
['K12a1241', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a1242', [2*r^4*w^8 + w^10 + r^8 + w^6, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + 4*r^2 + 8*w^2]]
['K12a1243', [2*r^4*w^6 + 2*r^4*w^5 + r^8 + w^6 + 2*w^5 + w^4 + 3*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + w^6 + 4*r^2 + 5*w^2]]
['K12a1244', [2*r^4*w^5 + 4*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 3*r^6 + 2*r*w^2 + 3*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*w^6 + 2*r^4*w + r^4 + 2*r^3*w + 4*r^2 + 6*w^2]]
['K12a1245', [2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 3*w^6 + 2*r^4*w + r^4 + 2*r^3*w + 4*r^2 + 3*w^2]]
['K12a1246', [4*r^4*w^5 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r^5 + 2*w^4 + 5*r^2, 4*r^4*w^5 + 2*w^7 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2 + 7*w^2]]
['K12a1247', [4*r^4*w^5 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r^5 + 2*w^4 + 2*r^2, 4*r^4*w^5 + 2*w^7 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 5*r^2 + 7*w^2]]
['K12a1248', [6*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 8*r^4*w^2 + 8*r^3*w^2 + 6*r^2*w^2 + 6*r*w^2 + 7*r^2 + 5*w^2, 2*r^4*w^3 + 8*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 8*r^3*w + 4*r^2*w^2 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a1249', [4*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 4*w^2, 4*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K12a1250', [2*r^5*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 8*r^3*w^3 + 4*r^2*w^3 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2 + 6*w^2]]
['K12a1251', [4*r^4*w^4 + 8*r^3*w^4 + 12*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 7*r^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 12*r^4*w^2 + 4*r^4*w + 8*r^2*w^3 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1252', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + w^4 + 2*r^2 + 6*w^2]]
['K12a1253', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 7*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^4*w + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^3*w + r^2 + 5*w^2]]
['K12a1254', [2*r^5*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 2*r*w^5 + w^6 + 2*r^2*w^3 + w^4 + 6*r^2 + w^2, 2*r^5*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*w^6 + 2*r^3*w^2 + r^4 + r^2 + 6*w^2]]
['K12a1255', [2*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 4*r^2 + 8*w^2]]
['K12a1256', [2*r^5*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 2*r*w^5 + 2*r^2*w^3 + w^4 + 6*r^2 + 4*w^2, 2*r^5*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 3*w^6 + 2*r^3*w^2 + r^4 + r^2 + 3*w^2]]
['K12a1257', [2*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K12a1258', [2*r^5*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^6 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*w^6 + r^4 + 2*r^3*w + r^2 + 6*w^2]]
['K12a1259', [2*r^5*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 3*w^6 + r^4 + 2*r^3*w + r^2 + 3*w^2]]
['K12a1260', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + w^6 + 2*r*w^4 + w^4 + 6*r^2 + w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^2 + r^6 + 4*r^3*w^3 + 2*w^6 + 2*r^4*w + r^4 + r^2 + 6*w^2]]
['K12a1261', [2*r^3*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^3*w^3 + 2*w^6 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*w^6 + 4*w^5 + w^4 + r^2 + 6*w^2]]
['K12a1262', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + 2*r*w^4 + w^4 + 6*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^2 + r^6 + 4*r^3*w^3 + 3*w^6 + 2*r^4*w + r^4 + r^2 + 3*w^2]]
['K12a1263', [2*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*w^5 + 3*r^4 + 2*r^3*w + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a1264', [2*r^5*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 3*r^6 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*w^6 + r^4 + 2*r^3*w + 4*r^2 + 6*w^2]]
['K12a1265', [2*r^5*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 3*r^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 3*w^6 + r^4 + 2*r^3*w + 4*r^2 + 3*w^2]]
['K12a1266', [2*r^4*w^6 + r^8 + 2*r^4*w^4 + 4*r^4*w^3 + 2*w^6 + 4*w^5 + 2*w^4 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^4 + 4*r^4*w^3 + 2*w^6 + 4*w^5 + w^4 + 4*r^2 + 6*w^2]]
['K12a1267', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^2*w^5 + 3*r^6 + 4*r^3*w^3 + 2*r*w^4 + w^4 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^2 + 4*r^3*w^3 + 3*w^6 + 2*r^4*w + r^4 + 4*r^2 + 3*w^2]]
['K12a1268', [2*r^5*w^4 + 2*r^4*w^4 + 6*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1269', [2*r^5*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 3*r^6 + 2*r*w^5 + 2*r^2*w^3 + w^4 + 3*r^2 + 4*w^2, 2*r^5*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 3*w^6 + 2*r^3*w^2 + r^4 + 4*r^2 + 3*w^2]]
['K12a1270', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^4 + 8*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 8*r^2*w^5 + 10*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K12a1271', [2*r^5*w^4 + 2*r^4*w^4 + 6*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a1272', [2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a1273', [2*r^5*w^6 + w^10 + 2*r*w^6 + 2*r^6 + 6*r^2 + w^2, 2*r^6*w^5 + r^10 + 2*r^6*w + 2*w^6 + r^2 + 6*w^2]]
['K12a1274', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^6 + 2*r*w^4 + 2*w^5 + 2*r*w^3 + w^4 + 6*r^2 + 4*w^2, 2*r^6*w^5 + r^10 + 2*r^6*w + 3*w^6 + r^2 + 3*w^2]]
['K12a1275', [2*r^5*w^4 + 2*r^5*w^3 + 3*r^6 + 2*r*w^4 + 2*w^5 + 2*r*w^3 + w^4 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^3*w^5 + 3*w^6 + 2*r^5 + 2*r^4*w + r^4 + 2*r^3*w + 4*r^2 + 3*w^2]]
['K12a1276', [2*r^5*w^6 + 2*r*w^6 + 2*r^6 + w^6 + 6*r^2 + 3*w^2, r^10 + 4*r^6*w^3 + 3*w^6 + r^2 + 3*w^2]]
['K12a1277', [2*r^5*w^6 + 2*r*w^6 + 3*r^6 + w^6 + 3*r^2 + 3*w^2, 4*r^4*w^3 + 4*r^3*w^3 + 3*w^6 + 2*r^5 + r^4 + 4*r^2 + 3*w^2]]
['K12a1278', [2*r^5*w^6 + 2*r*w^6 + 2*r^6 + 6*r^2 + 6*w^2, 2*r^6*w^6 + w^12 + r^10 + r^2]]
['K12a1279', [2*r^5*w^6 + 2*r*w^6 + 3*r^6 + 3*r^2 + 6*w^2, w^12 + 2*r^4*w^6 + 2*r^3*w^6 + 2*r^5 + r^4 + 4*r^2]]
['K12a1280', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a1281', [4*r^3*w^6 + 3*r^6 + w^6 + 3*r^2 + 3*w^2, 4*r^6*w^3 + r^6 + 3*w^6 + 3*r^2 + 3*w^2]]
['K12a1282', [4*r^3*w^6 + 3*r^6 + 3*r^2 + 6*w^2, 2*r^6*w^6 + w^12 + r^6 + 3*r^2]]
['K12a1283', [w^10 + 4*r^3*w^6 + 2*r^6 + 6*r^2 + w^2, 2*r^6*w^5 + 2*r^6*w + 2*r^6 + 2*w^6 + 6*w^2]]
['K12a1284', [4*r^3*w^4 + 2*r^6 + 4*r^3*w^3 + 2*w^5 + w^4 + 6*r^2 + 4*w^2, 2*r^6*w^5 + 2*r^6*w + 2*r^6 + 3*w^6 + 3*w^2]]
['K12a1285', [4*r^3*w^6 + 2*r^6 + w^6 + 6*r^2 + 3*w^2, 4*r^6*w^3 + 2*r^6 + 3*w^6 + 3*w^2]]
['K12a1286', [4*r^3*w^6 + 2*r^6 + 6*r^2 + 6*w^2, 2*r^6*w^6 + w^12 + 2*r^6]]
['K12a1287', [r^12 + 2*r^6*w^6 + 6*w^2, 2*r^6*w^6 + w^12 + 6*r^2]]
['K12a1288', [4*r^3*w^6 + 2*r^6 + 2*w^6 + 6*r^2, 4*r^6*w^3 + 2*r^6 + 2*w^6 + 6*w^2]]


==> tableWRP13.txt <==
['K3a1', [w^6, 2*w^3 + 3*w^2]]
['K4a1', [r^4 + 2*r^2*w^2 + 2*w^2, 2*r^2*w^2 + w^4 + 2*r^2]]
['K5a1', [2*w^5 + w^4 + 3*w^2, w^6 + 2*w^5 + 2*w^2]]
['K5a2', [w^10, 2*w^5 + 5*w^2]]
['K6a1', [2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K6a2', [2*r^2*w^4 + w^6 + r^4 + w^2, 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K6a3', [2*r^2*w^4 + r^4 + 4*w^2, w^8 + 2*r^2*w^4 + 2*r^2]]
['K7a1', [2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 3*w^2, 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K7a2', [2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K7a3', [2*w^7 + w^6 + w^4 + 2*w^2, 4*w^5 + 3*w^4 + 5*w^2]]
['K7a4', [2*w^7 + w^4 + 5*w^2, w^10 + 2*w^7 + 2*w^2]]
['K7a5', [w^8 + 2*w^7 + 3*w^2, 2*w^7 + w^6 + 4*w^2]]
['K7a6', [2*w^6 + 4*w^4 + 7*w^2, 2*w^7 + 2*w^6 + w^2]]
['K7a7', [w^14, 2*w^7 + 7*w^2]]
['K8a1', [2*r^2*w^5 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K8a2', [2*w^6 + 4*w^5 + 2*w^4 + 4*w^2, 2*w^6 + 4*w^5 + 3*w^4 + 4*w^3 + 6*w^2]]
['K8a3', [2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + w^2, 2*r^5*w^2 + r^6 + 2*r^5*w + r^4 + 2*w^3 + 3*w^2]]
['K8a4', [r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r^2 + w^2, 2*r^5*w^2 + 2*r^5*w + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K8a5', [2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K8a6', [2*r^4*w^3 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + w^2, r^8 + 2*r^5*w^2 + 2*r^5*w + 2*w^3 + r^2 + 3*w^2]]
['K8a7', [2*r^4*w^3 + r^6 + 2*r^5 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K8a8', [w^10 + 2*r^2*w^6 + r^4 + w^2, 2*r^2*w^5 + 2*w^6 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K8a9', [2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 4*w^2, 2*r^2*w^5 + 3*w^6 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K8a10', [2*r^2*w^6 + w^6 + r^4 + 3*w^2, 3*w^6 + 4*r^2*w^3 + 2*r^2 + 3*w^2]]
['K8a11', [2*r^2*w^6 + r^4 + 6*w^2, w^12 + 2*r^2*w^6 + 2*r^2]]
['K8a12', [8*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 8*r*w^2 + 4*r^2 + 4*w^2, 8*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 8*r^2*w + 4*r^2 + 4*w^2]]
['K8a13', [2*r^2*w^6 + 2*w^6 + r^4, 2*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K8a14', [2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K8a15', [2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K8a16', [2*r^3*w^4 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + w^2, 2*r^4*w^3 + r^6 + 2*r^4*w + 2*w^4 + r^2 + 4*w^2]]
['K8a17', [2*r^3*w^4 + 2*r*w^4 + 2*r^4 + 4*r^2 + 4*w^2, 2*r^4*w^4 + w^8 + r^6 + r^2]]
['K8a18', [r^8 + 2*r^4*w^4 + 4*w^2, 2*r^4*w^4 + w^8 + 4*r^2]]
['K9a1', [2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^5*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K9a2', [2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + 2*w^2, 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K9a3', [2*r^4*w^4 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K9a4', [2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K9a5', [2*w^6 + 4*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + r^4 + 4*w^3 + r^2 + 6*w^2]]
['K9a6', [2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K9a7', [2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + r^6 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K9a8', [r^8 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^5 + w^4 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K9a9', [2*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + r^4 + 5*r^2 + 2*w^2, 2*r^7 + 2*r^5*w^2 + r^6 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2]]
['K9a10', [2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r^2 + 2*w^2, 2*r^7 + 2*r^5*w^2 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K9a11', [2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^2 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K9a12', [2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K9a13', [2*r*w^6 + 4*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^4 + 4*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K9a14', [2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4 + 2*w^2, 2*r^4*w^3 + 4*r^2*w^4 + 2*w^5 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K9a15', [2*r^5*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K9a16', [2*w^8 + 4*w^5 + 2*w^4 + 5*w^2, 8*w^5 + 6*w^4 + 5*w^2]]
['K9a17', [r^8 + 2*r^6*w^2 + 2*r^4*w^2 + r^4 + 2*r^2*w^2 + 3*w^2, 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K9a18', [2*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + 5*w^2, 2*r^4*w^3 + 4*r^2*w^4 + w^6 + 2*w^5 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K9a19', [2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + r^4 + w^4 + 2*w^2, 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K9a20', [2*r^6*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 5*r^2 + 2*w^2, r^8 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K9a21', [2*r^6*w^2 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2 + 2*w^2, 2*r^6 + 2*r^4*w^2 + 4*r^4 + 4*r^2*w^2 + w^4 + 7*r^2]]
['K9a22', [2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 5*w^2, 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*w^3 + 2*r^2 + 3*w^2]]
['K9a23', [w^10 + 2*w^9 + w^4 + 2*w^2, 4*w^7 + 3*w^4 + 7*w^2]]
['K9a24', [2*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 5*w^2, 4*w^7 + w^6 + 3*w^4 + 4*w^2]]
['K9a25', [2*w^9 + 2*w^6 + w^4 + w^2, 2*w^6 + 4*w^5 + 4*w^4 + 2*w^3 + 9*w^2]]
['K9a26', [2*w^9 + w^6 + w^4 + 4*w^2, w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 5*w^2]]
['K9a27', [2*w^9 + w^4 + 7*w^2, w^14 + 2*w^9 + 2*w^2]]
['K9a28', [6*r^4*w^2 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 4*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K9a29', [2*r^6 + 6*r^4*w^2 + 3*r^4 + 6*r^2*w^2 + 3*w^2, 6*r^4*w^2 + 6*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K9a30', [2*w^7 + 2*w^6 + 6*w^5 + 5*w^4 + 7*w^2, 2*w^7 + 2*w^6 + 6*w^5 + 6*w^4 + 5*w^2]]
['K9a31', [2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*w^4 + 3*r^2]]
['K9a32', [2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^6 + 6*r^4*w^2 + 4*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K9a33', [2*w^9 + w^8 + w^6 + 2*w^2, 2*w^7 + 2*w^6 + 2*w^5 + w^4 + 7*w^2]]
['K9a34', [2*w^8 + 3*w^6 + 2*w^4 + 6*w^2, 2*w^7 + 3*w^6 + 2*w^5 + w^4 + 4*w^2]]
['K9a35', [2*w^9 + w^8 + 5*w^2, w^10 + 2*w^9 + 4*w^2]]
['K9a36', [2*w^8 + 2*w^6 + 2*w^4 + 9*w^2, w^10 + 2*w^9 + w^6 + w^2]]
['K9a37', [12*r*w^4 + 12*r^2*w^2 + 6*w^4 + 2*r^3 + 12*r*w^2 + 3*r^2 + 6*w^2, 6*r^2*w^4 + 12*r^2*w^3 + 6*r^2*w^2 + 4*w^3 + 3*r^2 + 6*w^2]]
['K9a38', [w^12 + 2*w^9 + 3*w^2, 2*w^9 + w^6 + 6*w^2]]
['K9a39', [7*w^6 + 6*w^2, 2*w^9 + 2*w^6 + 3*w^2]]
['K9a40', [6*w^6 + 9*w^2, 2*w^9 + 3*w^6]]
['K9a41', [w^18, 2*w^9 + 9*w^2]]
['K10a1', [2*r^6*w^2 + 4*r^4*w^2 + 3*r^4 + 6*r^2*w^2 + 4*w^2, 2*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K10a2', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K10a3', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a4', [2*r^2*w^7 + 2*w^7 + w^6 + r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K10a5', [2*r^2*w^7 + 2*w^7 + r^4 + 2*r^2*w^2 + w^4 + 6*w^2, w^8 + 2*r^2*w^5 + 4*w^6 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K10a6', [4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + w^4 + 5*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a7', [2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a8', [2*w^8 + 2*w^7 + w^6 + 2*w^5 + 2*w^4 + 3*w^2, 2*w^7 + 4*w^6 + 4*w^5 + w^4 + 2*w^3 + 8*w^2]]
['K10a9', [2*w^8 + 2*w^7 + 2*w^5 + 2*w^4 + 6*w^2, 2*w^7 + 5*w^6 + 4*w^5 + w^4 + 2*w^3 + 5*w^2]]
['K10a10', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a11', [2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a12', [2*r^2*w^6 + 6*r^2*w^4 + 2*w^6 + r^4 + 4*w^4 + 8*w^2, 2*r^2*w^5 + 4*w^6 + 6*r^2*w^3 + 12*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K10a13', [3*w^8 + 2*w^7 + 2*w^5 + w^4 + 4*w^2, 2*w^8 + 2*w^7 + 4*w^5 + 3*w^4 + 2*w^3 + 8*w^2]]
['K10a14', [2*w^7 + 2*w^6 + 4*w^5 + 5*w^4 + 8*w^2, 2*w^8 + 2*w^7 + w^6 + 4*w^5 + 3*w^4 + 2*w^3 + 5*w^2]]
['K10a15', [2*r^5*w^3 + 2*r^7 + 2*r^2*w^3 + w^4 + 7*r^2 + w^2, r^10 + 2*r^7*w^2 + 2*r^7*w + r^4 + 2*w^3 + 3*w^2]]
['K10a16', [2*r^5*w^3 + 2*r^7 + r^6 + 2*r^2*w^3 + w^4 + 4*r^2 + w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a17', [2*w^6 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K10a18', [2*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 3*r^4 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + r^6 + r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K10a19', [r^10 + 2*r^5*w^3 + 2*r^7 + 2*r^2*w^3 + w^4 + 2*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a20', [2*r^4*w^4 + 4*r^2*w^4 + 2*r^4 + 6*w^2, 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^2 + 3*w^4 + 4*r^2]]
['K10a21', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6 + 10*r^4*w + 4*r^4 + 10*r^2*w^2 + 10*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K10a22', [2*r^5*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + r^6 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K10a23', [r^8 + 2*r^6*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + r^4 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K10a24', [2*r^6*w^2 + 6*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^6*w + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K10a25', [2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a26', [2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 3*w^2, 4*r^2*w^5 + 4*w^6 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K10a27', [6*r^4*w^2 + 3*r^4 + 6*r^2*w^2 + 4*w^2, 2*r^6*w + 6*r^4*w^2 + 6*r^2*w^3 + 2*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K10a28', [2*r^2*w^7 + 2*r^2*w^4 + w^6 + 2*w^5 + r^4 + w^4 + 3*w^2, 4*w^6 + 6*r^2*w^3 + 3*w^4 + 2*r^2 + 6*w^2]]
['K10a29', [2*r^2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 6*w^2, 5*w^6 + 6*r^2*w^3 + 3*w^4 + 2*r^2 + 3*w^2]]
['K10a30', [4*r^4*w^3 + 4*r^5 + 3*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a31', [2*r^3*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a32', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K10a33', [2*r^2*w^7 + w^8 + 2*w^7 + r^4 + 2*r^2*w^2 + 4*w^2, 2*r^2*w^5 + 4*w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K10a34', [2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^2*w^5 + 5*w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K10a35', [2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K10a36', [6*r^2*w^5 + 6*r*w^5 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^4 + 12*r^2*w^3 + 8*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 7*w^2]]
['K10a37', [2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + r^4 + w^4 + 6*w^2, 4*r^2*w^5 + 5*w^6 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K10a38', [6*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7 + 4*r^5*w + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a39', [2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^3 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K10a40', [4*w^7 + 3*w^6 + 2*w^4 + 3*w^2, 2*w^7 + 4*w^6 + 4*w^5 + 6*w^4 + 6*w^3 + 10*w^2]]
['K10a41', [2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + r^6 + 2*w^3 + 3*w^2]]
['K10a42', [2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K10a43', [2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a44', [2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + w^4 + r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K10a45', [6*w^7 + 2*w^6 + 2*w^5 + 5*w^4 + 8*w^2, 6*w^6 + 10*w^5 + 6*w^4 + 4*w^3 + 6*w^2]]
['K10a46', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K10a47', [2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + w^4 + 5*r^2 + w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a48', [2*r^3*w^5 + 2*r^2*w^5 + 2*r^5 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + r^6 + w^6 + 2*w^5 + r^4 + 2*w^2]]
['K10a49', [2*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^5 + w^4 + 2*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + w^6 + 2*w^5 + r^4 + 3*r^2 + 2*w^2]]
['K10a50', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K10a51', [4*w^7 + 2*w^6 + 2*w^4 + 6*w^2, 3*w^8 + 4*w^7 + 2*w^6 + 4*w^3 + 6*w^2]]
['K10a52', [2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a53', [2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K10a54', [2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K10a55', [2*r^3*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^3 + r^6 + 2*r^4*w + 7*w^4 + r^2 + 4*w^2]]
['K10a56', [2*r^6*w^3 + 2*r^7 + 2*r*w^3 + w^4 + 7*r^2 + w^2, r^12 + 2*r^7*w^2 + 2*r^7*w + 2*w^3 + r^2 + 3*w^2]]
['K10a57', [2*r^6*w^3 + 2*r^7 + r^6 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 3*r^6 + 4*r^4*w^2 + 4*r^4*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K10a58', [2*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 3*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 3*r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K10a59', [w^14 + 2*r^2*w^8 + r^4 + w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K10a60', [w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + r^4 + 4*w^2, 2*r^2*w^7 + 2*w^8 + w^6 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K10a61', [2*r^2*w^6 + 2*w^7 + w^6 + 2*r^2*w^3 + r^4 + w^4 + 3*w^2, 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K10a62', [4*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^2*w^7 + 2*w^8 + 2*w^6 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K10a63', [2*r^4*w^5 + r^8 + 2*r^4*w^2 + 2*w^5 + w^4 + 4*w^2, 4*r^4*w^3 + 2*r^4*w + 7*w^4 + 4*r^2 + 4*w^2]]
['K10a64', [r^10 + 2*r^6*w^3 + 2*r^7 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K10a65', [2*r^2*w^6 + 2*w^7 + 2*r^2*w^3 + r^4 + w^4 + 6*w^2, w^10 + 2*r^2*w^7 + 2*w^8 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K10a66', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a67', [2*r^6*w^3 + 2*r^7 + 2*r^6 + 2*r*w^3 + w^4 + r^2 + w^2, 2*r^6 + 4*r^4*w^2 + 4*r^4*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K10a68', [2*r^4*w^5 + 2*r*w^5 + 2*r^5 + w^4 + 5*r^2 + 3*w^2, r^8 + 2*r^5*w^3 + 2*r^5*w^2 + w^6 + 2*w^5 + r^2 + 2*w^2]]
['K10a69', [2*r^4*w^5 + r^6 + 2*r*w^5 + 2*r^5 + w^4 + 2*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K10a70', [2*r^2*w^8 + w^10 + r^4 + 3*w^2, 2*w^8 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + 2*r^2 + 5*w^2]]
['K10a71', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^5 + r^4 + w^4 + 6*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r^2 + 2*w^2]]
['K10a72', [2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K10a73', [2*r^2*w^8 + 2*w^6 + r^4 + 2*w^2, 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + w^4 + 2*r^2 + 6*w^2]]
['K10a74', [2*r^2*w^8 + w^6 + r^4 + 5*w^2, w^10 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 2*r^2 + 3*w^2]]
['K10a75', [2*r^2*w^8 + r^4 + 8*w^2, w^16 + 2*r^2*w^8 + 2*r^2]]
['K10a76', [6*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^2 + 6*r*w^2 + 6*r^2 + 4*w^2, 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 3*r^2 + 4*w^2]]
['K10a77', [6*r^5*w^2 + 3*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^2 + 6*r*w^2 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K10a78', [2*r^3*w^5 + 2*r^2*w^5 + w^6 + 2*r^5 + w^4 + 5*r^2, 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*w^5 + r^4 + 5*w^2]]
['K10a79', [2*r^4*w^5 + 2*r*w^5 + w^6 + 2*r^5 + w^4 + 5*r^2, r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*w^5 + r^2 + 5*w^2]]
['K10a80', [2*r^4*w^5 + r^6 + 2*r*w^5 + w^6 + 2*r^5 + w^4 + 2*r^2, 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K10a81', [2*r^2*w^8 + w^10 + w^6 + r^4, 2*w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 2*r^2 + 8*w^2]]
['K10a82', [2*r^2*w^6 + 2*r^2*w^5 + w^6 + 2*w^5 + r^4 + w^4 + 3*w^2, 2*w^8 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + 2*r^2 + 5*w^2]]
['K10a83', [2*r^3*w^5 + w^8 + 4*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 6*w^2]]
['K10a84', [2*r^3*w^4 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 3*w^2]]
['K10a85', [4*r^4*w^3 + 4*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 7*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 6*r^4*w + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K10a86', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, r^8 + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K10a87', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + 3*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a88', [4*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K10a89', [4*r^4*w^2 + 16*r^3*w^2 + 7*r^4 + 10*r^2*w^2 + 8*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^3 + 10*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K10a90', [8*r^2*w^4 + 12*r*w^4 + 8*r^2*w^2 + 6*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^5 + 8*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K10a91', [2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 6*w^2]]
['K10a92', [2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 3*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 3*w^2]]
['K10a93', [2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + r^2 + 5*w^2]]
['K10a94', [2*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a95', [2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K10a96', [2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + w^4 + 2*r^2 + 6*w^2]]
['K10a97', [2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K10a98', [4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 4*r^2*w^5 + 4*w^6 + 4*r^2*w^3 + 3*w^4 + 2*r^2 + 6*w^2]]
['K10a99', [2*r^5*w^2 + 4*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K10a100', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 3*w^4 + 4*r^2 + 4*w^2]]
['K10a101', [2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + r^2 + 2*w^2]]
['K10a102', [12*w^6 + 14*w^4 + 10*w^2, 4*w^7 + 6*w^6 + 8*w^5 + 6*w^4 + 4*w^3 + 6*w^2]]
['K10a103', [2*r^4*w^4 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^4 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*w^5 + 2*r^4 + r^2 + 5*w^2]]
['K10a104', [2*r^7 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 7*r^2 + 3*w^2, 4*r^5*w^2 + r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 3*w^2]]
['K10a105', [2*r^7 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 4*r^2 + 3*w^2, 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K10a106', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2 + 5*w^2]]
['K10a107', [2*r^4*w^5 + w^8 + 2*r*w^5 + 2*r^5 + 5*r^2 + w^2, 2*r^5*w^4 + r^8 + 2*r^5*w + 2*w^5 + r^2 + 5*w^2]]
['K10a108', [2*r^4*w^5 + w^8 + r^6 + 2*r*w^5 + 2*r^5 + 2*r^2 + w^2, 2*r^4*w^4 + 2*r^2*w^4 + 2*r^4*w + 2*w^5 + 2*r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K10a109', [2*r^4*w^4 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K10a110', [w^10 + 2*r^3*w^6 + 2*r*w^6 + 2*r^4 + 4*r^2 + w^2, 2*r^4*w^5 + r^6 + 2*w^6 + 2*r^4*w + r^2 + 6*w^2]]
['K10a111', [2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + r^6 + 3*w^6 + 2*r^4*w + r^2 + 3*w^2]]
['K10a112', [2*r^3*w^6 + 2*r*w^6 + w^6 + 2*r^4 + 4*r^2 + 3*w^2, 4*r^4*w^3 + r^6 + 3*w^6 + r^2 + 3*w^2]]
['K10a113', [2*r^3*w^6 + 2*r*w^6 + 2*r^4 + 4*r^2 + 6*w^2, w^12 + 2*r^4*w^6 + r^6 + r^2]]
['K10a114', [2*r^4*w^6 + w^10 + r^8 + w^2, 2*r^4*w^5 + 2*w^6 + 2*r^4*w + 4*r^2 + 6*w^2]]
['K10a115', [r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^5 + w^4 + 4*w^2, 2*r^4*w^5 + 3*w^6 + 2*r^4*w + 4*r^2 + 3*w^2]]
['K10a116', [2*r^4*w^6 + r^8 + w^6 + 3*w^2, 4*r^4*w^3 + 3*w^6 + 4*r^2 + 3*w^2]]
['K10a117', [2*r^4*w^6 + r^8 + 6*w^2, w^12 + 2*r^4*w^6 + 4*r^2]]
['K10a118', [4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 4*r*w^3 + 2*w^4 + 5*r^2 + w^2, 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K10a119', [4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^5 + 4*r*w^3 + 2*w^4 + 2*r^2 + w^2, 4*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K10a120', [4*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 4*r^3*w^2 + 6*r^2*w^2 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^4*w^3 + 4*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K10a121', [10*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 10*r^2*w^2 + 10*r*w^2 + 5*r^2 + 5*w^2, 10*r^2*w^4 + 10*r^2*w^3 + 2*w^5 + 10*r^2*w^2 + 10*r^2*w + 5*r^2 + 5*w^2]]
['K10a122', [2*r^3*w^6 + 2*r*w^6 + 2*w^6 + 2*r^4 + 4*r^2, 4*r^4*w^3 + r^6 + 2*w^6 + r^2 + 6*w^2]]
['K10a123', [2*r^4*w^6 + r^8 + 2*w^6, 4*r^4*w^3 + 2*w^6 + 4*r^2 + 6*w^2]]
['K11a1', [2*r^4*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a2', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a3', [2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w + 4*r^5*w^2 + r^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K11a4', [2*r^5*w^3 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2 + 2*w^2, 2*r^7*w + 4*r^5*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K11a5', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a6', [2*r^4*w^5 + 4*r^2*w^5 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^2 + 8*r^2*w^3 + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K11a7', [2*r^6*w^3 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, r^8 + 2*r^7*w + 4*r^5*w^2 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a8', [2*r^6*w^3 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^6*w + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K11a9', [2*r^4*w^6 + w^10 + 2*r^2*w^6 + 2*r^4 + 2*r^2*w^2 + 2*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K11a10', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K11a11', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^5 + r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a12', [2*r^4*w^6 + 2*r^2*w^6 + w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a13', [2*r^4*w^6 + 2*r^2*w^6 + 2*r^4 + 2*r^2*w^2 + 7*w^2, w^10 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K11a14', [2*r*w^6 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K11a15', [2*r^4*w^3 + 2*r^6 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a16', [2*r^4*w^3 + 3*r^6 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a17', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a18', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^4 + 2*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a19', [2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 6*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a20', [2*r^2*w^7 + 2*r^2*w^6 + w^6 + 2*w^5 + r^4 + w^4 + 4*w^2, 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a21', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^5 + r^4 + w^4 + 7*w^2, 3*w^8 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a22', [2*w^8 + 2*r^2*w^5 + 2*r*w^5 + w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 2*w^5 + r^4 + 2*w^3 + r^2 + 8*w^2]]
['K11a23', [2*w^8 + 2*r^2*w^5 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*w^5 + r^4 + 2*w^3 + r^2 + 5*w^2]]
['K11a24', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K11a25', [2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 6*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a26', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K11a27', [4*r^5*w^2 + 6*r^4*w^2 + 6*r^3*w^2 + 8*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a28', [2*r^5*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 2*w^2, 2*r^5*w^3 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a29', [2*r^5*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 4*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K11a30', [2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a31', [2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*w^4 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a32', [2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a33', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a34', [2*r*w^7 + 2*r^3*w^4 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a35', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K11a36', [4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 7*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a37', [2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + w^8 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a38', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a39', [2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a40', [3*w^8 + 2*r^2*w^5 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*w^3 + r^2 + 8*w^2]]
['K11a41', [2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*w^3 + r^2 + 5*w^2]]
['K11a42', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a43', [6*w^6 + 6*w^5 + 3*w^4 + 5*w^2, 2*w^8 + 6*w^7 + 6*w^6 + 2*w^5 + w^4 + 6*w^3 + 9*w^2]]
['K11a44', [4*r^3*w^3 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + r^6 + r^4 + 4*w^3 + 6*w^2]]
['K11a45', [2*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*w^5 + w^4 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a46', [r^6 + 4*r^3*w^3 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a47', [4*r^3*w^3 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + r^6 + r^4 + 4*w^3 + 6*w^2]]
['K11a48', [4*r^5*w^2 + 2*r^4*w^2 + 4*r^5 + 4*r^4 + 5*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K11a49', [2*r^2*w^7 + 2*w^7 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 4*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K11a50', [2*r^2*w^7 + 2*w^7 + 2*r^2*w^4 + r^4 + w^4 + 7*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 2*w^2]]
['K11a51', [2*r^4*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + r^4 + 4*r^2*w^2 + 2*w^4 + 5*r^2]]
['K11a52', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^2 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 7*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K11a53', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, r^8 + 2*r^7*w + 2*r^7 + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a54', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w + 2*r^6 + 4*r^4*w^2 + 8*r^4*w + 4*r^4 + 8*r^2*w^2 + 8*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a55', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^6 + 2*w^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, r^10 + 2*r^6*w^4 + 2*r^6*w^3 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a56', [2*r^5*w^3 + 2*r^5*w^2 + 3*r^6 + 2*w^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a57', [2*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6 + w^4 + 2*w^3 + 3*w^2]]
['K11a58', [3*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + w^4 + 3*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + r^6 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a59', [r^12 + 2*r^6*w^3 + 2*r^6*w^2 + 2*w^5 + w^4 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a60', [2*r^2*w^7 + w^8 + 2*w^7 + 2*r^2*w^4 + r^4 + 5*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K11a61', [2*r^2*w^6 + 4*r^2*w^4 + 2*w^6 + r^4 + 4*w^4 + 9*w^2, 2*r^2*w^6 + 2*w^8 + w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 2*w^2]]
['K11a62', [2*r^7*w^2 + 2*r^7 + 2*r^4*w^2 + r^4 + 7*r^2 + 2*w^2, r^10 + 2*r^9 + 2*r^7*w^2 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2]]
['K11a63', [2*r^7*w^2 + 2*r^7 + r^6 + 2*r^4*w^2 + r^4 + 4*r^2 + 2*w^2, 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K11a64', [2*r^5*w^2 + 4*r^4*w^2 + 4*r^5 + 4*r^4 + 5*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + r^6 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K11a65', [r^10 + 2*r^7*w^2 + 2*r^7 + 2*r^4*w^2 + r^4 + 2*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K11a66', [2*r^6*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 3*r^6 + 6*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K11a67', [2*r^6*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^6 + 6*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K11a68', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^4 + 6*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K11a69', [2*r^4*w^4 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 6*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 3*w^2]]
['K11a70', [2*r^4*w^5 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K11a71', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^2*w^5 + 6*r^2*w^4 + 10*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K11a72', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a73', [4*r^5*w^2 + 4*r^4*w^2 + 12*r^3*w^2 + 3*r^4 + 10*r^2*w^2 + 8*r*w^2 + 4*r^2 + 5*w^2, 6*r^4*w^3 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K11a74', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 2*r^4 + w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K11a75', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K11a76', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a77', [4*r^5*w^2 + 6*r^3*w^2 + 8*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w + 2*r^5*w^2 + 2*r^5*w + 2*r^5 + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a78', [4*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^3 + 8*r^2*w^4 + 4*w^5 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a79', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a80', [2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a81', [2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K11a82', [2*r^5*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^2 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a83', [2*r*w^8 + 2*r^2*w^5 + 2*r*w^5 + w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K11a84', [2*r^5*w^3 + 2*r^2*w^5 + 3*r^6 + 4*r^3*w^2 + 2*r*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a85', [2*r*w^8 + 2*r^2*w^5 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K11a86', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^2*w^5 + 2*r*w^5 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K11a87', [2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K11a88', [2*r^5*w^4 + 4*r^3*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 4*r^2 + 2*w^2, 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K11a89', [2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^3 + 6*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a90', [2*r^5*w^4 + 4*r^3*w^4 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K11a91', [2*r^4*w^4 + 2*r^3*w^4 + 4*r^2*w^4 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^2 + 4*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a92', [2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^5*w^3 + r^6 + 2*r^5*w + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K11a93', [2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + w^4 + 2*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K11a94', [2*w^10 + 2*w^7 + w^6 + 2*w^5 + 2*w^4 + 4*w^2, 4*w^6 + 6*w^5 + 9*w^4 + 2*w^3 + 9*w^2]]
['K11a95', [2*w^10 + 2*w^7 + 2*w^5 + 2*w^4 + 7*w^2, w^8 + 4*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 5*w^2]]
['K11a96', [2*r^4*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a97', [2*r^6*w^4 + r^8 + 2*r^4*w^4 + w^6 + r^4 + 2*r^2*w^2 + 2*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K11a98', [2*r^6*w^4 + r^8 + 2*r^4*w^4 + r^4 + 2*r^2*w^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K11a99', [4*r^4*w^3 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 4*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a100', [4*r^2*w^5 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 8*w^3 + 2*r^2 + 9*w^2]]
['K11a101', [2*r*w^7 + 6*r^2*w^5 + 2*r^2*w^4 + 6*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a102', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K11a103', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^4 + 7*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + w^2]]
['K11a104', [4*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^5*w^2 + 4*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a105', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + w^6 + r^4 + w^4 + 4*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a106', [4*r^4*w^3 + 2*w^6 + 2*r^5 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + r^8 + 4*r^5*w^3 + 2*r^5*w^2 + 4*w^3 + r^2 + 6*w^2]]
['K11a107', [4*r^4*w^3 + r^6 + 2*w^6 + 2*r^5 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K11a108', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + 2*r^3*w^2 + r^4 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K11a109', [2*r^4*w^3 + 2*r*w^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K11a110', [2*r^5*w^2 + 2*r^2*w^5 + 3*r^6 + 4*r^3*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^2 + r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a111', [2*r^4*w^3 + 2*r*w^6 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K11a112', [4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 2*w^2, 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a113', [2*r^6*w^2 + 6*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + 2*r^5*w^2 + r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a114', [4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^3*w^4 + 6*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a115', [2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 5*w^2, 4*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a116', [2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*w^4 + 5*w^2, 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a117', [2*w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 7*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a118', [2*r^4*w^6 + 4*r^2*w^4 + w^6 + 2*r^4 + 4*w^2, 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 4*r^2 + 4*w^2]]
['K11a119', [2*r^4*w^6 + 4*r^2*w^4 + 2*r^4 + 7*w^2, 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 4*r^2 + w^2]]
['K11a120', [4*r^6*w^2 + 4*r^5 + 2*r^3*w^2 + 4*r^4 + 5*r^2 + 2*w^2, 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K11a121', [2*r^5*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 8*r^2*w^2 + 2*w^4 + 7*r^2]]
['K11a122', [2*r^6*w^2 + 6*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + r^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a123', [2*w^9 + 6*w^7 + 2*w^6 + 5*w^4 + 9*w^2, 4*w^7 + 2*w^6 + 12*w^5 + 9*w^4 + 5*w^2]]
['K11a124', [2*w^9 + 2*w^8 + 4*w^6 + 6*w^5 + 3*w^4 + 5*w^2, 2*w^7 + 6*w^6 + 12*w^5 + 10*w^4 + 8*w^3 + 11*w^2]]
['K11a125', [4*r^2*w^6 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 10*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K11a126', [2*r^3*w^6 + 2*r^2*w^6 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a127', [2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 2*r*w^4 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K11a128', [6*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a129', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + r^4 + 6*r^2 + 3*w^2, 2*r^7*w + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a130', [2*r^7*w^2 + 2*r^6*w^2 + 3*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + r^4 + 3*r^2 + 3*w^2, 2*r^7*w + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a131', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a132', [2*r^4*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a133', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + r^4 + w^4 + 7*w^2, 2*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a134', [4*r^2*w^5 + 4*r*w^5 + 2*w^6 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a135', [6*r^4*w^4 + 6*r^3*w^4 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 10*r^2*w^2 + 7*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K11a136', [4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 8*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^6*w + 2*r^6 + 6*r^4*w^2 + 10*r^4*w + 4*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a137', [4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 2*w^2]]
['K11a138', [4*r^4*w^4 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 7*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K11a139', [2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K11a140', [r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + w^6 + w^4 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K11a141', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K11a142', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^4 + 7*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + r^8 + r^6 + 2*r^2*w^2 + w^4 + 2*r^2]]
['K11a143', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + r^4 + 4*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K11a144', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + r^4 + 4*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + r^8 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K11a145', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + r^4 + r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K11a146', [2*r^6*w^2 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 6*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K11a147', [2*r^2*w^6 + 2*r*w^6 + 4*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a148', [6*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + r^4 + 4*w^4 + 9*w^2, 4*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a149', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K11a150', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^5 + 4*r^4 + 5*r^2 + 2*w^2, 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 6*r^5 + 2*r^3*w^2 + 5*r^4 + 4*r^2*w^2 + w^4 + 7*r^2]]
['K11a151', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K11a152', [2*r^6*w^3 + 2*r^6*w^2 + r^6 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K11a153', [2*r^3*w^5 + 2*w^7 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + r^6 + w^6 + 2*w^5 + w^4 + r^2 + 2*w^2]]
['K11a154', [2*r^4*w^5 + r^8 + 2*w^7 + 2*r^4*w^2 + w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + w^6 + 2*w^5 + w^4 + 4*r^2 + 2*w^2]]
['K11a155', [4*r^5*w^3 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + w^4 + 4*r^3 + 6*r^2 + w^2, 4*r^6 + 8*r^4*w^2 + 8*r^4*w + 10*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a156', [2*r^5*w^4 + 2*r^4*w^4 + w^6 + 2*r^5 + r^4 + 5*r^2 + w^2, 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^5*w + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K11a157', [2*r^6*w^3 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a158', [4*r^3*w^5 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^2 + 2*r^2*w^3 + w^4 + 6*r^2 + 3*w^2, 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a159', [2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a160', [2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a161', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5 + r^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + w^8 + 2*r^7 + r^6 + 2*r^2*w^4 + r^4 + 2*r^2]]
['K11a162', [4*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 8*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K11a163', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + w^6 + r^4 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K11a164', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K11a165', [2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + w^8 + r^6 + 2*w^3 + r^2 + 3*w^2]]
['K11a166', [r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + w^4 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + w^8 + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a167', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K11a168', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K11a169', [2*r^6*w^2 + 2*r^5*w^3 + 4*r^4*w^3 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K11a170', [4*r^3*w^5 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 8*r^2*w^4 + 4*r^4*w + 16*r^2*w^3 + 2*r^4 + 20*r^2*w^2 + 12*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K11a171', [6*r^2*w^5 + 2*r^3*w^3 + 4*r*w^5 + 8*r^3*w^2 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 8*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^5 + 8*r^2*w^4 + 12*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K11a172', [2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a173', [2*r^4*w^5 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^3 + 2*r^4*w^2 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K11a174', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^6 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, r^8 + 4*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a175', [2*r^3*w^6 + 4*r^4*w^3 + 2*r^5 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K11a176', [2*r^2*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a177', [2*r*w^8 + w^8 + 2*r^2*w^5 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K11a178', [2*r*w^7 + 2*r^2*w^4 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K11a179', [w^10 + 4*r^2*w^6 + 2*r^4*w^2 + 2*r^4 + 2*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*w^7 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K11a180', [2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^4*w^4 + r^6 + 2*r^2*w^4 + 2*r^4*w + 2*w^5 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K11a181', [2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 5*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*w^7 + w^6 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K11a182', [2*r^7*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, r^10 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a183', [2*r^7*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a184', [2*r^6*w^2 + 2*r^4*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + r^8 + 2*r^5*w^3 + 2*r^5*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a185', [2*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K11a186', [2*w^8 + 4*w^7 + w^6 + 2*w^4 + 4*w^2, 8*w^7 + 6*w^4 + 7*w^2]]
['K11a187', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 3*r^6 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a188', [r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + r^4 + 2*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^4 + 2*r^4*w + 2*w^5 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K11a189', [2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + r^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a190', [2*r^2*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^2*w^6 + w^8 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a191', [2*w^10 + w^8 + 2*w^7 + 2*w^5 + w^4 + 5*w^2, 4*w^7 + 2*w^6 + 4*w^5 + 4*w^4 + 7*w^2]]
['K11a192', [2*w^9 + 2*w^7 + 2*w^6 + 2*w^5 + 5*w^4 + 9*w^2, 4*w^7 + 3*w^6 + 4*w^5 + 4*w^4 + 4*w^2]]
['K11a193', [4*r^5*w^2 + 3*r^6 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K11a194', [4*r^5*w^2 + 2*r^6 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a195', [r^12 + 2*r^8*w^2 + 2*r^6*w^2 + r^4 + 2*r^2*w^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a196', [4*r^5*w^2 + 6*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a197', [2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a198', [2*r^3*w^6 + 4*r^4*w^3 + r^6 + 2*r^5 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K11a199', [2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + r^6 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K11a200', [2*w^8 + 4*w^7 + 2*w^4 + 7*w^2, 8*w^7 + w^6 + 6*w^4 + 4*w^2]]
['K11a201', [r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^4 + r^4 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K11a202', [4*r^2*w^6 + 2*r^4*w^2 + w^6 + 2*r^4 + 4*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a203', [w^10 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^3 + r^4 + w^4 + 2*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 9*w^2]]
['K11a204', [2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 5*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 3*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 6*w^2]]
['K11a205', [2*r^5*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^6*w + r^6 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*r^2 + 2*w^2]]
['K11a206', [2*r^8*w^2 + 2*r^7 + 2*r^3*w^2 + r^4 + 7*r^2 + 2*w^2, r^12 + 2*r^9 + 2*r^7*w^2 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K11a207', [2*r^8*w^2 + 2*r^7 + r^6 + 2*r^3*w^2 + r^4 + 4*r^2 + 2*w^2, 7*r^6 + 4*r^4*w^2 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K11a208', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^5 + 2*r^3*w^2 + 4*r^4 + 5*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 3*r^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 6*r^2]]
['K11a209', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a210', [2*r^6*w^4 + r^8 + 2*r^4*w^2 + 2*r^2*w^4 + r^4 + 5*w^2, 2*r^4*w^4 + 2*r^6*w + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 6*r^2 + 2*w^2]]
['K11a211', [r^10 + 2*r^8*w^2 + 2*r^7 + 2*r^3*w^2 + r^4 + 2*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 9*r^2]]
['K11a212', [2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 8*w^3 + 2*r^2 + 9*w^2]]
['K11a213', [2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a214', [4*r^2*w^6 + 2*r^4*w^2 + 2*r^4 + 7*w^2, w^10 + 2*r^4*w^5 + 4*r^2*w^6 + 2*w^7 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K11a215', [4*r*w^6 + 2*w^7 + 2*r^2*w^4 + 6*r^2*w^3 + 2*r*w^4 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 4*r^2*w^5 + 10*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K11a216', [2*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a217', [2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a218', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 6*r^2*w^2 + 2*w^4 + 7*r^2]]
['K11a219', [2*r^8*w^2 + 2*r^7 + 2*r^6 + 2*r^3*w^2 + r^4 + r^2 + 2*w^2, 6*r^6 + 4*r^4*w^2 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K11a220', [2*w^9 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 4*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 2*r^2 + 6*w^2]]
['K11a221', [2*r^6*w^4 + 2*r^3*w^4 + w^6 + 2*r^5 + r^4 + 5*r^2 + w^2, r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a222', [2*r^6*w^4 + 2*r^3*w^4 + r^6 + w^6 + 2*r^5 + r^4 + 2*r^2 + w^2, 2*r^4*w^3 + 2*r^6 + 2*r^4*w + 4*r^2*w^3 + 4*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K11a223', [2*w^9 + 2*r^2*w^6 + 2*w^6 + 2*r^2*w^3 + r^4 + w^4 + w^2, 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*w^3 + 2*r^2 + 9*w^2]]
['K11a224', [2*w^9 + 2*r^2*w^6 + w^6 + 2*r^2*w^3 + r^4 + w^4 + 4*w^2, 4*r^2*w^5 + 4*r^2*w^4 + 3*w^6 + 2*w^3 + 2*r^2 + 6*w^2]]
['K11a225', [2*r^6*w^4 + 2*r^3*w^4 + 2*r^5 + r^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + r^8 + w^8 + 2*r^7 + 2*r^2*w^4 + 3*r^2]]
['K11a226', [2*r^6*w^4 + 2*r^3*w^4 + r^6 + 2*r^5 + r^4 + 2*r^2 + 4*w^2, 2*r^4*w^4 + w^8 + 2*r^6 + 4*r^2*w^4 + 4*r^4 + 7*r^2]]
['K11a227', [4*w^8 + 2*w^7 + 2*w^6 + 6*w^5 + 3*w^4 + 5*w^2, 4*w^7 + 8*w^6 + 4*w^5 + 7*w^4 + 2*w^3 + 9*w^2]]
['K11a228', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 5*w^2, 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a229', [2*w^9 + 2*r^2*w^5 + 2*r^2*w^4 + r^4 + w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + w^8 + w^6 + 2*w^5 + 2*r^2 + 2*w^2]]
['K11a230', [2*w^9 + 2*r^2*w^6 + 2*r^2*w^3 + r^4 + w^4 + 7*w^2, w^12 + 2*r^2*w^8 + 2*r^2*w^7 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a231', [2*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6 + w^4 + 2*w^3 + 3*w^2]]
['K11a232', [2*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + w^4 + 6*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a233', [2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^4 + 2*r^5*w + 8*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a234', [w^14 + 2*w^11 + w^4 + 2*w^2, 4*w^9 + 3*w^4 + 9*w^2]]
['K11a235', [3*w^8 + 4*w^7 + w^4 + 5*w^2, 4*w^9 + w^6 + 3*w^4 + 6*w^2]]
['K11a236', [2*w^9 + 2*w^7 + 3*w^6 + 2*w^4 + 4*w^2, 4*w^7 + 4*w^6 + 2*w^5 + 4*w^4 + 7*w^2]]
['K11a237', [4*w^7 + 2*w^6 + 2*w^5 + 5*w^4 + 9*w^2, 4*w^9 + 2*w^6 + 3*w^4 + 3*w^2]]
['K11a238', [2*w^9 + 2*w^7 + 2*w^6 + 2*w^4 + 7*w^2, w^10 + 4*w^9 + 3*w^4 + 4*w^2]]
['K11a239', [4*r^2*w^5 + 8*r*w^5 + 8*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 8*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^5 + 2*r^4*w^2 + 12*r^2*w^4 + 16*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K11a240', [2*w^11 + w^10 + w^6 + w^4 + w^2, 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 11*w^2]]
['K11a241', [2*w^9 + 2*w^8 + w^6 + 2*w^5 + 2*w^4 + 4*w^2, 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 8*w^2]]
['K11a242', [2*w^11 + w^10 + w^4 + 4*w^2, 2*w^9 + w^8 + 2*w^7 + 2*w^6 + 7*w^2]]
['K11a243', [2*w^9 + 2*w^8 + 2*w^5 + 2*w^4 + 7*w^2, 2*w^9 + w^8 + 2*w^7 + 3*w^6 + 4*w^2]]
['K11a244', [2*w^9 + 2*w^7 + 6*w^6 + 4*w^5 + 3*w^4 + 5*w^2, 2*w^8 + 2*w^7 + 4*w^6 + 10*w^5 + 5*w^4 + 2*w^3 + 9*w^2]]
['K11a245', [2*w^11 + 2*w^6 + w^4 + 3*w^2, 7*w^6 + 6*w^5 + 8*w^2]]
['K11a246', [2*w^11 + w^6 + w^4 + 6*w^2, w^12 + 2*w^9 + 2*w^8 + 2*w^5 + 5*w^2]]
['K11a247', [2*w^11 + w^4 + 9*w^2, w^18 + 2*w^11 + 2*w^2]]
['K11a248', [6*r^5*w^2 + 6*r^4*w^2 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 10*r^2*w^2 + 2*r^3 + 6*r*w^2 + 7*r^2 + 4*w^2, 4*r^6*w^2 + 4*r^6*w + r^6 + 4*r^4*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K11a249', [r^8 + 6*r^6*w^2 + 6*r^5*w^2 + 2*r^4*w^2 + 2*r*w^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 4*r^6*w^2 + 4*r^6*w + 4*r^4*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K11a250', [2*r^4*w^6 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + w^2, 2*w^7 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*r^2 + 7*w^2]]
['K11a251', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a252', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a253', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a254', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a255', [4*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K11a256', [4*r^6*w^2 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 2*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K11a257', [2*r^5*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K11a258', [2*r^6*w^4 + r^8 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + r^4 + 2*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K11a259', [2*w^9 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + r^4 + w^4 + w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 2*r^2 + 9*w^2]]
['K11a260', [2*w^9 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*w^5 + 2*r^2 + 5*w^2]]
['K11a261', [2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a262', [2*r^7*w^2 + r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a263', [2*w^11 + 3*w^6 + w^4, 6*w^6 + 6*w^5 + 11*w^2]]
['K11a264', [2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 3*w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a265', [2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a266', [10*r^4*w^2 + 4*r^2*w^4 + 20*r^3*w^2 + 2*r*w^4 + 20*r^2*w^2 + 4*r^3 + 10*r*w^2 + 6*r^2 + 5*w^2, 8*r^4*w^3 + 10*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 6*r^2*w + 6*r^2 + 5*w^2]]
['K11a267', [6*r^5*w^2 + 2*r^3*w^4 + 10*r^4*w^2 + 12*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 6*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K11a268', [4*r^4*w^4 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a269', [2*r^4*w^3 + 6*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 6*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a270', [4*r^4*w^4 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K11a271', [4*r*w^6 + 10*r^2*w^4 + 2*w^6 + 10*r*w^4 + 6*r^2*w^2 + 4*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 4*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a272', [2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K11a273', [6*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w + 6*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a274', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a275', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 2*r^2 + 5*w^2]]
['K11a276', [6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 7*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a277', [4*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + w^6 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r^2 + 4*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a278', [4*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K11a279', [4*r^4*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 2*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^4*w + 2*w^5 + 6*r^2 + 5*w^2]]
['K11a280', [4*r^4*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 5*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 4*r^4*w + 2*w^5 + 6*r^2 + 2*w^2]]
['K11a281', [2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 4*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 4*r^4*w^3 + 6*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 5*r^2 + 6*w^2]]
['K11a282', [2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K11a283', [2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w + 2*r^5*w^2 + 2*r^5*w + 6*r^4*w^2 + 2*r^5 + 6*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a284', [2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 6*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a285', [4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 7*r^4 + 10*r^2*w^2 + 4*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K11a286', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K11a287', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 8*r^2*w^3 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 6*r^2*w + 6*r^2 + 5*w^2]]
['K11a288', [4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + 8*r*w^4 + 8*r^2*w^2 + 2*w^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^2 + 6*r^3*w^4 + 12*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a289', [4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 5*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a290', [2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^6*w^2 + 6*r^4*w^3 + 4*r^4*w^2 + 6*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K11a291', [2*w^9 + w^8 + 6*w^7 + 2*w^6 + 4*w^4 + 7*w^2, 2*w^9 + 6*w^7 + 2*w^6 + 6*w^4 + 7*w^2]]
['K11a292', [2*w^8 + 10*w^6 + 12*w^4 + 11*w^2, 2*w^9 + 6*w^7 + 3*w^6 + 6*w^4 + 4*w^2]]
['K11a293', [2*r^5*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + r^8 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 3*r^2]]
['K11a294', [2*r^5*w^4 + 2*r^7 + 4*r^5*w^2 + r^6 + 2*r^2*w^4 + 4*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 8*r^2*w^2 + 2*w^4 + 7*r^2]]
['K11a295', [2*r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 3*r^6 + 6*r^4*w^2 + 2*r^4 + w^4 + 6*r^2]]
['K11a296', [2*r^8 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^4 + w^4 + 9*r^2]]
['K11a297', [4*r^3*w^4 + 8*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 6*r^4 + 8*r^2*w^2 + 6*r^3 + 7*r^2 + 4*w^2, 4*r^4*w^4 + 2*r^6 + 12*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 4*r^2*w^2 + 2*w^4 + 7*r^2]]
['K11a298', [2*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + 3*w^4 + 6*w^2, 2*w^8 + 2*w^7 + 4*w^6 + 8*w^5 + 7*w^4 + 2*w^3 + 9*w^2]]
['K11a299', [2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 9*w^2, 2*w^9 + 3*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 5*w^2]]
['K11a300', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K11a301', [6*r^5*w^2 + 10*r^4*w^2 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r^4 + 12*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 4*w^2, 8*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K11a302', [2*r^6*w^2 + 8*r^5*w^2 + 4*r^4*w^2 + 8*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 8*r^2 + 3*w^2, 6*r^6*w + 2*r^6 + 4*r^5*w + 4*r^5 + 2*r^4*w + 8*r^3*w^2 + 2*r^4 + 8*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K11a303', [6*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 7*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a304', [2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 5*w^2, 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^5 + 2*w^4 + 2*r^2 + 5*w^2]]
['K11a305', [4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a306', [2*r^6*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^6 + 4*r^4*w^2 + 4*r^4*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a307', [2*r^7*w^2 + r^8 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^8*w + r^6 + 4*r^4*w^2 + 4*r^4*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K11a308', [2*w^9 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + r^4 + 2*w^2, 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 9*w^2]]
['K11a309', [2*w^8 + 4*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 6*w^2]]
['K11a310', [2*w^9 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + r^4 + 5*w^2, 2*r^2*w^8 + w^8 + 2*r^2*w^5 + 2*w^5 + 2*r^2 + 5*w^2]]
['K11a311', [2*w^8 + 4*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 9*w^2, 2*r^2*w^8 + w^8 + 2*r^2*w^5 + w^6 + 2*w^5 + 2*r^2 + 2*w^2]]
['K11a312', [2*r^7 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 4*r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^6*w^2 + 4*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K11a313', [3*r^8 + 4*r^6*w^2 + 4*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 3*w^2, 4*r^6*w^2 + 4*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a314', [4*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 4*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 5*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 10*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K11a315', [2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a316', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^3*w^5 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K11a317', [4*r^4*w^4 + 4*r^3*w^4 + 2*r^6 + w^6 + 2*r^5 + 2*r^4 + 2*r^3 + 3*r^2 + w^2, 6*r^4*w^3 + 2*r^6 + 6*r^4*w + 2*r^2*w^3 + 4*r^4 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K11a318', [2*w^8 + 4*w^7 + 4*w^6 + 4*w^5 + 3*w^4 + 5*w^2, 2*w^8 + 4*w^7 + 4*w^6 + 4*w^5 + 2*w^4 + 7*w^2]]
['K11a319', [2*w^8 + 6*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 6*w^2, 2*w^8 + 6*w^7 + 2*w^6 + 2*w^5 + 4*w^4 + 7*w^2]]
['K11a320', [2*w^8 + 6*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 9*w^2, 2*w^8 + 6*w^7 + 3*w^6 + 2*w^5 + 4*w^4 + 4*w^2]]
['K11a321', [4*r^6*w^2 + 2*r^7 + 2*r^6 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 5*r^2 + 2*w^2, 4*r^6*w^2 + 7*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K11a322', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 6*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 5*r^2 + 4*w^2, 4*r^4*w^4 + 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 6*r^2*w^2 + 2*w^4 + 7*r^2]]
['K11a323', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^2*w^6 + w^8 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K11a324', [4*r^6*w^2 + 2*r^7 + 3*r^6 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2 + 2*w^2, 4*r^6*w^2 + 6*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K11a325', [4*r^4*w^4 + 4*r^3*w^4 + 2*r^6 + 2*r^5 + 2*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^4*w^4 + w^8 + 2*r^6 + 2*r^2*w^4 + 4*r^4 + 7*r^2]]
['K11a326', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 6*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 3*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K11a327', [4*r*w^6 + 10*r^2*w^4 + 12*r*w^4 + 4*r^2*w^2 + 6*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 8*w^2, 8*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a328', [2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 7*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a329', [4*w^8 + 12*w^6 + 10*w^4 + 11*w^2, 2*w^8 + 4*w^7 + 4*w^6 + 10*w^5 + 9*w^4 + 5*w^2]]
['K11a330', [2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2]]
['K11a331', [2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K11a332', [4*r^4*w^2 + 8*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + 4*r*w^4 + 8*r^2*w^2 + 6*w^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 4*w^3 + r^2 + 6*w^2]]
['K11a333', [2*r^8*w^2 + 2*r^8 + 4*r^4*w^2 + 3*w^2, 2*r^8*w + 4*r^4*w^2 + 4*r^4*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K11a334', [2*w^11 + w^10 + w^8 + 2*w^2, 2*w^9 + 2*w^7 + 2*w^6 + w^4 + 9*w^2]]
['K11a335', [2*w^9 + 3*w^8 + 2*w^5 + w^4 + 5*w^2, 2*w^9 + 2*w^7 + 3*w^6 + w^4 + 6*w^2]]
['K11a336', [3*w^10 + 2*w^8 + 2*w^4 + 6*w^2, 2*w^9 + 2*w^7 + 3*w^6 + w^4 + 6*w^2]]
['K11a337', [2*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 9*w^2, 2*w^9 + 2*w^7 + 4*w^6 + w^4 + 3*w^2]]
['K11a338', [2*w^11 + w^8 + 2*w^6 + w^2, 4*w^7 + 2*w^6 + 2*w^5 + 4*w^4 + 11*w^2]]
['K11a339', [2*w^11 + w^8 + w^6 + 4*w^2, 3*w^8 + 4*w^7 + 7*w^2]]
['K11a340', [2*w^10 + 2*w^8 + 2*w^6 + 2*w^4 + 5*w^2, 4*w^7 + 3*w^6 + 2*w^5 + 4*w^4 + 8*w^2]]
['K11a341', [2*w^10 + 2*w^8 + w^6 + 2*w^4 + 8*w^2, 3*w^8 + 4*w^7 + w^6 + 4*w^2]]
['K11a342', [2*w^11 + w^8 + 7*w^2, w^14 + 2*w^11 + 4*w^2]]
['K11a343', [2*w^10 + 2*w^8 + 2*w^4 + 11*w^2, w^14 + 2*w^11 + w^6 + w^2]]
['K11a344', [4*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K11a345', [4*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 9*w^2, 2*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K11a346', [2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 2*w^2, 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 4*r^2 + 7*w^2]]
['K11a347', [2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^4 + w^4 + 5*w^2, 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*r^2 + 4*w^2]]
['K11a348', [8*r*w^6 + 4*r^2*w^4 + 5*w^6 + 8*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 4*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K11a349', [8*r*w^6 + 4*r^2*w^4 + 4*w^6 + 8*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 4*r^2*w^4 + w^6 + 6*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 5*w^2]]
['K11a350', [8*r^3*w^4 + 8*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r*w^4 + 4*r^2*w^2 + 2*w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 6*r^2*w^4 + 6*r^3*w^2 + 12*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 4*w^3 + 3*r^2 + 6*w^2]]
['K11a351', [4*r^3*w^4 + 8*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K11a352', [4*r^3*w^4 + r^6 + 8*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 8*r*w^2 + 2*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K11a353', [2*w^9 + 2*w^7 + 7*w^6 + 4*w^5 + w^4 + 6*w^2, 2*w^9 + 2*w^7 + 6*w^6 + 4*w^5 + 2*w^4 + 7*w^2]]
['K11a354', [2*w^9 + 2*w^7 + 6*w^6 + 4*w^5 + w^4 + 9*w^2, 2*w^9 + 2*w^7 + 7*w^6 + 4*w^5 + 2*w^4 + 4*w^2]]
['K11a355', [w^12 + 2*w^11 + w^6 + 2*w^2, 2*w^9 + 2*w^8 + 2*w^5 + w^4 + 9*w^2]]
['K11a356', [4*w^8 + 4*w^6 + 5*w^2, 2*w^9 + 2*w^8 + w^6 + 2*w^5 + w^4 + 6*w^2]]
['K11a357', [2*w^10 + 6*w^6 + 5*w^2, 2*w^7 + 4*w^6 + 6*w^5 + 2*w^4 + 7*w^2]]
['K11a358', [w^12 + 2*w^11 + 5*w^2, 2*w^11 + w^10 + 6*w^2]]
['K11a359', [4*w^8 + 3*w^6 + 8*w^2, 2*w^11 + w^10 + w^6 + 3*w^2]]
['K11a360', [2*w^10 + 5*w^6 + 8*w^2, w^10 + 2*w^9 + 2*w^8 + 2*w^5 + w^4 + 4*w^2]]
['K11a361', [4*w^8 + 3*w^6 + 8*w^2, 2*w^9 + 2*w^8 + 2*w^6 + 2*w^5 + w^4 + 3*w^2]]
['K11a362', [4*w^8 + 2*w^6 + 11*w^2, 2*w^11 + w^10 + 2*w^6]]
['K11a363', [2*w^10 + 4*w^6 + 11*w^2, 2*w^11 + 2*w^10 + w^2]]
['K11a364', [w^16 + 2*w^11 + 3*w^2, 2*w^11 + w^6 + 8*w^2]]
['K11a365', [w^10 + 4*w^8 + 2*w^6 + 6*w^2, 2*w^11 + 2*w^6 + 5*w^2]]
['K11a366', [6*w^6 + 6*w^5 + w^4 + 9*w^2, 2*w^11 + 3*w^6 + 2*w^2]]
['K11a367', [w^22, 2*w^11 + 11*w^2]]
['K12a1', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a2', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 4*r^2*w^2 + 3*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a3', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 6*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a4', [2*r^3*w^5 + 4*r^4*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a5', [2*r^4*w^5 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a6', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^3 + 2*w^6 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a7', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a8', [2*r^5*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^3 + 4*r^4*w^4 + r^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a9', [2*r^6*w^3 + r^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a10', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a11', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a12', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + 2*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a13', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a14', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a15', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a16', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a17', [2*r^3*w^6 + 2*r^4*w^3 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a18', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 6*w^2]]
['K12a19', [2*r^7*w^2 + 4*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a20', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a21', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 4*r^2*w^4 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 9*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a22', [2*r^8*w^2 + r^8 + 2*r^6*w^2 + 4*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a23', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 3*w^2]]
['K12a24', [2*r^2*w^7 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^4*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^3 + 4*w^4 + 2*r^2*w + 4*r^2 + 8*w^2]]
['K12a25', [2*r^6*w^4 + 4*r^4*w^4 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 6*w^2, 2*r^4*w^2 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a26', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 3*w^2, r^8 + 2*r^7*w + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a27', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r^2 + 3*w^2, 2*r^6*w + 2*r^6 + 2*r^4*w^2 + 6*r^4*w + 4*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a28', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4 + 4*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^3 + 6*r^2*w^4 + 4*r^2*w^3 + 8*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a29', [2*r^6*w^3 + 4*r^5*w^3 + 4*r^4*w^3 + 4*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 4*r^3 + 6*r^2 + 2*w^2, 2*r^6 + 4*r^5*w + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a30', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a31', [2*r^2*w^7 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^5 + 4*r^2*w^6 + w^8 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a32', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a33', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a34', [2*r^2*w^9 + w^10 + 2*w^9 + r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^2*w^6 + 4*w^7 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 10*w^2]]
['K12a35', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 4*w^7 + 3*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 7*w^2]]
['K12a36', [2*r^2*w^9 + 2*w^9 + 2*w^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^2, 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 8*w^5 + 2*w^4 + 2*r^2*w + 2*r^2 + 10*w^2]]
['K12a37', [2*r^2*w^9 + 2*w^9 + w^6 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 4*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 8*w^5 + 2*w^4 + 2*r^2*w + 2*r^2 + 7*w^2]]
['K12a38', [2*r^2*w^9 + 2*w^9 + r^4 + 2*r^2*w^2 + w^4 + 8*w^2, w^12 + 2*r^2*w^7 + 4*w^8 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a39', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a40', [2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a41', [2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 4*r^4 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^7 + r^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a42', [r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^7 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a43', [2*w^9 + 2*w^8 + 2*w^6 + 6*w^5 + 3*w^4 + 6*w^2, 4*w^7 + 6*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a44', [2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*w^8 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a45', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*w^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a46', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*w^5 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a47', [2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 4*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a48', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a49', [2*r^5*w^3 + 2*r^7 + 2*r^6 + 6*r^3*w^3 + 6*r^5 + 2*r^2*w^3 + 6*r^4 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 6*r^5*w^2 + 2*r^6 + 6*r^5*w + 5*r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a50', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a51', [2*r^6*w^3 + 2*r^6*w^2 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 4*r^2*w^4 + 4*r^2*w^3 + 4*r^4 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a52', [3*w^10 + 2*w^9 + 2*w^5 + 2*w^4 + 3*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + w^4 + 2*w^3 + 10*w^2]]
['K12a53', [2*w^8 + 4*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 6*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + w^4 + 2*w^3 + 7*w^2]]
['K12a54', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a55', [2*w^10 + 2*w^9 + w^6 + 2*w^5 + 2*w^4 + 5*w^2, 2*w^7 + 6*w^6 + 8*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a56', [2*w^10 + 2*w^9 + 2*w^5 + 2*w^4 + 8*w^2, w^10 + 2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + w^4 + 2*w^3 + 5*w^2]]
['K12a57', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a58', [2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 4*r^3 + 6*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^3*w^4 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a59', [2*w^7 + 2*r^2*w^4 + 6*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a60', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a61', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a62', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a63', [2*w^7 + 2*r^2*w^4 + 6*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a64', [2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*w^8 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a65', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*w^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a66', [2*r*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a67', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a68', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a69', [2*r^7*w^2 + 6*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w + 6*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a70', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 8*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^8 + 4*r^6*w + 4*r^5*w + 4*r^5 + 2*r^4*w + 6*r^3*w^2 + 2*r^4 + 6*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a71', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a72', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a73', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^4 + 4*r^2*w^3 + 8*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a74', [2*r^6*w^2 + 4*r^5*w^2 + 8*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^8*w + 4*r^6*w^2 + 4*r^5*w + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a75', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 4*w^7 + 4*r^2*w^4 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 9*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a76', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 10*w^2, 2*r^2*w^7 + 5*w^8 + 2*r^2*w^5 + 4*w^6 + 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a77', [2*r^3*w^5 + 2*r^5*w^2 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a78', [4*r^5*w^3 + 4*r^7 + 2*r^2*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a79', [2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a80', [2*r^4*w^3 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a81', [2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a82', [2*w^8 + 2*w^7 + 4*w^6 + 4*w^5 + 3*w^4 + 6*w^2, 4*w^8 + 4*w^7 + 6*w^5 + 6*w^4 + 2*w^3 + 8*w^2]]
['K12a83', [2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 4*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a84', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a85', [2*r^5*w^3 + 2*r^7 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + r^8 + 2*r^7 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a86', [2*r^5*w^3 + 2*r^7 + 3*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^3*w^2 + 5*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a87', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a88', [4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 6*r^2*w^6 + 12*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a89', [4*r^5*w^3 + 4*r^7 + r^6 + 2*r^2*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a90', [2*w^8 + 2*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^4 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a91', [2*r*w^6 + 4*r*w^5 + 2*w^6 + 6*r^2*w^3 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 6*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a92', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a93', [2*w^10 + 2*w^9 + w^8 + w^6 + 2*w^5 + w^4 + 3*w^2, 2*w^8 + 6*w^7 + 2*w^6 + w^4 + 2*w^3 + 10*w^2]]
['K12a94', [2*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 2*w^8 + 6*w^7 + 3*w^6 + w^4 + 2*w^3 + 7*w^2]]
['K12a95', [2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a96', [2*w^10 + 2*w^9 + w^8 + 2*w^5 + w^4 + 6*w^2, 2*w^8 + 6*w^7 + 3*w^6 + w^4 + 2*w^3 + 7*w^2]]
['K12a97', [2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 10*w^2, 2*w^8 + 6*w^7 + 4*w^6 + w^4 + 2*w^3 + 4*w^2]]
['K12a98', [2*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a99', [2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a100', [4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 6*r^4*w^4 + 6*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^4 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a101', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a102', [2*w^8 + 4*w^7 + 4*w^6 + 10*w^5 + 6*w^4 + 8*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 4*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a103', [4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a104', [4*r^3*w^3 + 8*r^5 + 4*r^2*w^3 + 6*r^4 + w^4 + 5*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^5*w^2 + 2*r^5*w + 2*r^5 + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a105', [2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 8*w^2]]
['K12a106', [2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + w^6 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 5*w^2]]
['K12a107', [2*w^8 + 4*w^7 + 4*w^6 + 10*w^5 + 6*w^4 + 8*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 4*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a108', [2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a109', [2*r^6*w^3 + r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a110', [2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a111', [2*r*w^6 + 4*r*w^5 + 2*w^6 + 6*r^2*w^3 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 6*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a112', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a113', [4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a114', [4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a115', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a116', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + r^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a117', [4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a118', [2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a119', [6*w^6 + 6*r^2*w^3 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^3*w^3 + r^4 + 6*w^3 + r^2 + 9*w^2]]
['K12a120', [2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a121', [2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a122', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + r^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a123', [2*r^6*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^4 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K12a124', [2*r^6*w^2 + 2*r^3*w^4 + 3*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 3*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a125', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 3*w^4 + 6*r^2]]
['K12a126', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a127', [2*r^4*w^6 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4 + 5*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a128', [2*r^4*w^6 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^4 + 8*w^2, 2*r^2*w^6 + 3*w^8 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a129', [2*r^2*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2 + 5*w^2]]
['K12a130', [2*r^2*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2 + 2*w^2]]
['K12a131', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a132', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a133', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a134', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 2*r^6 + 6*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a135', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^6 + 6*r^2*w^4 + w^6 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 2*w^2]]
['K12a136', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a137', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a138', [2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a139', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 8*r^2*w^3 + 2*r^4 + 14*r^2*w^2 + 10*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a140', [2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + w^8 + 4*r^2*w^5 + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a141', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^5 + 2*w^5 + 2*r*w^3 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a142', [2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K12a143', [w^12 + 2*w^10 + 2*w^9 + 2*w^5 + w^4 + 4*w^2, 2*w^10 + 2*w^9 + 2*w^7 + 2*w^5 + 3*w^4 + 2*w^3 + 10*w^2]]
['K12a144', [4*w^7 + 7*w^6 + 2*w^5 + w^4 + 7*w^2, 2*w^10 + 2*w^9 + 2*w^7 + w^6 + 2*w^5 + 3*w^4 + 2*w^3 + 7*w^2]]
['K12a145', [2*w^9 + 2*w^8 + 3*w^6 + 4*w^5 + 3*w^4 + 7*w^2, 2*w^8 + 4*w^7 + 2*w^6 + 6*w^5 + 6*w^4 + 2*w^3 + 8*w^2]]
['K12a146', [2*r^7*w^3 + 2*r^9 + 2*r^2*w^3 + w^4 + 9*r^2 + w^2, r^14 + 2*r^9*w^2 + 2*r^9*w + r^4 + 2*w^3 + 3*w^2]]
['K12a147', [2*r^7*w^3 + 2*r^9 + r^6 + 2*r^2*w^3 + w^4 + 6*r^2 + w^2, r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a148', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^7 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a149', [2*r^2*w^6 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a150', [2*r^7*w^3 + 2*r^9 + 2*r^6 + 2*r^2*w^3 + w^4 + 3*r^2 + w^2, 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 2*r^3*w^2 + 5*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a151', [2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + w^8 + 4*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a152', [2*w^9 + 2*w^8 + 2*w^6 + 4*w^5 + 3*w^4 + 10*w^2, 3*w^10 + 2*w^9 + 2*w^7 + 2*w^5 + 3*w^4 + 2*w^3 + 5*w^2]]
['K12a153', [r^10 + 2*r^7*w^3 + 2*r^9 + 2*r^2*w^3 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^7 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a154', [4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a155', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^5 + 2*w^5 + 2*r*w^3 + w^4 + 4*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a156', [4*w^7 + 6*w^6 + 2*w^5 + w^4 + 10*w^2, 2*w^10 + 2*w^9 + 2*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 2*w^3 + 4*w^2]]
['K12a157', [2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a158', [3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 8*w^2]]
['K12a159', [2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 5*w^2]]
['K12a160', [2*r^5*w^3 + 4*r^7 + 4*r^2*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^9*w^2 + r^10 + 2*r^9*w + r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a161', [2*r^5*w^3 + 4*r^7 + r^6 + 4*r^2*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5 + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a162', [4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a163', [4*r^2*w^5 + 6*r^2*w^4 + 4*r*w^5 + 6*r*w^4 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 7*w^2, 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a164', [4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 2*r^4*w^4 + r^6 + w^4 + 4*w^3 + r^2 + 6*w^2]]
['K12a165', [r^8 + 4*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + 2*w^4 + 4*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 2*r^4*w^4 + w^4 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a166', [4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 2*r^4*w^4 + r^6 + w^4 + 4*w^3 + r^2 + 6*w^2]]
['K12a167', [2*r^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + 2*r^6 + r^4 + 2*w^3 + r^2 + 3*w^2]]
['K12a168', [r^8 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + r^6 + r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a169', [r^14 + 2*r^7*w^3 + 2*r^9 + 2*r^2*w^3 + w^4 + 2*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a170', [2*r^4*w^4 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a171', [2*r^4*w^4 + 2*r^3*w^4 + 6*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a172', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + r^4 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K12a173', [2*r^3*w^6 + 2*r^3*w^4 + 4*r^4*w^2 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a174', [2*r^4*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a175', [4*r^5*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 8*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a176', [2*r^3*w^6 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + w^8 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K12a177', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + r^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a178', [2*r^5*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r*w^4 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 3*w^4 + 3*r^2]]
['K12a179', [2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w + 2*r^3*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2 + 5*w^2]]
['K12a180', [2*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w + 2*r^3*w^3 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2 + 2*w^2]]
['K12a181', [2*r^4*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^2 + 3*w^4 + 6*r^2]]
['K12a182', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + r^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a183', [2*r^6*w^4 + r^8 + 2*r^4*w^4 + 2*r^2*w^4 + r^4 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 3*w^4 + 6*r^2]]
['K12a184', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^4*w + 10*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a185', [2*r^3*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a186', [2*r^8*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 3*w^2, 2*r^8 + 6*r^6*w + 3*r^6 + 4*r^4*w^2 + 8*r^4*w + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a187', [2*r^8*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2 + 3*w^2, 2*r^8 + 6*r^6*w + 2*r^6 + 4*r^4*w^2 + 8*r^4*w + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a188', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 2*r^6 + 6*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a189', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 8*r^4*w^3 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 8*r^2*w + 7*r^2 + 5*w^2]]
['K12a190', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 6*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^8 + 6*r^6*w + 3*r^6 + 2*r^4*w^2 + 6*r^4*w + 2*r^4 + 8*r^2*w^2 + 8*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a191', [2*r^6*w^2 + 4*r^5*w^2 + 8*r^4*w^2 + 8*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^7*w + 6*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 6*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a192', [2*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^8 + 6*r^6*w + 2*r^6 + 2*r^4*w^2 + 6*r^4*w + 2*r^4 + 8*r^2*w^2 + 8*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a193', [2*r^7*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 6*r^2 + 4*w^2, r^10 + 2*r^8*w^2 + 2*r^6*w^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K12a194', [2*r^7*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a195', [4*r^5*w^2 + 2*r^6 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^6*w^4 + 2*r^6 + 2*r^2*w^2 + 2*w^4 + 2*r^2]]
['K12a196', [4*r^5*w^2 + 3*r^6 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 3*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^6*w^4 + r^6 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K12a197', [r^12 + 2*r^8*w^2 + 2*r^6*w^2 + 2*r^2*w^4 + r^4 + 4*w^2, 2*r^8*w^2 + 2*r^6*w^4 + 2*r^2*w^2 + 2*w^4 + 8*r^2]]
['K12a198', [2*r^6*w^4 + 4*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 10*r^2*w^2 + 7*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a199', [2*r^2*w^8 + 2*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 14*w^4 + 2*r^2*w + 12*w^3 + 2*r^2 + 10*w^2]]
['K12a200', [2*r^7*w^2 + 6*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^6*w + r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a201', [2*r^8*w^2 + r^8 + 4*r^6*w^2 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a202', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 10*r^4*w^2 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 8*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a203', [2*r^6*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a204', [2*r^6*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a205', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^4 + 2*w^6 + r^4 + w^4 + 2*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a206', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 5*w^2, 2*r^2*w^7 + 3*w^8 + 2*r^2*w^5 + 4*w^6 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a207', [4*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 4*r^2*w^2 + 3*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + 4*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 4*r^2*w + 6*r^2 + 6*w^2]]
['K12a208', [4*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 6*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + 4*r^4*w^2 + 3*w^6 + 4*r^2*w^3 + 4*r^2*w + 6*r^2 + 3*w^2]]
['K12a209', [4*r^5*w^2 + 4*r^3*w^4 + 4*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 10*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 10*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a210', [2*r^2*w^8 + 4*r^2*w^5 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 8*w^6 + 8*r^2*w^3 + 6*w^4 + 2*r^2 + 6*w^2]]
['K12a211', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^5*w^3 + 2*r^5*w^2 + r^6 + 4*w^5 + r^4 + 3*w^4 + 5*w^2]]
['K12a212', [2*r^3*w^6 + 2*r^2*w^6 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^5*w^3 + 2*r^5*w^2 + 4*w^5 + r^4 + 3*w^4 + 3*r^2 + 5*w^2]]
['K12a213', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a214', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a215', [2*r^7*w^2 + 6*r^5*w^2 + 6*r^3*w^2 + 4*r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^6*w + r^6 + 6*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K12a216', [2*r^4*w^5 + 2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + w^4 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K12a217', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K12a218', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 6*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + w^4 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K12a219', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a220', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a221', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a222', [4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 10*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a223', [4*r^6*w^2 + 2*r^6 + 10*r^4*w^2 + 4*r^4 + 8*r^2*w^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a224', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a225', [2*r^6*w^2 + 4*r^5*w^2 + 6*r^4*w^2 + 6*r^3*w^2 + r^4 + 8*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a226', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 4*r^2*w^5 + 8*w^6 + 2*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a227', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a228', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 6*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a229', [4*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^6*w + 8*r^4*w^2 + 12*r^2*w^3 + 7*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a230', [4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 3*w^2, 6*r^6*w + 2*r^6 + 6*r^4*w^2 + 8*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a231', [2*r^2*w^6 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + r^4 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*w^8 + 6*r^2*w^5 + 8*w^6 + 6*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a232', [2*w^8 + 4*r^2*w^5 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 8*r^2*w^5 + 8*w^6 + 6*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a233', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a234', [2*r^4*w^6 + 2*r^4*w^3 + 2*r*w^6 + 2*r^5 + 2*w^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 3*w^2, r^8 + 4*r^5*w^3 + 2*r^5*w^2 + 4*w^5 + 3*w^4 + r^2 + 5*w^2]]
['K12a235', [2*r^4*w^6 + 2*r^4*w^3 + 2*r*w^6 + r^6 + 2*r^5 + 2*w^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a236', [2*r^2*w^9 + w^10 + 2*r^2*w^6 + 2*w^5 + r^4 + w^4 + 3*w^2, 4*w^8 + 2*r^2*w^5 + 4*r^2*w^3 + 3*w^4 + 2*r^2 + 8*w^2]]
['K12a237', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 4*w^8 + 2*r^2*w^5 + w^6 + 4*r^2*w^3 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a238', [2*r^2*w^9 + 2*r^2*w^6 + w^6 + 2*w^5 + r^4 + w^4 + 5*w^2, 4*w^6 + 6*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2 + 6*w^2]]
['K12a239', [2*r^2*w^9 + 2*r^2*w^6 + 2*w^5 + r^4 + w^4 + 8*w^2, w^10 + 4*w^8 + 2*r^2*w^5 + 4*r^2*w^3 + 3*w^4 + 2*r^2 + 3*w^2]]
['K12a240', [2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 4*r^5 + 4*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^7*w^2 + 2*r^8 + 2*r^7*w + r^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a241', [2*r^6*w^3 + r^8 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^8 + 2*r^7*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a242', [2*r^3*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a243', [2*r^3*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a244', [2*r^6*w^3 + 2*r^7 + 6*r^4*w^3 + 2*r^6 + 6*r^5 + 6*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^6 + 6*r^4*w^2 + 6*r^4*w + 10*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a245', [2*r^2*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a246', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a247', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a248', [2*r^8*w^2 + r^8 + 4*r^6*w^2 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 4*r^6*w + 6*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 8*r^2 + 4*w^2]]
['K12a249', [2*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a250', [2*r^2*w^7 + 2*r^4*w^4 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a251', [2*r^2*w^7 + 2*r^4*w^4 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a252', [2*r^2*w^9 + 2*w^9 + w^8 + w^6 + r^4 + 2*r^2*w^2 + 3*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a253', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a254', [2*r^2*w^9 + 2*w^9 + w^8 + r^4 + 2*r^2*w^2 + 6*w^2, 3*w^8 + 4*r^2*w^5 + 4*w^6 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a255', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 10*w^2, 3*w^8 + 4*r^2*w^5 + 5*w^6 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a256', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a257', [2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 6*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^4 + 4*r^2*w^5 + 6*r^2*w^3 + 8*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a258', [2*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^3 + r^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a259', [r^8 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 4*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a260', [2*r^6*w^2 + 2*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a261', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a262', [2*r^6*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a263', [2*r^4*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a264', [8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 12*r*w^4 + r^4 + 14*r^2*w^2 + 6*w^4 + 2*r^3 + 12*r*w^2 + 3*r^2 + 7*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 10*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a265', [4*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 3*r^4 + 10*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 6*r^4*w^3 + 6*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 14*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a266', [2*r^2*w^7 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 6*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 9*w^2]]
['K12a267', [2*r^2*w^7 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 6*r^2*w^4 + 5*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a268', [2*r^3*w^5 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^5*w^3 + 6*r^5*w^2 + 2*r^3*w^4 + 4*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a269', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*w^5 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a270', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^4 + r^4 + w^4 + 8*w^2, 2*r^2*w^7 + 3*w^8 + 2*r^2*w^5 + 5*w^6 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a271', [4*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^7 + 2*r^3*w^4 + 2*r^5*w + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a272', [4*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^7 + 2*r^3*w^4 + 2*r^5*w + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a273', [4*r^3*w^5 + 6*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 7*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^5*w^3 + 6*r^5*w^2 + 2*r^5*w + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a274', [4*r^7 + 2*r^4*w^3 + 4*r^3*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + r^8 + 2*r^5*w^2 + 2*r^5*w + 2*r^5 + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a275', [4*r^7 + 2*r^4*w^3 + r^6 + 4*r^3*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a276', [2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^4 + 2*w^2, 2*w^8 + 4*w^7 + 4*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 12*w^2]]
['K12a277', [2*w^9 + 2*w^8 + 2*w^7 + w^6 + 2*w^4 + 5*w^2, 2*w^8 + 4*w^7 + 5*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 9*w^2]]
['K12a278', [2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a279', [2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a280', [4*r^2*w^5 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a281', [4*r*w^6 + 2*w^6 + 6*r^2*w^3 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 8*r^2*w^4 + 6*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 6*w^3 + 3*r^2 + 9*w^2]]
['K12a282', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a283', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a284', [2*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K12a285', [2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 8*r^4*w^2 + 2*r^5 + r^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a286', [6*r^4*w^4 + 6*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a287', [4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w + 2*r^5*w^2 + 4*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a288', [4*r^5*w^2 + 10*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a289', [6*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 7*w^2, 2*w^8 + 6*r^2*w^5 + 8*w^6 + 2*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a290', [2*r^3*w^7 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 4*r^3*w^5 + 2*r^3*w^4 + 4*w^6 + 4*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 6*w^2]]
['K12a291', [2*r^3*w^7 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 4*r^3*w^5 + 2*r^3*w^4 + 5*w^6 + 4*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 3*w^2]]
['K12a292', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^6*w + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a293', [2*w^9 + 4*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 6*w^2, 4*w^7 + 10*w^6 + 10*w^5 + 9*w^4 + 6*w^3 + 10*w^2]]
['K12a294', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 7*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a295', [4*w^8 + 2*w^6 + 6*w^5 + 3*w^4 + 6*w^2, 4*w^7 + 8*w^6 + 6*w^5 + 11*w^4 + 6*w^3 + 10*w^2]]
['K12a296', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a297', [4*r^7 + 4*r^4*w^3 + 2*r^3*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 3*r^6 + 2*r^5*w + 2*r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a298', [2*r^6*w^2 + 2*r^3*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 4*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a299', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a300', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a301', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a302', [4*r^7 + 4*r^4*w^3 + r^6 + 2*r^3*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a303', [2*r^6*w^2 + 2*r^3*w^5 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 4*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a304', [2*r^7*w^2 + 2*r^4*w^4 + 2*r^6 + 6*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K12a305', [2*r^3*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a306', [2*r^7*w^2 + 2*r^4*w^4 + 3*r^6 + 6*r^3*w^2 + r^4 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a307', [2*r^3*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + w^4 + 5*r^2 + 2*w^2]]
['K12a308', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a309', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^3*w^2 + 6*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 7*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a310', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a311', [2*r^2*w^8 + 2*r^2*w^6 + 4*r^2*w^4 + 7*w^6 + r^4 + 7*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 8*w^6 + 4*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a312', [2*r^2*w^8 + 2*r^2*w^6 + 4*r^2*w^4 + 6*w^6 + r^4 + 10*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 9*w^6 + 4*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a313', [2*r^2*w^7 + 2*r*w^7 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 4*r^3*w^5 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + 8*w^5 + r^4 + 6*w^4 + r^2 + 5*w^2]]
['K12a314', [4*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 8*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 4*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a315', [2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 7*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a316', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^3 + 6*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 12*r^2*w^3 + 2*r^4 + 14*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a317', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 6*r^5 + 2*r^2*w^3 + 6*r^4 + w^4 + 5*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 4*r^6 + 8*r^4*w^2 + 8*r^4*w + 8*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a318', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a319', [2*w^9 + 2*w^8 + 6*w^7 + 3*w^6 + 3*w^4 + 7*w^2, 4*w^8 + 4*w^7 + 4*w^6 + 8*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a320', [2*w^9 + 2*w^8 + 6*w^7 + 2*w^6 + 3*w^4 + 10*w^2, 4*w^8 + 4*w^7 + 5*w^6 + 8*w^5 + 4*w^4 + 2*w^3 + 5*w^2]]
['K12a321', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 3*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a322', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a323', [2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^3*w^4 + 8*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a324', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a325', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 6*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a326', [2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^6 + 2*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a327', [8*r^4*w^3 + 8*r^5 + 6*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^8 + 4*r^5*w^2 + 4*r^5*w + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a328', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 10*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a329', [2*r^2*w^9 + 2*w^7 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 5*w^2, 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a330', [2*r^2*w^9 + 2*w^7 + 2*r^2*w^4 + r^4 + w^4 + 8*w^2, 3*w^8 + 2*r^2*w^5 + 5*w^6 + 4*r^2*w^3 + 2*r^2 + 3*w^2]]
['K12a331', [4*r^5*w^2 + 6*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 3*w^2, 2*r^9 + 4*r^7*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a332', [4*r^5*w^2 + r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r^2 + 3*w^2, 2*r^9 + 4*r^7*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a333', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a334', [4*r^4*w^3 + 6*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a335', [2*r^3*w^6 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 6*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 6*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 2*w^4 + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a336', [2*r^2*w^8 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 4*r^2*w^5 + 6*r^2*w^4 + 6*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 9*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a337', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 12*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a338', [4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 4*r^4*w^4 + 4*r^2*w^5 + 6*r^2*w^3 + 8*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a339', [6*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 10*w^2, 2*w^8 + 6*r^2*w^5 + 9*w^6 + 2*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a340', [6*r^4*w^4 + 2*r^2*w^6 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a341', [2*r^5*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a342', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a343', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a344', [2*w^10 + 4*w^7 + w^6 + 2*w^4 + 5*w^2, 2*w^8 + 4*w^7 + 3*w^6 + 4*w^5 + w^4 + 7*w^2]]
['K12a345', [2*w^10 + 4*w^7 + 2*w^4 + 8*w^2, 2*w^8 + 4*w^7 + 4*w^6 + 4*w^5 + w^4 + 4*w^2]]
['K12a346', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*w^5 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 8*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*w^4 + 6*w^3 + 2*r^2 + 7*w^2]]
['K12a347', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*w^5 + w^4 + 4*r*w^2 + 2*r^2 + 5*w^2, 8*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*w^4 + 6*w^3 + 5*r^2 + 7*w^2]]
['K12a348', [2*r^6*w^4 + 2*r^4*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 3*r^4 + 6*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a349', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + 2*r^6 + 6*r^5*w + 2*r^4*w^2 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a350', [2*r^2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a351', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a352', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a353', [2*r^2*w^8 + 2*r*w^8 + 4*r^2*w^5 + 4*r*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 8*r^2*w^4 + 8*r^2*w^3 + 8*w^5 + 8*r^2*w^2 + 6*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a354', [4*r^2*w^7 + 4*r*w^7 + 2*r^2*w^5 + 6*r^2*w^4 + 2*r*w^5 + 6*r*w^4 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 7*w^2, 4*r^2*w^5 + 8*r^2*w^4 + 4*w^6 + 16*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 11*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 7*w^2]]
['K12a355', [2*w^9 + 2*w^8 + 2*w^7 + w^6 + 2*w^4 + 5*w^2, 2*w^9 + 5*w^8 + 2*w^7 + 2*w^5 + 2*w^3 + 8*w^2]]
['K12a356', [2*w^9 + 2*w^8 + 2*w^7 + 2*w^4 + 8*w^2, 2*w^9 + 5*w^8 + 2*w^7 + w^6 + 2*w^5 + 2*w^3 + 5*w^2]]
['K12a357', [2*r^4*w^4 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a358', [6*r^2*w^5 + 6*r^4*w^2 + 6*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a359', [4*r^3*w^5 + 6*r^2*w^5 + 6*r^4*w^2 + 2*r*w^5 + 12*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + 4*w^2, 8*r^4*w^3 + 12*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 8*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a360', [2*r^3*w^6 + 6*r^4*w^4 + 6*r^3*w^4 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a361', [6*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 6*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 8*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^6*w + 6*r^4*w^3 + 10*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 16*r^2*w^3 + 14*r^2*w^2 + 6*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a362', [2*r^7*w^2 + 6*r^6*w^2 + 8*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^7 + 2*r^6 + 10*r^5*w + 6*r^5 + 10*r^4*w + 4*r^3*w^2 + 5*r^4 + 4*r^3*w + 10*r^2*w^2 + 10*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a363', [4*r^6*w^2 + 8*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + 2*r^6 + 6*r^5*w + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 2*r^4 + 6*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a364', [4*r^6*w^2 + 8*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 6*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^7*w + 4*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a365', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 2*r*w^5 + w^4 + 2*r*w^2 + 6*r^2 + 4*w^2, r^8 + 4*r^5*w^3 + 6*r^5*w^2 + 2*r^5*w + 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a366', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 3*r^6 + 2*r*w^5 + w^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 6*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a367', [2*w^9 + 3*w^8 + 2*w^7 + w^6 + w^4 + 3*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 4*w^6 + 4*w^5 + 4*w^4 + 4*w^3 + 12*w^2]]
['K12a368', [2*w^8 + 4*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 5*w^6 + 4*w^5 + 4*w^4 + 4*w^3 + 9*w^2]]
['K12a369', [2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + w^4 + 9*r^2 + w^2, 2*r^9*w^2 + r^10 + 2*r^9*w + r^8 + 2*w^3 + 3*w^2]]
['K12a370', [2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + r^6 + w^4 + 6*r^2 + w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5 + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a371', [2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + r^6 + w^4 + 6*r^2 + w^2, r^10 + 2*r^8*w^2 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a372', [2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + w^4 + 3*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a373', [4*w^7 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + r^4 + 2*w^4 + 3*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 10*w^2]]
['K12a374', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a375', [2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + r^8 + r^6 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a376', [2*r^7 + 2*r^4*w^3 + 3*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a377', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a378', [r^8 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a379', [r^10 + 2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + w^4 + 4*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + r^8 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a380', [r^10 + 2*r^9 + 2*r^5*w^3 + 2*r^4*w^3 + r^6 + w^4 + r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^4 + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a381', [2*r^4*w^4 + 4*r^2*w^6 + w^6 + 2*r^4 + 5*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*w^4 + 4*r^2 + 4*w^2]]
['K12a382', [2*r^4*w^4 + 6*r^5*w^2 + 2*r^6 + r^4 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2]]
['K12a383', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a384', [2*r^4*w^4 + 6*r^5*w^2 + 3*r^6 + r^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K12a385', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a386', [2*r^7*w^2 + 6*r^6*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 5*r^2 + 3*w^2, 4*r^6*w + 7*r^6 + 4*r^4*w^2 + 10*r^4*w + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a387', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a388', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a389', [6*r^6*w^2 + 2*r^4*w^4 + 12*r^5*w^2 + 8*r^4*w^2 + 4*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 4*r^6*w + 14*r^4*w^2 + 12*r^4*w + 10*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a390', [2*r^3*w^6 + 2*r^3*w^5 + 6*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 6*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a391', [4*w^9 + 2*w^7 + 7*w^6 + 2*w^5 + w^4 + 7*w^2, 4*w^8 + 6*w^7 + 2*w^6 + 6*w^5 + 6*w^4 + 2*w^3 + 8*w^2]]
['K12a392', [4*w^9 + 2*w^7 + 6*w^6 + 2*w^5 + w^4 + 10*w^2, 4*w^8 + 6*w^7 + 3*w^6 + 6*w^5 + 6*w^4 + 2*w^3 + 5*w^2]]
['K12a393', [4*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a394', [2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 2*r^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + w^2, 2*r^6*w^2 + 4*r^7 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a395', [2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 3*r^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 4*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a396', [2*r^3*w^4 + 2*w^7 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^2*w^4 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a397', [6*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a398', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a399', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 6*r^5 + 4*r^2*w^3 + 6*r^4 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 4*r^5 + 2*r^4*w + 3*r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a400', [4*r*w^7 + 2*w^7 + 6*r^2*w^4 + 2*r^2*w^3 + 6*r*w^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 7*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a401', [2*r^3*w^4 + 2*w^7 + r^6 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 4*r*w^2 + 2*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^4 + 2*w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a402', [4*r^3*w^5 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a403', [4*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a404', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r*w^4 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 3*w^4 + 4*r^2]]
['K12a405', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*w^4 + 4*r^2 + 4*w^2]]
['K12a406', [2*r^2*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + 8*w^4 + 4*r^2 + 4*w^2]]
['K12a407', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 8*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^8 + 8*r^6*w + 2*r^6 + 8*r^4*w^2 + 10*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a408', [4*r^2*w^7 + 2*r^2*w^5 + 6*w^7 + 6*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 4*r^2*w^5 + 12*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 14*w^4 + 12*w^3 + 2*r^2 + 10*w^2]]
['K12a409', [2*r^2*w^8 + 3*w^8 + 4*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 10*w^2]]
['K12a410', [2*r^2*w^7 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 7*w^2]]
['K12a411', [2*r^7*w^3 + 2*r^5*w^3 + 4*r^7 + 2*r^4*w^3 + 2*r^2*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 4*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a412', [2*r^7*w^3 + 2*r^5*w^3 + 4*r^7 + 2*r^4*w^3 + r^6 + 2*r^2*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^6 + 6*r^4*w^2 + 6*r^4*w + 8*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a413', [4*r^3*w^5 + 2*r^2*w^5 + 2*w^7 + 6*r^4*w^2 + 4*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 12*r^2*w^2 + 2*w^4 + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a414', [2*r^2*w^8 + 6*r^2*w^6 + 2*w^6 + r^4 + 4*w^4 + 10*w^2, 2*w^8 + 2*r^2*w^5 + 9*w^6 + 8*r^2*w^3 + 6*w^4 + 2*r^2 + 3*w^2]]
['K12a415', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a416', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a417', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w + 2*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^4*w + 2*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a418', [4*r^6*w^2 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a419', [6*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a420', [2*w^10 + w^8 + 4*w^7 + w^4 + 6*w^2, 2*w^9 + 2*w^8 + 3*w^6 + 6*w^5 + w^4 + 7*w^2]]
['K12a421', [2*w^9 + 4*w^7 + 2*w^6 + 5*w^4 + 10*w^2, 2*w^9 + 2*w^8 + 4*w^6 + 6*w^5 + w^4 + 4*w^2]]
['K12a422', [2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + w^4 + 7*r^2 + 3*w^2, r^10 + 2*r^7*w^3 + 2*r^7*w^2 + w^6 + 2*w^5 + r^4 + 2*w^2]]
['K12a423', [2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + r^6 + w^4 + 4*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 2*r^5 + 2*w^5 + 2*r^4 + 3*r^2 + 2*w^2]]
['K12a424', [2*r^3*w^5 + 4*r^2*w^5 + 4*r^5 + 3*r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + r^6 + w^6 + 2*w^5 + r^4 + 2*r^2 + 2*w^2]]
['K12a425', [r^10 + 2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + w^4 + 2*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + w^6 + 2*w^5 + r^4 + 5*r^2 + 2*w^2]]
['K12a426', [4*r^3*w^6 + 2*r^2*w^6 + 4*r^4*w^3 + 8*r^3*w^3 + 4*r^2*w^3 + 2*w^4 + 4*r^3 + 6*r^2 + 2*w^2, 8*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 8*r^2*w^3 + 6*r^4 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a427', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a428', [2*r^4*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a429', [2*r^4*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + r^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a430', [4*r^5*w^3 + 6*r^4*w^3 + 2*r^6 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + w^4 + 2*r^3 + 9*r^2 + w^2, 4*r^6*w^2 + 2*r^7 + 4*r^6*w + 2*r^6 + 2*r^5 + 4*r^3*w^2 + 3*r^4 + 4*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a431', [6*w^8 + 4*w^7 + 2*w^6 + 10*w^5 + 6*w^4 + 8*w^2, 2*w^8 + 6*w^7 + 12*w^6 + 10*w^5 + 7*w^4 + 6*w^3 + 10*w^2]]
['K12a432', [2*w^9 + 2*w^8 + 4*w^7 + 4*w^6 + 2*w^5 + 3*w^4 + 6*w^2, 2*w^8 + 6*w^7 + 6*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a433', [4*r^2*w^5 + 4*w^7 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 4*w^5 + 4*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a434', [2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a435', [4*r^4*w^3 + 8*r^3*w^3 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 4*r^3 + 6*r^2 + 2*w^2, 4*r^3*w^4 + 2*r^6 + 8*r^3*w^3 + 4*r^3*w^2 + 2*r^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a436', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a437', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a438', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + w^6 + 2*r^4 + 2*r^3 + 3*r^2 + 2*w^2, 6*r^4*w^3 + 2*r^6 + 8*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 8*r^2*w + 7*r^2 + 5*w^2]]
['K12a439', [8*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 6*r^4*w^3 + 10*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 16*r^2*w^3 + 2*r^4 + 14*r^2*w^2 + 6*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a440', [2*r^2*w^8 + 2*r*w^8 + w^8 + 4*r^2*w^5 + 4*r*w^5 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a441', [2*r^2*w^7 + 2*r*w^7 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a442', [2*w^9 + 3*w^8 + 2*w^7 + w^4 + 6*w^2, 2*w^10 + 2*w^9 + w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 2*w^3 + 8*w^2]]
['K12a443', [2*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 10*w^2, 2*w^10 + 2*w^9 + w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 2*w^3 + 5*w^2]]
['K12a444', [4*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 2*r^2*w^6 + w^8 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a445', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^3*w^2 + r^4 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a446', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a447', [r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^5 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^2 + r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a448', [2*r^4*w^4 + 4*r^2*w^6 + 2*r^4 + 8*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 3*w^8 + 4*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a449', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4 + 2*r^3 + 3*r^2 + 5*w^2, 6*r^4*w^3 + 2*r^6 + 8*r^2*w^4 + w^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 8*r^2*w + 7*r^2 + 2*w^2]]
['K12a450', [2*r^7*w^2 + 6*r^6*w^2 + r^6 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2 + 3*w^2, 4*r^6*w + 6*r^6 + 4*r^4*w^2 + 10*r^4*w + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a451', [2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a452', [4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a453', [2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^2*w^2 + 3*w^4 + 3*r^2 + 4*w^2]]
['K12a454', [r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + w^6 + r^4 + 3*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^2 + 3*w^4 + 6*r^2 + 4*w^2]]
['K12a455', [2*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a456', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a457', [2*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 5*w^2, 6*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 8*r^2*w^4 + 10*r^4*w + 8*r^2*w^3 + 4*r^4 + 14*r^2*w^2 + w^4 + 10*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a458', [4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a459', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 3*w^2, 8*r^6*w + 2*r^6 + 8*r^4*w^2 + 8*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a460', [2*r^6*w^2 + 6*r^4*w^4 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a461', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a462', [2*r^5*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a463', [2*r^6*w^4 + r^8 + 2*r^2*w^6 + 2*r^4*w^2 + w^6 + r^4 + 3*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a464', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a465', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a466', [2*r^8*w^2 + 6*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 3*w^2, 2*r^8 + 4*r^6*w + 4*r^5*w + 2*r^4*w^2 + 4*r^5 + 4*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a467', [2*r^7*w^2 + 4*r^5*w^2 + 2*r^3*w^4 + 10*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w + 2*r^7 + 6*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a468', [2*r^6*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a469', [2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 5*w^2, 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a470', [4*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a471', [2*r^6*w^4 + r^8 + 2*r^2*w^6 + 2*r^4*w^2 + r^4 + 6*w^2, 2*r^4*w^6 + 2*r^6*w^2 + w^8 + 2*r^2*w^4 + w^4 + 6*r^2]]
['K12a472', [4*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 4*r^4 + 4*r^3 + 6*r^2 + 2*w^2, 12*r^6 + 8*r^4*w^2 + 14*r^4 + 6*r^2*w^2 + w^4 + 10*r^2]]
['K12a473', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 12*r^4*w^2 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^6*w + 6*r^4*w^3 + 10*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a474', [2*r^7*w^2 + 6*r^5*w^2 + 8*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^6*w + 2*r^6 + 14*r^4*w^2 + 8*r^4*w + 12*r^2*w^3 + 4*r^4 + 8*r^2*w^2 + 2*w^4 + 12*r^2*w + 8*r^2 + 4*w^2]]
['K12a475', [2*r^3*w^6 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a476', [4*r^5*w^4 + 2*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a477', [2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^2 + 3*w^4 + 6*r^2]]
['K12a478', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 4*r^5*w^2 + 4*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a479', [2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a480', [2*r*w^7 + 4*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 10*r^2*w^4 + 10*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a481', [2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^6 + w^8 + r^6 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K12a482', [r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + r^4 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^6 + w^8 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K12a483', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 12*r^4*w^2 + 16*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 6*r^2 + 4*w^2, 8*r^6*w + 4*r^6 + 18*r^4*w^2 + 12*r^4*w + 10*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a484', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^3 + 10*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 12*r^2*w^3 + 2*r^4 + 14*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a485', [4*r^5*w^4 + 6*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 8*r^4*w^2 + 8*r^2*w^4 + 12*r^4*w + 8*r^2*w^3 + 6*r^4 + 14*r^2*w^2 + w^4 + 8*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a486', [6*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + 10*r^3*w^2 + 3*r^4 + 8*r^2*w^2 + 8*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a487', [2*r^7*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 6*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^4*w + 2*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a488', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 3*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a489', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a490', [6*w^8 + 4*w^7 + 4*w^5 + 3*w^4 + 6*w^2, 2*w^8 + 4*w^7 + 8*w^6 + 8*w^5 + 2*w^4 + 2*w^3 + 8*w^2]]
['K12a491', [2*r^6*w^4 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 3*r^4 + 4*r^2*w^2 + 6*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*r^2 + 3*w^2]]
['K12a492', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 6*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 2*r^4*w + 4*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a493', [2*r^6*w^4 + 2*r^2*w^6 + 6*r^4*w^2 + 4*r^2*w^4 + w^6 + 3*r^4 + 3*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a494', [2*r^6*w^4 + 2*r^2*w^6 + 6*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 6*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a495', [4*r^2*w^6 + 2*r^2*w^5 + 6*r*w^6 + 2*w^7 + 2*r*w^5 + 4*r^2*w^3 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 8*r^2*w^5 + 10*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a496', [4*r^3*w^5 + 4*r^2*w^5 + 4*r*w^5 + 8*r^3*w^2 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 8*r*w^2 + 4*r^2 + 6*w^2, 12*r^2*w^5 + 8*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 6*r^2*w + 4*r^2 + 6*w^2]]
['K12a497', [2*r^4*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a498', [2*r^3*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a499', [2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a500', [2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K12a501', [2*r^3*w^6 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a502', [w^10 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + r^4 + w^4 + 3*w^2, 4*r^2*w^7 + 4*w^8 + 3*w^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a503', [6*r^4*w^2 + 6*r^2*w^4 + w^6 + 3*r^4 + 3*w^2, 2*r^6*w^3 + 6*r^4*w^4 + 6*r^2*w^5 + 2*w^6 + 6*r^2*w + 6*r^2 + 6*w^2]]
['K12a504', [2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 4*r^2*w^7 + 4*w^8 + w^6 + 3*w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a505', [4*r^5*w^2 + 2*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K12a506', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a507', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*w^6 + r^4 + w^4 + 2*w^2, 4*w^8 + 4*r^2*w^5 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 8*w^2]]
['K12a508', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + w^6 + r^4 + w^4 + 5*w^2, 4*w^8 + 4*r^2*w^5 + w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a509', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 4*w^6 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 6*w^2]]
['K12a510', [4*r^3*w^5 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 7*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^5*w^3 + 2*r^5*w + 2*r^5 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a511', [4*r^6*w^3 + 4*r^7 + 3*r^4 + 2*r*w^3 + w^4 + 7*r^2 + w^2, 3*r^8 + 4*r^5*w^2 + 4*r^5*w + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a512', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 3*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a513', [4*r^6*w^3 + 4*r^7 + r^6 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a514', [4*r^4*w^3 + 2*r^3*w^3 + 8*r^5 + 6*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^7 + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a515', [2*r^2*w^7 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^5 + 2*r*w^3 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 6*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a516', [2*r*w^8 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 6*r^2*w^4 + 8*r^2*w^3 + 8*r^2*w^2 + w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a517', [2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a518', [2*r^3*w^6 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a519', [2*r^2*w^7 + 2*w^9 + w^8 + 2*r^2*w^4 + w^6 + r^4 + 3*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 4*w^6 + w^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a520', [2*r^2*w^6 + 2*w^8 + 4*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 5*w^6 + w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a521', [w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + w^4 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K12a522', [2*r^2*w^7 + 2*w^8 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 4*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 6*w^5 + 4*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a523', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a524', [2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 6*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^5 + 3*w^6 + 2*r^2*w^3 + w^4 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K12a525', [r^8 + 4*r^6*w^2 + 4*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 8*r^2 + 4*w^2]]
['K12a526', [2*r^3*w^5 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a527', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a528', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a529', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 4*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a530', [4*r^4*w^4 + 4*r^3*w^4 + 6*r^2*w^4 + 6*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 7*w^2, 4*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a531', [2*r^3*w^7 + 2*r*w^7 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 6*r^4*w^3 + r^6 + 4*w^6 + 3*w^4 + r^2 + 6*w^2]]
['K12a532', [2*r^3*w^7 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^4 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 6*r^4*w^3 + r^6 + 5*w^6 + 3*w^4 + r^2 + 3*w^2]]
['K12a533', [2*r^6*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + 3*r^8 + 2*r^7*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a534', [2*r^6*w^3 + 2*r^7 + 2*r^4*w^3 + 3*r^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a535', [2*r^4*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a536', [2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a537', [2*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 6*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a538', [w^12 + 2*r^2*w^9 + 2*w^9 + r^4 + 2*r^2*w^2 + 4*w^2, 2*r^2*w^7 + 4*w^8 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a539', [4*r^2*w^6 + 7*w^6 + r^4 + 2*r^2*w^2 + 7*w^2, 2*r^2*w^7 + 4*w^8 + w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a540', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 6*w^5 + 4*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a541', [2*r^2*w^6 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 3*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 8*w^2]]
['K12a542', [4*r^2*w^6 + 6*w^6 + r^4 + 2*r^2*w^2 + 10*w^2, 2*r^2*w^7 + 4*w^8 + 2*w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K12a543', [4*r^4*w^4 + 2*r^2*w^6 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a544', [2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + 2*w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^5*w^4 + r^6 + 2*r^5*w + 4*w^5 + r^4 + 3*w^4 + 5*w^2]]
['K12a545', [2*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + 2*w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^5*w^4 + 2*r^5*w + 4*w^5 + r^4 + 3*w^4 + 3*r^2 + 5*w^2]]
['K12a546', [4*r^4*w^4 + 10*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 4*r^4*w^4 + 6*r^2*w^5 + 4*w^6 + 6*r^2*w^3 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a547', [2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 4*w^5 + 4*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a548', [2*r^4*w^7 + r^8 + 2*r^4*w^4 + w^6 + 2*w^5 + w^4 + 3*w^2, 6*r^4*w^3 + 4*w^6 + 3*w^4 + 4*r^2 + 6*w^2]]
['K12a549', [2*r^4*w^7 + r^8 + 2*r^4*w^4 + 2*w^5 + w^4 + 6*w^2, 6*r^4*w^3 + 5*w^6 + 3*w^4 + 4*r^2 + 3*w^2]]
['K12a550', [2*r^5*w^5 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a551', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 10*w^2, w^10 + 2*r^2*w^7 + 4*w^8 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a552', [2*r^2*w^6 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^6 + 2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a553', [4*r^2*w^6 + 4*r*w^6 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 8*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 3*r^2 + 7*w^2]]
['K12a554', [6*r^4*w^2 + 6*r^2*w^4 + 3*r^4 + 6*w^2, 2*r^6*w^3 + 6*r^4*w^4 + 6*r^2*w^5 + 3*w^6 + 6*r^2*w + 6*r^2 + 3*w^2]]
['K12a555', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 4*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a556', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + w^6 + r^4 + w^4 + 5*w^2, 4*w^8 + 4*r^2*w^5 + w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a557', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + r^4 + w^4 + 8*w^2, 4*w^8 + 4*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 2*w^2]]
['K12a558', [4*r^2*w^7 + 4*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 9*w^2]]
['K12a559', [4*r^2*w^7 + 4*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 5*w^6 + 10*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a560', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 3*w^2, 2*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a561', [2*w^9 + 6*r*w^6 + 6*r^2*w^3 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 6*r^2*w^4 + 12*r^2*w^3 + 6*r^2*w^2 + 6*w^3 + 3*r^2 + 9*w^2]]
['K12a562', [2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a563', [2*r^2*w^7 + 2*w^9 + w^8 + 2*r^2*w^4 + r^4 + 6*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 5*w^6 + w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a564', [2*r^2*w^6 + 2*w^8 + 4*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 10*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 6*w^6 + w^4 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K12a565', [4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 2*r^9 + 2*r^7*w + 2*r^6*w + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a566', [r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^9 + 2*r^7*w + 2*r^6*w + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a567', [2*r^4*w^5 + 6*r^3*w^5 + 2*r^3*w^4 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 2*r^5 + w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 8*r^3*w^3 + 4*r^2*w^4 + 10*r^3*w^2 + 12*r^2*w^3 + r^4 + 6*r^3*w + 8*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 7*w^2]]
['K12a568', [2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + w^6 + r^4 + w^4 + 5*w^2, 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 6*w^5 + 4*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a569', [4*r^6*w^2 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 5*r^2 + 3*w^2, 2*r^9 + r^8 + 4*r^7*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a570', [4*r^6*w^2 + r^6 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2 + 3*w^2, 2*r^8 + 4*r^6*w + 2*r^6 + 2*r^4*w^2 + 8*r^4*w + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a571', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 6*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^2*w^5 + 12*r^2*w^4 + 16*r^2*w^3 + 4*w^5 + 14*r^2*w^2 + 4*w^4 + 8*r^2*w + 4*w^3 + 4*r^2 + 8*w^2]]
['K12a572', [4*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 2*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 4*w^6 + 4*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a573', [2*r^4*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + w^4 + 2*r*w^2 + 6*r^2 + 4*w^2, 6*r^5*w^2 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*r^4*w + r^4 + 2*r^3*w + 7*w^4 + r^2 + 4*w^2]]
['K12a574', [w^10 + 4*w^9 + 2*w^6 + 2*w^4 + 3*w^2, 2*w^9 + 4*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 4*w^4 + 6*w^3 + 12*w^2]]
['K12a575', [4*w^7 + 6*w^6 + 2*w^5 + 3*w^4 + 6*w^2, 2*w^9 + 4*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 4*w^4 + 6*w^3 + 9*w^2]]
['K12a576', [2*r^9 + 2*r^6*w^3 + 2*r^3*w^3 + w^4 + 9*r^2 + w^2, r^12 + 2*r^9*w^2 + 2*r^9*w + r^6 + 2*w^3 + 3*w^2]]
['K12a577', [2*r^9 + 2*r^6*w^3 + r^6 + 2*r^3*w^3 + w^4 + 6*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 4*r^6 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a578', [2*r^7 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r^5 + r^4 + w^4 + 7*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 4*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a579', [2*r^3*w^5 + 2*r^5*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a580', [2*r^9 + 2*r^6*w^3 + r^6 + 2*r^3*w^3 + w^4 + 6*r^2 + w^2, r^12 + 2*r^9*w^2 + 2*r^9*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a581', [2*r^9 + 2*r^6*w^3 + 2*r^6 + 2*r^3*w^3 + w^4 + 3*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 3*r^6 + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a582', [2*r^7 + 2*r^4*w^3 + 3*r^6 + 4*r^3*w^3 + 2*r^5 + r^4 + w^4 + 4*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 3*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a583', [2*r^4*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a584', [2*r^3*w^7 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a585', [2*r^3*w^6 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a586', [4*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 4*w^7 + 8*w^6 + 10*w^5 + 11*w^4 + 6*w^3 + 10*w^2]]
['K12a587', [2*r^2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 3*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*w^4 + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a588', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a589', [2*r^7*w^3 + 2*r^7 + 4*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 7*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^7 + 3*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a590', [2*r^2*w^9 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + w^4 + 2*w^2, 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a591', [2*r^2*w^9 + 2*w^7 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 5*w^2, 3*w^8 + 2*r^2*w^5 + 4*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K12a592', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 4*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a593', [2*r^4*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 3*r^6 + w^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 6*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^3 + 2*r^4*w + r^4 + 2*r^3*w + 7*w^4 + 4*r^2 + 4*w^2]]
['K12a594', [r^10 + 2*r^9 + 2*r^6*w^3 + 2*r^3*w^3 + w^4 + 4*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 3*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a595', [2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a596', [r^10 + 2*r^9 + 2*r^6*w^3 + r^6 + 2*r^3*w^3 + w^4 + r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a597', [2*r^4*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^3*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K12a598', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*w^5 + 4*w^4 + 4*w^3 + r^2 + 8*w^2]]
['K12a599', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 3*r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a600', [2*r^2*w^9 + w^8 + 2*w^7 + 2*r^2*w^4 + r^4 + 6*w^2, 2*w^8 + 2*r^2*w^5 + 5*w^6 + 4*r^2*w^3 + w^4 + 2*r^2 + 5*w^2]]
['K12a601', [2*r^2*w^8 + 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + r^4 + 4*w^4 + 10*w^2, 2*w^8 + 2*r^2*w^5 + 6*w^6 + 4*r^2*w^3 + w^4 + 2*r^2 + 2*w^2]]
['K12a602', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 4*r^4*w^4 + 8*r^4*w^3 + r^6 + 6*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 2*r^2 + 7*w^2]]
['K12a603', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 6*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 5*r^2 + 7*w^2]]
['K12a604', [2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 4*r^4*w^3 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a605', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 2*r*w^5 + 4*r^3*w^2 + w^4 + 6*r^2 + 4*w^2, 4*r^5*w^3 + 4*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w + 6*r^3*w^2 + r^4 + 7*w^4 + r^2 + 4*w^2]]
['K12a606', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^2*w^5 + 3*r^6 + 2*r*w^5 + 4*r^3*w^2 + w^4 + 3*r^2 + 4*w^2, 4*r^5*w^3 + 4*r^4*w^3 + 2*r^5*w + 2*r^4*w + 6*r^3*w^2 + r^4 + 7*w^4 + 4*r^2 + 4*w^2]]
['K12a607', [2*r^6*w^3 + 2*r^5*w^3 + 4*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 3*r^4 + w^4 + 7*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 3*r^6 + 4*r^5*w + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a608', [2*r^6*w^3 + 2*r^5*w^3 + 4*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 3*r^4 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a609', [2*r^5*w^3 + 2*r^7 + 4*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 6*r^5 + 6*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 3*r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a610', [4*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 10*w^2, 5*w^8 + 6*w^7 + 4*w^6 + 4*w^5 + 3*w^4 + 4*w^3 + 6*w^2]]
['K12a611', [4*r^2*w^7 + 2*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 9*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a612', [2*r^4*w^6 + 2*r^4*w^5 + r^8 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + 2*w^4 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 4*w^5 + 4*w^4 + 4*w^3 + 4*r^2 + 8*w^2]]
['K12a613', [2*r^7*w^3 + 2*r^6*w^3 + r^8 + 2*r^7 + 2*r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a614', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a615', [2*w^9 + 6*w^8 + 6*w^5 + 3*w^4 + 6*w^2, 6*w^6 + 18*w^5 + 18*w^4 + 14*w^3 + 12*w^2]]
['K12a616', [2*r^2*w^7 + 4*r^2*w^6 + 2*r*w^7 + 6*r*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^5 + 10*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 4*w^4 + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a617', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 2*r^4*w^3 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a618', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 10*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a619', [2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + r^4 + w^4 + 8*w^2, w^10 + 4*r^2*w^7 + 4*w^8 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a620', [2*r^2*w^6 + 6*r^2*w^5 + 2*r*w^6 + 8*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^6 + 10*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 9*w^2]]
['K12a621', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^6*w + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a622', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a623', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 4*r^2*w^6 + 2*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 6*w^5 + 4*w^4 + 2*r^2 + 6*w^2]]
['K12a624', [2*r^7*w^3 + 2*r^7 + 4*r^4*w^3 + 3*r^6 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 4*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^7 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a625', [4*r^3*w^5 + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 4*r^4*w + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a626', [6*r^3*w^5 + 4*r^2*w^5 + 2*r^2*w^4 + 6*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^5 + 8*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a627', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a628', [6*r^2*w^7 + 6*r*w^7 + 2*w^7 + 2*r*w^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^5 + 8*r^2*w^4 + w^6 + 8*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 3*r^2 + 6*w^2]]
['K12a629', [8*r^3*w^5 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 4*r^4*w^3 + 10*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 8*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a630', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a631', [4*r^4*w^5 + 4*r^3*w^5 + 4*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 7*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 8*r^4*w^3 + 6*r^4*w^2 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 7*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a632', [4*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 2*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 5*w^6 + 4*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a633', [4*r^2*w^7 + 6*r*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^5 + 6*r^2*w^4 + 10*r^2*w^3 + 8*w^5 + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a634', [2*r^9 + 2*r^6*w^3 + 2*r^6 + 2*r^3*w^3 + w^4 + 3*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 3*r^6 + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a635', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a636', [2*r^9 + 2*r^6*w^3 + 3*r^6 + 2*r^3*w^3 + w^4 + w^2, 4*r^6*w^2 + 4*r^6*w + 2*r^6 + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a637', [2*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 4*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a638', [2*r^2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 4*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 4*w^5 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a639', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + w^6 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a640', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a641', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + w^4 + 7*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + r^8 + r^6 + w^6 + 2*w^5 + 2*w^2]]
['K12a642', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + r^6 + w^4 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + w^6 + 2*w^5 + 2*r^4 + 4*r^2 + 2*w^2]]
['K12a643', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + r^6 + w^4 + 4*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + r^8 + w^6 + 2*w^5 + 3*r^2 + 2*w^2]]
['K12a644', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 2*r^6 + w^4 + r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 2*w^5 + 2*r^4 + 7*r^2 + 2*w^2]]
['K12a645', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 8*r^3*w^4 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a646', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 6*r^4*w^3 + r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a647', [4*w^9 + 4*w^6 + 2*w^4 + 2*w^2, 4*w^7 + 10*w^6 + 4*w^5 + 4*w^3 + 12*w^2]]
['K12a648', [4*w^9 + 3*w^6 + 2*w^4 + 5*w^2, 4*w^7 + 11*w^6 + 4*w^5 + 4*w^3 + 9*w^2]]
['K12a649', [2*r^4*w^5 + 2*r^6*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^5*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a650', [2*r^4*w^5 + 2*r^6*w^2 + r^6 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a651', [2*r^2*w^8 + w^10 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^4 + 3*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*r^2 + 6*w^2]]
['K12a652', [2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 3*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*r^2 + 3*w^2]]
['K12a653', [6*w^9 + 2*w^7 + 2*w^6 + 5*w^4 + 10*w^2, 4*w^7 + 11*w^6 + 8*w^5 + 2*w^4 + 2*w^3 + 5*w^2]]
['K12a654', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^8 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 7*w^2]]
['K12a655', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 4*r^5 + 3*r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + w^6 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K12a656', [2*r^6*w^3 + 4*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^3 + 8*r^5 + 2*r^2*w^3 + 6*r^4 + w^4 + 5*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 8*r^6 + 4*r^4*w^2 + 4*r^4*w + 6*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a657', [2*r^4*w^6 + 2*r^4*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a658', [2*r^4*w^6 + 2*r^4*w^5 + 2*r*w^6 + r^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a659', [2*w^8 + 8*w^7 + 4*w^6 + 8*w^5 + 6*w^4 + 8*w^2, 2*w^8 + 10*w^7 + 10*w^6 + 6*w^5 + 9*w^4 + 6*w^3 + 10*w^2]]
['K12a660', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 10*w^2]]
['K12a661', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 2*r^2 + 7*w^2]]
['K12a662', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 8*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a663', [2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 4*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 6*r^4*w^2 + 2*r^4*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a664', [4*r^2*w^7 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + w^4 + 3*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a665', [4*r^2*w^7 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a666', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 4*r^2 + 4*w^2]]
['K12a667', [2*r^3*w^7 + 2*r^2*w^7 + w^6 + 2*r^5 + w^4 + 5*r^2 + 2*w^2, 2*r^5*w^3 + 4*r^5*w^2 + r^6 + 4*w^5 + r^4 + 3*w^4 + 5*w^2]]
['K12a668', [2*r^4*w^6 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^4*w^4 + 6*r^3*w^3 + 2*r^4*w + 6*r^3*w^2 + 4*w^5 + 2*r^4 + 3*w^4 + r^2 + 5*w^2]]
['K12a669', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^5 + w^4 + 5*r^2 + 5*w^2, 2*r^5*w^5 + w^10 + 2*r^5*w^2 + 2*w^7 + r^6 + r^4 + 2*w^2]]
['K12a670', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 8*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a671', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + w^6 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 6*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 3*r^2 + 7*w^2]]
['K12a672', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 8*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 8*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K12a673', [4*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a674', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a675', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 4*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a676', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a677', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 6*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 3*r^2 + 4*w^2]]
['K12a678', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 6*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a679', [4*w^9 + 2*w^6 + 2*w^4 + 8*w^2, w^12 + 2*w^10 + 4*w^9 + 2*w^8 + 4*w^3 + 6*w^2]]
['K12a680', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + w^6 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a681', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^4 + 2*w^6 + 2*r^4 + 2*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 8*w^2]]
['K12a682', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^4 + 5*w^2, 2*r^2*w^7 + w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^4*w + 2*w^4 + 4*r^2 + 4*w^2]]
['K12a683', [2*r^2*w^8 + 2*r^2*w^6 + 2*r^4*w^2 + 2*w^6 + 2*r^4 + 2*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 2*w^6 + 2*r^2*w^2 + w^4 + 4*r^2 + 6*w^2]]
['K12a684', [2*r^2*w^8 + 2*r^2*w^6 + 2*r^4*w^2 + w^6 + 2*r^4 + 5*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 3*w^6 + 2*r^2*w^2 + w^4 + 4*r^2 + 3*w^2]]
['K12a685', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 6*r^2*w^5 + 8*w^6 + 6*r^2*w^3 + 6*w^4 + 2*r^2 + 6*w^2]]
['K12a686', [4*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 4*r^2*w^5 + 4*w^7 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2 + 6*w^2]]
['K12a687', [2*r^4*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^4 + 6*r^2*w^5 + 2*r^4*w^2 + 4*w^6 + 6*r^2*w^3 + 4*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a688', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 4*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a689', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^4 + 5*w^2, 2*r^2*w^7 + 2*r^4*w^4 + w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a690', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^4 + 2*r^4 + 8*w^2, 2*r^2*w^8 + 2*r^4*w^4 + 2*w^8 + 2*r^2*w^4 + 4*r^2]]
['K12a691', [2*r^2*w^8 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^4 + 8*w^2, w^12 + 2*r^4*w^6 + 2*r^2*w^8 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K12a692', [2*r^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^9*w^2 + 2*r^9*w + 2*r^6 + r^4 + 2*w^3 + r^2 + 3*w^2]]
['K12a693', [4*r^5*w^2 + 2*r^6 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^6*w^4 + 2*r^6 + 2*r^2*w^2 + 2*w^4 + 2*r^2]]
['K12a694', [2*r^2*w^9 + 2*w^9 + 2*w^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^2, 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 8*w^5 + 2*w^4 + 2*r^2*w + 2*r^2 + 10*w^2]]
['K12a695', [2*r*w^7 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 6*r^2*w^3 + 6*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a696', [4*r^6*w^2 + 4*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a697', [2*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a698', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a699', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w + 2*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a700', [2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a701', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 6*r^3*w^3 + 4*r^5 + 4*r^4 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 6*r^6 + 2*r^5*w + 4*r^3*w^2 + 3*r^4 + 4*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a702', [2*r^6*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^6 + 4*r^3*w^2 + r^4 + 6*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 8*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a703', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + 4*r^3 + 6*r^2 + 2*w^2, 4*r^6 + 8*r^4*w^2 + 12*r^4*w + 10*r^2*w^3 + 10*r^4 + 8*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a704', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a705', [4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 8*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 8*r^4*w^2 + 8*r^2*w^4 + 10*r^2*w^3 + 3*w^4 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K12a706', [2*r^2*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^5*w + 6*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a707', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a708', [2*r^6*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^5 + 6*r^4*w^2 + 2*w^6 + 8*r^2*w^3 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a709', [2*r^6*w^2 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a710', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w + 2*r^6 + 10*r^4*w^2 + 14*r^4*w + 10*r^2*w^3 + 4*r^4 + 12*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a711', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 4*r^5*w^2 + 4*r^3*w^4 + 6*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a712', [4*r^6*w^2 + 8*r^5*w^2 + 10*r^4*w^2 + 12*r^3*w^2 + r^4 + 8*r^2*w^2 + 4*r^3 + 6*r^2 + 4*w^2, 4*r^6*w + 12*r^4*w^2 + 12*r^4*w + 10*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a713', [2*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 4*r^4*w^5 + r^6 + 4*w^6 + 2*r^4*w + 3*w^4 + r^2 + 6*w^2]]
['K12a714', [2*r^5*w^5 + 2*r^5*w^2 + 2*r^6 + 2*r*w^5 + 2*w^5 + w^4 + 2*r*w^2 + 6*r^2 + 4*w^2, r^10 + 4*r^6*w^3 + 2*r^6*w + 7*w^4 + r^2 + 4*w^2]]
['K12a715', [2*r^5*w^5 + 2*r^5*w^2 + 3*r^6 + 2*r*w^5 + 2*w^5 + w^4 + 2*r*w^2 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + r^4 + 2*r^3*w + 7*w^4 + 4*r^2 + 4*w^2]]
['K12a716', [2*r^8*w^3 + 2*r^9 + 2*r*w^3 + w^4 + 9*r^2 + w^2, r^16 + 2*r^9*w^2 + 2*r^9*w + 2*w^3 + r^2 + 3*w^2]]
['K12a717', [2*r^8*w^3 + 2*r^9 + r^6 + 2*r*w^3 + w^4 + 6*r^2 + w^2, r^10 + 2*r^8 + 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a718', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 7*r^2 + w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a719', [2*r^8*w^3 + 2*r^9 + 2*r^6 + 2*r*w^3 + w^4 + 3*r^2 + w^2, 2*r^6 + 4*r^4*w^2 + 4*r^5 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a720', [2*r^6*w^3 + 4*r^7 + 2*r^3*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 7*r^2 + w^2, r^10 + 2*r^8*w^2 + 2*r^8*w + 2*r^8 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a721', [2*r^6*w^3 + 4*r^7 + r^6 + 2*r^3*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 4*r^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a722', [w^18 + 2*r^2*w^10 + r^4 + w^2, 2*r^2*w^9 + 2*w^10 + 2*r^2*w + 2*r^2 + 10*w^2]]
['K12a723', [w^12 + 2*r^2*w^7 + 2*w^9 + 2*r^2*w^4 + r^4 + 4*w^2, 2*r^2*w^9 + 2*w^10 + w^6 + 2*r^2*w + 2*r^2 + 7*w^2]]
['K12a724', [2*w^9 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + w^6 + r^4 + 3*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 2*w^5 + w^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a725', [6*r^2*w^4 + 7*w^6 + r^4 + 7*w^2, 2*r^2*w^9 + 2*w^10 + 2*w^6 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a726', [2*r^2*w^8 + w^10 + 2*w^9 + 2*r^2*w^3 + r^4 + w^4 + 3*w^2, 2*r^2*w^7 + 2*w^8 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + w^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a727', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^7 + 2*w^8 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*w^5 + w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a728', [2*r^4*w^5 + 2*r^4*w^3 + 2*r*w^5 + 2*w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^5*w^4 + r^8 + 2*r^5*w + 4*w^5 + 3*w^4 + r^2 + 5*w^2]]
['K12a729', [2*r^4*w^5 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^4*w^4 + 4*r^2*w^4 + 2*r^4*w + 4*w^5 + 2*r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a730', [2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + w^6 + 2*w^5 + w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a731', [2*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*w^7 + w^6 + w^4 + 3*w^2, 4*r^4*w^5 + 4*w^6 + 2*r^4*w + 3*w^4 + 4*r^2 + 6*w^2]]
['K12a732', [2*r^8*w^3 + r^10 + 2*r^9 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a733', [2*w^9 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + r^4 + 6*w^2, 2*r^2*w^9 + 3*w^10 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a734', [2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a735', [2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 10*w^2, 2*r^2*w^9 + 3*w^10 + w^6 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K12a736', [4*r^3*w^5 + 3*r^6 + 4*r^3*w^2 + 2*w^5 + w^4 + 3*r^2 + 4*w^2, 4*r^6*w^3 + 2*r^6*w + r^6 + 7*w^4 + 3*r^2 + 4*w^2]]
['K12a737', [4*r^4*w^3 + 2*r^6 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 9*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^8 + 2*r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a738', [r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^8 + r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a739', [2*r^2*w^8 + 2*w^9 + 2*w^6 + 2*r^2*w^3 + r^4 + w^4 + 2*w^2, 4*r^2*w^5 + 6*w^6 + 2*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 10*w^2]]
['K12a740', [2*r^2*w^8 + 2*w^9 + w^6 + 2*r^2*w^3 + r^4 + w^4 + 5*w^2, 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 4*w^7 + 2*w^6 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a741', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 8*w^5 + 2*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a742', [4*r^3*w^5 + 2*r^6 + 4*r^3*w^2 + 2*w^5 + w^4 + 6*r^2 + 4*w^2, 4*r^6*w^3 + 2*r^6*w + 2*r^6 + 7*w^4 + 4*w^2]]
['K12a743', [r^12 + 2*r^6*w^5 + 2*r^6*w^2 + 2*w^5 + w^4 + 4*w^2, 4*r^6*w^3 + 2*r^6*w + 7*w^4 + 6*r^2 + 4*w^2]]
['K12a744', [r^14 + 2*r^8*w^3 + 2*r^9 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^8 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a745', [2*r^2*w^8 + 2*w^9 + 2*r^2*w^3 + r^4 + w^4 + 8*w^2, w^14 + 2*r^2*w^9 + 2*w^10 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a746', [4*r^3*w^5 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 4*r^4*w^3 + 8*r^3*w^4 + 2*r^4*w^2 + 4*w^5 + 2*r^4 + 4*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a747', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a748', [2*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 4*r^4*w^5 + r^6 + 5*w^6 + 2*r^4*w + 3*w^4 + r^2 + 3*w^2]]
['K12a749', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 3*r^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K12a750', [6*r^2*w^4 + 6*w^6 + r^4 + 10*w^2, 2*r^2*w^9 + 2*w^10 + 3*w^6 + 2*r^2*w + 2*r^2 + w^2]]
['K12a751', [2*r^6*w^3 + r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r*w^5 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a752', [2*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*w^7 + w^4 + 6*w^2, 4*r^4*w^5 + 5*w^6 + 2*r^4*w + 3*w^4 + 4*r^2 + 3*w^2]]
['K12a753', [2*r^8*w^3 + r^10 + 2*r^9 + r^6 + 2*r*w^3 + w^4 + r^2 + w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a754', [2*r^3*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a755', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r*w^6 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 8*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a756', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a757', [2*r^3*w^7 + 2*r*w^7 + 2*w^7 + w^6 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 4*w^5 + 4*w^4 + 4*w^3 + r^2 + 8*w^2]]
['K12a758', [2*r^3*w^7 + 2*r*w^7 + 2*w^7 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^4*w^5 + w^8 + 2*r^4*w^3 + r^6 + 4*w^6 + 2*r^4*w + 2*w^4 + r^2 + 4*w^2]]
['K12a759', [2*r^6*w^5 + 2*r^7 + 2*r*w^5 + w^4 + 7*r^2 + 3*w^2, r^12 + 2*r^7*w^3 + 2*r^7*w^2 + w^6 + 2*w^5 + r^2 + 2*w^2]]
['K12a760', [2*r^6*w^5 + 2*r^7 + r^6 + 2*r*w^5 + w^4 + 4*r^2 + 3*w^2, 4*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + w^6 + 2*w^5 + 4*r^2 + 2*w^2]]
['K12a761', [2*r^4*w^5 + 2*r^3*w^5 + 2*r*w^5 + 4*r^5 + 3*r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 3*r^6 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*r^2 + 2*w^2]]
['K12a762', [w^14 + 2*r^2*w^10 + r^4 + 3*w^2, 2*w^10 + 2*r^2*w^7 + w^6 + 2*r^2*w^3 + 2*r^2 + 7*w^2]]
['K12a763', [2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*w^7 + r^4 + 6*w^2, 2*w^10 + 2*r^2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*r^2 + 4*w^2]]
['K12a764', [2*r^2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + r^4 + w^4 + 5*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K12a765', [4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a766', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a767', [4*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + r^4 + 4*w^4 + 10*w^2, 2*w^10 + 2*r^2*w^7 + 3*w^6 + 2*r^2*w^3 + 2*r^2 + w^2]]
['K12a768', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a769', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a770', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 8*w^4 + 4*r^2 + 4*w^2]]
['K12a771', [2*r^6*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 6*r^5 + 6*r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^5 + 4*r^4*w + r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a772', [2*r^4*w^7 + r^8 + 2*w^7 + 2*r^4*w^2 + w^6 + w^4 + 3*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 4*w^5 + 4*w^4 + 4*w^3 + 4*r^2 + 8*w^2]]
['K12a773', [2*r^4*w^7 + r^8 + 2*w^7 + 2*r^4*w^2 + w^4 + 6*w^2, 2*r^4*w^5 + w^8 + 2*r^4*w^3 + 4*w^6 + 2*r^4*w + 2*w^4 + 4*r^2 + 4*w^2]]
['K12a774', [2*r^6*w^5 + r^10 + 2*r^7 + 2*r*w^5 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 7*r^2 + 2*w^2]]
['K12a775', [2*r^2*w^8 + 2*r^2*w^5 + 2*w^7 + r^4 + w^4 + 8*w^2, 3*w^10 + 2*r^2*w^7 + w^6 + 2*r^2*w^3 + 2*r^2 + 2*w^2]]
['K12a776', [2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + r^4 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a777', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a778', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a779', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a780', [4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 8*w^5 + 2*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a781', [2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 4*r^2*w^6 + w^8 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a782', [2*r^6*w^3 + 2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a783', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a784', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a785', [4*w^7 + 8*r*w^5 + 2*r^2*w^3 + 12*r*w^4 + 4*w^5 + 12*r^2*w^2 + 2*r*w^3 + 7*w^4 + 2*r^3 + 12*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 14*r^2*w^4 + 8*r^2*w^3 + 2*r^2*w^2 + 6*w^3 + 3*r^2 + 9*w^2]]
['K12a786', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*r^2 + 2*w^2]]
['K12a787', [2*r^6*w^5 + 2*r^7 + 2*r^6 + 2*r*w^5 + w^4 + r^2 + 3*w^2, 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + w^6 + 2*w^5 + 7*r^2 + 2*w^2]]
['K12a788', [4*r*w^7 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 2*r^4*w^2 + 10*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a789', [2*r^4*w^7 + 2*r*w^7 + w^6 + 2*r^5 + w^4 + 5*r^2 + 2*w^2, r^8 + 2*r^5*w^3 + 4*r^5*w^2 + 4*w^5 + 3*w^4 + r^2 + 5*w^2]]
['K12a790', [2*r^4*w^7 + 2*r*w^7 + r^6 + w^6 + 2*r^5 + w^4 + 2*r^2 + 2*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a791', [2*r^4*w^7 + 2*r*w^7 + 2*r^5 + w^4 + 5*r^2 + 5*w^2, 2*r^5*w^5 + w^10 + r^8 + 2*r^5*w^2 + 2*w^7 + r^2 + 2*w^2]]
['K12a792', [2*r^4*w^7 + 2*r*w^7 + r^6 + 2*r^5 + w^4 + 2*r^2 + 5*w^2, w^10 + 2*r^4*w^5 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K12a793', [4*r^4*w^4 + 8*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 3*r^4 + 8*r^2*w^2 + 8*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 10*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a794', [2*r^2*w^10 + w^10 + w^6 + r^4 + 2*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2 + 8*w^2]]
['K12a795', [2*r^2*w^8 + 2*r^2*w^7 + w^6 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2 + 5*w^2]]
['K12a796', [2*r^2*w^10 + w^10 + r^4 + 5*w^2, 3*w^10 + 4*r^2*w^5 + 2*r^2 + 5*w^2]]
['K12a797', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^5 + r^4 + w^4 + 8*w^2, 3*w^10 + 4*r^2*w^5 + w^6 + 2*r^2 + 2*w^2]]
['K12a798', [2*r^2*w^8 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 6*w^2]]
['K12a799', [2*r^4*w^5 + 4*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + w^4 + 6*w^2, 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a800', [2*r^2*w^10 + 2*w^6 + r^4 + 4*w^2, w^8 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K12a801', [2*r^2*w^10 + 3*w^6 + r^4 + w^2, 6*w^6 + 6*r^2*w^3 + 6*w^4 + 2*r^2*w + 2*r^2 + 10*w^2]]
['K12a802', [2*r^2*w^10 + w^6 + r^4 + 7*w^2, w^14 + 2*w^10 + 2*r^2*w^7 + 2*r^2*w^3 + 2*r^2 + 3*w^2]]
['K12a803', [2*r^2*w^10 + r^4 + 10*w^2, w^20 + 2*r^2*w^10 + 2*r^2]]
['K12a804', [6*r^2*w^7 + 6*r*w^7 + 2*w^7 + w^6 + 2*r*w^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 4*r^2*w^5 + 8*r^2*w^4 + 8*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 3*r^2 + 9*w^2]]
['K12a805', [6*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 6*r*w^2 + 8*r^2 + 4*w^2, r^10 + 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 3*r^2 + 4*w^2]]
['K12a806', [6*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 4*r^2*w^2 + 6*r*w^2 + 5*r^2 + 4*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a807', [6*r^5*w^2 + 2*r^6 + 10*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + r^4 + 6*r^2*w^2 + 6*r*w^2 + 6*r^2 + 4*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + r^6 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K12a808', [r^10 + 6*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 6*r*w^2 + 3*r^2 + 4*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 8*r^2 + 4*w^2]]
['K12a809', [6*r^2*w^7 + 6*r*w^7 + w^8 + 2*w^7 + 2*r*w^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^6 + 8*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 9*w^2]]
['K12a810', [6*r^2*w^6 + 6*r*w^6 + 6*r^2*w^4 + 2*w^6 + 8*r*w^4 + 4*r^2*w^2 + 4*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 9*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 5*w^6 + 8*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K12a811', [2*w^10 + 4*w^7 + 2*w^6 + 2*w^4 + 2*w^2, 2*w^8 + 4*w^7 + 2*w^6 + 4*w^5 + w^4 + 10*w^2]]
['K12a812', [2*r^2*w^8 + 6*r^2*w^6 + 3*w^6 + r^4 + 4*w^4 + 7*w^2, 2*w^8 + 2*r^2*w^5 + 8*w^6 + 8*r^2*w^3 + 6*w^4 + 2*r^2 + 6*w^2]]
['K12a813', [2*w^10 + w^8 + 4*w^7 + w^6 + w^4 + 3*w^2, 2*w^9 + 2*w^8 + 2*w^6 + 6*w^5 + w^4 + 10*w^2]]
['K12a814', [2*w^9 + 4*w^7 + 3*w^6 + 5*w^4 + 7*w^2, 2*w^9 + 2*w^8 + 3*w^6 + 6*w^5 + w^4 + 7*w^2]]
['K12a815', [2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + w^6 + w^4 + 7*r^2, r^10 + 2*r^7*w^3 + 2*r^7*w^2 + 2*w^5 + r^4 + 5*w^2]]
['K12a816', [2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + r^6 + w^6 + w^4 + 4*r^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*w^5 + 2*r^4 + 3*r^2 + 5*w^2]]
['K12a817', [2*w^10 + 4*w^7 + 2*w^6 + 2*w^4 + 2*w^2, 2*w^8 + 4*w^7 + 2*w^6 + 4*w^5 + w^4 + 10*w^2]]
['K12a818', [2*r^6*w^4 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + w^6 + 3*r^4 + 4*r^2*w^2 + 3*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*r^2 + 6*w^2]]
['K12a819', [4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K12a820', [4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a821', [4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a822', [2*r^2*w^9 + w^8 + 2*w^7 + 2*r^2*w^4 + w^6 + r^4 + 3*w^2, 2*w^8 + 2*r^2*w^5 + 4*w^6 + 4*r^2*w^3 + w^4 + 2*r^2 + 8*w^2]]
['K12a823', [2*r^2*w^8 + 2*r^2*w^6 + 2*r^2*w^4 + 3*w^6 + r^4 + 4*w^4 + 7*w^2, 2*w^8 + 2*r^2*w^5 + 5*w^6 + 4*r^2*w^3 + w^4 + 2*r^2 + 5*w^2]]
['K12a824', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + w^6 + w^4 + 7*r^2, 2*r^7*w^3 + 2*r^7*w^2 + r^8 + r^6 + 2*w^5 + 5*w^2]]
['K12a825', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + r^6 + w^6 + w^4 + 4*r^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 4*r^2 + 5*w^2]]
['K12a826', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + r^6 + w^6 + w^4 + 4*r^2, 2*r^7*w^3 + 2*r^7*w^2 + r^8 + 2*w^5 + 3*r^2 + 5*w^2]]
['K12a827', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 2*r^6 + w^6 + w^4 + r^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 7*r^2 + 5*w^2]]
['K12a828', [6*w^9 + 2*w^7 + 3*w^6 + 5*w^4 + 7*w^2, 4*w^7 + 10*w^6 + 8*w^5 + 2*w^4 + 2*w^3 + 8*w^2]]
['K12a829', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^8 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 10*w^2]]
['K12a830', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + w^6 + 4*r^5 + 3*r^4 + w^4 + 5*r^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a831', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + w^6 + 4*r^5 + 3*r^4 + w^4 + 5*r^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a832', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^8 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 10*w^2]]
['K12a833', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + w^8 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a834', [2*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 5*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a835', [2*r^6*w^5 + 2*r^7 + 2*r*w^5 + w^6 + w^4 + 7*r^2, r^12 + 2*r^7*w^3 + 2*r^7*w^2 + 2*w^5 + r^2 + 5*w^2]]
['K12a836', [2*r^6*w^5 + 2*r^7 + r^6 + 2*r*w^5 + w^6 + w^4 + 4*r^2, 4*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 2*w^5 + 4*r^2 + 5*w^2]]
['K12a837', [2*r^4*w^5 + 2*r^3*w^5 + 2*r*w^5 + w^6 + 4*r^5 + 3*r^4 + w^4 + 5*r^2, 2*r^6*w^3 + 2*r^6*w^2 + 3*r^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*r^2 + 5*w^2]]
['K12a838', [w^14 + 2*r^2*w^10 + w^6 + r^4, 2*w^10 + 2*r^2*w^7 + 2*r^2*w^3 + 2*r^2 + 10*w^2]]
['K12a839', [2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*w^7 + w^6 + r^4 + 3*w^2, 2*w^10 + 2*r^2*w^7 + w^6 + 2*r^2*w^3 + 2*r^2 + 7*w^2]]
['K12a840', [2*r^2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + r^4 + w^4 + 2*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 8*w^2]]
['K12a841', [4*r^2*w^6 + 2*r^2*w^4 + 3*w^6 + r^4 + 4*w^4 + 7*w^2, 2*w^10 + 2*r^2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*r^2 + 4*w^2]]
['K12a842', [2*r^6*w^5 + r^10 + 2*r^7 + 2*r*w^5 + w^6 + w^4 + 2*r^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 7*r^2 + 5*w^2]]
['K12a843', [2*r^2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + r^4 + w^4 + 5*w^2, 3*w^10 + 2*r^2*w^7 + 2*r^2*w^3 + 2*r^2 + 5*w^2]]
['K12a844', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a845', [2*r^6*w^5 + 2*r^7 + 2*r^6 + 2*r*w^5 + w^6 + w^4 + r^2, 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*w^5 + 7*r^2 + 5*w^2]]
['K12a846', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a847', [2*r^4*w^5 + 4*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 3*w^2, 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a848', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a849', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 3*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a850', [w^12 + 2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a851', [4*r^3*w^4 + 8*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a852', [2*r^3*w^6 + 4*r^2*w^6 + 2*r*w^6 + 3*w^6 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a853', [4*r^3*w^4 + 8*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 2*w^2]]
['K12a854', [2*r^3*w^6 + 4*r^2*w^6 + 2*r*w^6 + 2*w^6 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^7 + w^10 + 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a855', [4*r^4*w^5 + 4*r^3*w^5 + w^8 + 4*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 7*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 6*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a856', [4*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 7*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 6*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a857', [4*r^5*w^3 + 2*r^4*w^3 + 2*r^4*w^2 + 6*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 2*r*w^2 + 8*r^2 + 2*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + 3*r^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a858', [4*r^6*w^3 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + 2*r^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a859', [2*r^8*w^2 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 9*r^2 + 3*w^2, r^12 + 2*r^8*w^2 + 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K12a860', [2*r^8*w^2 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + r^6 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^5*w^2 + 3*r^6 + 4*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a861', [2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 3*r^6 + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a862', [2*r^8*w^2 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^6 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a863', [r^10 + 2*r^8*w^2 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a864', [4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 7*r^2 + 3*w^2, 4*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^5*w + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a865', [4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 7*r^2 + 5*w^2]]
['K12a866', [2*r^6*w^2 + 10*r^5*w^2 + 2*r^6 + 12*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 6*r*w^2 + 6*r^2 + 4*w^2, 2*r^5*w^3 + 8*r^5*w^2 + 4*r^4*w^3 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a867', [10*r^3*w^4 + 6*r^4*w^2 + 12*r^2*w^4 + 12*r^3*w^2 + 4*r*w^4 + 14*r^2*w^2 + 4*r^3 + 8*r*w^2 + 6*r^2 + 6*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 10*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a868', [12*r^3*w^4 + 8*r^4*w^2 + 14*r^2*w^4 + 16*r^3*w^2 + 4*r*w^4 + 12*r^2*w^2 + 2*w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 6*w^2, 12*r^4*w^3 + 14*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 16*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 4*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a869', [4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^2 + 4*r*w^2 + 8*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a870', [4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^2 + 4*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w + 4*r^4*w^3 + r^6 + 8*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a871', [2*r^6*w^2 + 8*r^5*w^2 + 4*r^6 + 6*r^4*w^2 + 10*r^3*w^2 + 3*r^4 + 6*r^2*w^2 + 6*r*w^2 + 6*r^2 + 4*w^2, 2*r^6*w^3 + 6*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a872', [2*r^6*w^2 + 8*r^5*w^2 + 5*r^6 + 6*r^4*w^2 + 10*r^3*w^2 + 3*r^4 + 6*r^2*w^2 + 6*r*w^2 + 3*r^2 + 4*w^2, 2*r^6*w^3 + 6*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a873', [2*r^3*w^6 + 6*r^3*w^4 + 2*r*w^6 + 2*w^6 + 6*r*w^4 + 2*r^4 + 4*w^4 + 4*r^2 + 8*w^2, 2*r^4*w^5 + 6*r^4*w^3 + r^6 + 4*w^6 + 2*r^4*w + 12*w^4 + r^2 + 4*w^2]]
['K12a874', [2*r^6*w^2 + 14*r^5*w^2 + 4*r^6 + 8*r^4*w^2 + 6*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 6*r*w^2 + 6*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^5*w + 10*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a875', [6*r^2*w^6 + 10*r*w^6 + 10*r^2*w^4 + 2*w^6 + 10*r*w^4 + 2*r^2*w^2 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 9*w^2, 10*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 14*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 11*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 7*w^2]]
['K12a876', [2*w^10 + 2*w^8 + 4*w^7 + 4*w^2, 2*w^10 + 4*w^7 + 4*w^5 + 3*w^4 + 10*w^2]]
['K12a877', [2*w^9 + w^8 + 4*w^7 + 2*w^6 + 4*w^4 + 8*w^2, 2*w^10 + 4*w^7 + w^6 + 4*w^5 + 3*w^4 + 7*w^2]]
['K12a878', [2*r^5*w^5 + w^8 + 2*r^7 + 2*r^2*w^5 + 7*r^2 + w^2, 2*r^7*w^4 + r^10 + 2*r^7*w + 2*w^5 + r^4 + 5*w^2]]
['K12a879', [2*r^5*w^5 + w^8 + 2*r^7 + 2*r^2*w^5 + r^6 + 4*r^2 + w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w + 2*r^5 + 2*r^4*w + 2*w^5 + 2*r^4 + 3*r^2 + 5*w^2]]
['K12a880', [2*w^8 + 8*w^6 + 10*w^4 + 12*w^2, 2*w^10 + 4*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 4*w^2]]
['K12a881', [2*r^5*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 7*r^2 + 5*w^2, 2*r^7*w^4 + r^10 + 2*r^7*w + w^6 + 2*w^5 + r^4 + 2*w^2]]
['K12a882', [2*r^5*w^4 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w + w^6 + 2*r^5 + 2*r^4*w + 2*w^5 + 2*r^4 + 3*r^2 + 2*w^2]]
['K12a883', [4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^2 + 4*r*w^2 + 2*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w + 4*r^4*w^3 + 8*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 8*r^2 + 4*w^2]]
['K12a884', [2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 8*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 6*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 10*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a885', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a886', [2*r^7*w^2 + 6*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^8*w + 4*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 8*r^2*w^2 + 2*w^4 + 5*r^2 + 4*w^2]]
['K12a887', [4*r^4*w^4 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a888', [6*r^3*w^4 + 6*r^4*w^2 + 12*r^2*w^4 + 6*r^3*w^2 + 12*r*w^4 + r^4 + 12*r^2*w^2 + 6*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 7*w^2, 6*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 10*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a889', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 3*r^2 + 3*w^2]]
['K12a890', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 3*w^2]]
['K12a891', [4*r^2*w^6 + 8*r*w^6 + 6*r^2*w^4 + 5*w^6 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a892', [4*r^2*w^6 + 8*r*w^6 + 6*r^2*w^4 + 4*w^6 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 9*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a893', [4*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 4*w^2, 8*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 8*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a894', [4*r^4*w^4 + 10*r^3*w^4 + 6*r^4*w^2 + 8*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r*w^2 + 5*r^2 + 7*w^2, 6*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 8*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a895', [4*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a896', [4*r^4*w^4 + 8*r^3*w^4 + 4*r^2*w^4 + w^6 + 8*r^3*w^2 + 4*r*w^4 + 7*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^5 + 6*r^4*w^2 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a897', [4*r^4*w^4 + 8*r^3*w^4 + 4*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 7*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^5 + 6*r^4*w^2 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a898', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 7*r^2 + w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 5*w^2]]
['K12a899', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*w^5 + 2*r^4 + 3*r^2 + 5*w^2]]
['K12a900', [2*w^8 + 8*w^7 + 6*w^6 + 6*w^5 + 6*w^4 + 8*w^2, 6*w^8 + 6*w^7 + 4*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a901', [6*r^6*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a902', [6*r^6*w^2 + 4*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a903', [2*r^2*w^7 + 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 4*r^2*w^6 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 4*w^4 + 2*r^2 + 6*w^2]]
['K12a904', [4*r^2*w^6 + 8*r^3*w^4 + w^6 + 8*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 8*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K12a905', [4*r^2*w^6 + 8*r^3*w^4 + 8*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 8*w^2, 4*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K12a906', [4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 4*w^2, 4*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a907', [4*r^2*w^6 + 8*r*w^6 + 8*r^2*w^4 + w^6 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^7 + 4*r^2*w^5 + 4*w^7 + 8*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 3*r^2 + 7*w^2]]
['K12a908', [4*r^2*w^6 + 8*r*w^6 + 8*r^2*w^4 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 9*w^2, 4*r^2*w^7 + 4*r^2*w^5 + 4*w^7 + 8*r^2*w^4 + w^6 + 2*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 3*r^2 + 4*w^2]]
['K12a909', [2*r^3*w^7 + w^10 + 2*r^3*w^6 + 2*r*w^7 + 2*r*w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*r^2 + w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 8*w^2]]
['K12a910', [2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*w^8 + 2*r^2*w^5 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 5*w^2]]
['K12a911', [2*r^3*w^7 + 2*r^3*w^6 + 2*r*w^7 + 2*r*w^6 + w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2 + 6*w^2]]
['K12a912', [2*r^3*w^7 + 2*r^3*w^6 + 2*r*w^7 + 2*r*w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 2*r^3*w^7 + w^10 + 2*r^3*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 3*w^2]]
['K12a913', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 6*r^2 + 6*w^2]]
['K12a914', [2*r^7 + 6*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 6*r^5 + 10*r^3*w^2 + 6*r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 6*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^4*w + 3*r^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a915', [6*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a916', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 7*r^2 + w^2, 2*r^6*w^3 + r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^5 + r^4 + 2*r^3*w + r^2 + 5*w^2]]
['K12a917', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a918', [2*r^4*w^4 + 6*r^5*w^2 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a919', [2*r^5*w^4 + r^8 + 6*r^6*w^2 + 6*r^5*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a920', [4*r^2*w^7 + 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + w^2, 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + r^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a921', [4*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + w^6 + r^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a922', [2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a923', [2*r^2*w^8 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 4*w^2, 2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 8*w^2]]
['K12a924', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K12a925', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a926', [4*r^2*w^7 + 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + 4*r^2 + 4*w^2, 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + w^6 + r^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a927', [4*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + 2*w^6 + r^4 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K12a928', [6*r^6*w^2 + 6*r^5*w^2 + 4*r^3*w^4 + 8*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 8*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 8*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*r^2*w + 7*r^2 + 5*w^2]]
['K12a929', [4*r^4*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 7*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 6*r^2 + 6*w^2]]
['K12a930', [4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 3*w^2, 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 8*w^2]]
['K12a931', [4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K12a932', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*r^2 + 6*w^2]]
['K12a933', [2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a934', [2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 6*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a935', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a936', [4*r^4*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r*w^4 + 7*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 6*r^2 + 3*w^2]]
['K12a937', [2*r^2*w^8 + w^10 + 2*r^2*w^7 + 2*w^5 + r^4 + w^4 + 3*w^2, 2*w^10 + 4*r^2*w^5 + w^6 + 2*r^2 + 7*w^2]]
['K12a938', [2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 6*w^2, 2*w^10 + 4*r^2*w^5 + 2*w^6 + 2*r^2 + 4*w^2]]
['K12a939', [2*r^4*w^6 + r^8 + 6*r^4*w^4 + 2*w^6 + 4*w^4 + 8*w^2, 2*r^4*w^5 + 6*r^4*w^3 + 4*w^6 + 2*r^4*w + 12*w^4 + 4*r^2 + 4*w^2]]
['K12a940', [2*r*w^8 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r^2 + 8*w^2, 2*r^2*w^8 + 2*r^4*w^4 + 4*r^2*w^6 + w^8 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a941', [2*r^3*w^7 + 2*r*w^7 + w^8 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^4 + 2*r^4 + 4*r^2 + 4*w^2, 2*r^3*w^7 + 2*w^8 + 4*r^3*w^4 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 5*w^2]]
['K12a942', [2*r^3*w^6 + 4*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 8*w^2, 2*r^3*w^7 + 2*w^8 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 2*w^2]]
['K12a943', [4*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 7*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a944', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 4*w^5 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 4*w^5 + 3*w^4 + r^2 + 5*w^2]]
['K12a945', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 4*w^5 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a946', [2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*w^5 + r^4 + 2*w^4 + 3*w^2, 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 4*w^6 + 2*r^2*w^3 + w^4 + 2*r^2 + 8*w^2]]
['K12a947', [2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 5*w^6 + 2*r^2*w^3 + w^4 + 2*r^2 + 5*w^2]]
['K12a948', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a949', [4*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 3*w^6 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a950', [4*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 2*w^6 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 5*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a951', [2*r^4*w^4 + 6*r^5*w^2 + 6*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 10*r^2*w^2 + 2*r^3 + 7*r^2 + 5*w^2, 4*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a952', [2*r^2*w^7 + 2*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^7 + 4*w^8 + 4*r^2*w^5 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 8*w^2]]
['K12a953', [2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 4*w^8 + 4*r^2*w^5 + w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a954', [2*r^3*w^6 + 2*r^3*w^4 + 4*r*w^6 + 8*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a955', [2*r^3*w^6 + 2*r^3*w^4 + 4*r*w^6 + 8*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 5*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a956', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^5*w^2 + 3*r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a957', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 3*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a958', [4*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 6*r^5*w^2 + 3*r^6 + 6*r^5*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a959', [4*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 6*r^5*w^2 + 2*r^6 + 6*r^5*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a960', [4*r^4*w^4 + 10*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 7*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 10*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 7*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a961', [2*r^5*w^2 + 6*r^3*w^4 + 8*r^4*w^2 + 6*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a962', [2*r^3*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 5*w^2]]
['K12a963', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^6 + 6*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 12*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 4*r^4*w^2 + 6*r^4*w + 2*r^4 + 2*w^4 + 8*r^2 + 4*w^2]]
['K12a964', [4*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a965', [2*r^4*w^4 + 6*r^5*w^2 + 6*r^3*w^4 + 6*r^2*w^4 + 8*r^3*w^2 + 6*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 6*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a966', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a967', [2*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + 6*r^4*w^2 + 8*r^5 + 4*r^3*w^2 + 9*r^4 + 2*r^2*w^2 + 4*r^3 + 8*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^6*w^2 + 6*r^7 + 2*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 5*r^4 + w^4 + 8*r^2]]
['K12a968', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^2*w^4 + 3*w^4 + 3*r^2 + 4*w^2]]
['K12a969', [2*r^6*w^3 + 2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w + 2*r^4*w^3 + 4*r^2*w^4 + 3*w^4 + 6*r^2 + 4*w^2]]
['K12a970', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r*w^4 + 2*r^2*w^2 + 7*r^2 + 5*w^2, 2*r^6*w^4 + r^8 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*w^5 + r^4 + 2*r^3*w + r^2 + 2*w^2]]
['K12a971', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r*w^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^3*w + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K12a972', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 6*r^2 + 6*w^2, 4*r^5*w^3 + 4*r^4*w^3 + 4*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w + 4*r^3*w^2 + r^4 + 7*w^4 + r^2 + 4*w^2]]
['K12a973', [8*w^8 + 9*w^6 + 10*w^4 + 9*w^2, 4*w^8 + 4*w^7 + 10*w^6 + 10*w^5 + 9*w^4 + 6*w^3 + 10*w^2]]
['K12a974', [8*w^8 + 8*w^6 + 10*w^4 + 12*w^2, 4*w^9 + 5*w^8 + 4*w^7 + 4*w^6 + 4*w^5 + 3*w^4 + 4*w^3 + 6*w^2]]
['K12a975', [2*r^8 + 8*r^6*w^2 + 8*r^4*w^2 + 4*r^4 + 8*r^2*w^2 + 4*w^2, 8*r^4*w^3 + 8*r^4*w^2 + 8*r^4*w + 2*w^4 + 8*r^2 + 4*w^2]]
['K12a976', [2*r^8 + 6*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^6*w + 2*r^6 + 14*r^4*w^2 + 14*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 9*r^2 + 3*w^2]]
['K12a977', [4*r^2*w^7 + 4*w^7 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 3*w^2, 4*r^2*w^6 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*w^4 + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a978', [4*r^2*w^7 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 4*r^2*w^7 + 3*w^8 + 4*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K12a979', [2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*w^4 + 5*r^2 + w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a980', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 7*r^2 + 3*w^2, 2*r^6*w^2 + 6*r^6*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 4*r^5 + 2*r^4*w + 6*r^3*w^2 + 4*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a981', [2*r^6*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^3 + 2*r*w^4 + 2*w^4 + 7*r^2 + w^2, 2*r^6*w^4 + r^8 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + r^2 + 5*w^2]]
['K12a982', [2*r^6*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^3 + 2*r*w^4 + 2*w^4 + 4*r^2 + w^2, 2*r^5*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a983', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 8*w^6 + 6*r^2*w^3 + 6*w^4 + 2*r^2 + 6*w^2]]
['K12a984', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 9*r^2 + 3*w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + r^4 + 2*w^3 + 3*w^2]]
['K12a985', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a986', [2*r^5*w^3 + 2*r^5*w^2 + 10*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 6*r^4*w^4 + 6*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a987', [4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a988', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a989', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a990', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a991', [4*r^4*w^4 + 8*r^5*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 4*r^4 + 8*r^2 + 4*w^2, 4*r^6*w^2 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 4*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2]]
['K12a992', [2*r^4*w^4 + 6*r^5*w^2 + 4*r^3*w^4 + 6*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a993', [2*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a994', [2*r^3*w^5 + 4*r^3*w^4 + 8*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 12*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K12a995', [8*w^8 + 11*w^6 + 8*w^4 + 9*w^2, 2*w^9 + 2*w^8 + 6*w^7 + 6*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 8*w^2]]
['K12a996', [8*w^8 + 10*w^6 + 8*w^4 + 12*w^2, 2*w^9 + 2*w^8 + 6*w^7 + 7*w^6 + 6*w^5 + 4*w^4 + 2*w^3 + 5*w^2]]
['K12a997', [4*r^3*w^6 + 2*r^3*w^4 + 6*r*w^6 + 4*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 6*w^2]]
['K12a998', [2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 6*w^2]]
['K12a999', [4*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + 4*r^2*w^3 + 2*w^4 + 7*r^2 + w^2, 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + r^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 5*w^2]]
['K12a1000', [4*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + 4*r^2*w^3 + 2*w^4 + 4*r^2 + w^2, 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w + 2*w^5 + 2*r^4 + 3*r^2 + 5*w^2]]
['K12a1001', [4*r^3*w^6 + 2*r^3*w^4 + 6*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 8*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 5*w^6 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 3*w^2]]
['K12a1002', [4*r^6*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 7*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2 + 5*w^2]]
['K12a1003', [2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 7*r^2 + 3*w^2, 2*r^7*w + 4*r^6*w^2 + 4*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a1004', [6*w^8 + 4*w^7 + 4*w^6 + 8*w^5 + 6*w^4 + 8*w^2, 2*w^9 + 6*w^7 + 10*w^6 + 6*w^5 + 2*w^4 + 2*w^3 + 8*w^2]]
['K12a1005', [2*r^5*w^3 + 6*r^4*w^3 + 4*r^4*w^2 + 6*r^3*w^3 + 4*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a1006', [4*r^6*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 4*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a1007', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 4*r*w^2 + 6*r^2 + 6*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + 3*w^6 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a1008', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 3*w^2]]
['K12a1009', [2*r^2*w^7 + 2*r*w^7 + w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^8 + 2*w^9 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K12a1010', [2*r^2*w^6 + 2*r*w^6 + 8*r^2*w^4 + 8*r*w^4 + 6*r^2*w^2 + 4*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 9*w^2, 2*r^2*w^8 + 2*w^9 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K12a1011', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r*w^5 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*r^5*w + 2*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K12a1012', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^3 + 3*r^6 + 2*r*w^5 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a1013', [2*r^4*w^6 + 2*r^4*w^5 + w^8 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2 + 7*w^2]]
['K12a1014', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2 + 4*w^2]]
['K12a1015', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + 4*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*r^5*w + 3*w^6 + 4*r^2*w^3 + 2*r^2 + 3*w^2]]
['K12a1016', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^3 + 3*r^6 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 3*w^2]]
['K12a1017', [2*r^4*w^6 + 2*r^4*w^5 + w^8 + 2*r*w^6 + r^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 5*r^2 + 7*w^2]]
['K12a1018', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 5*r^2 + 4*w^2]]
['K12a1019', [12*r^3*w^4 + 6*r^4*w^2 + 18*r^2*w^4 + 12*r^3*w^2 + 6*r*w^4 + 12*r^2*w^2 + 4*r^3 + 6*r*w^2 + 6*r^2 + 6*w^2, 12*r^4*w^3 + 18*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 12*r^2*w^3 + 12*r^2*w^2 + 6*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a1020', [12*r^3*w^4 + 6*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 10*r*w^4 + r^4 + 12*r^2*w^2 + 4*w^4 + 2*r^3 + 10*r*w^2 + 3*r^2 + 7*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 8*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a1021', [4*r*w^6 + 14*r^2*w^4 + 2*w^6 + 8*r^3*w^2 + 16*r*w^4 + 2*r^4 + 12*r^2*w^2 + 4*w^4 + 8*r*w^2 + 4*r^2 + 8*w^2, 6*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 10*r^2*w^4 + 6*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a1022', [12*r*w^6 + 6*r^2*w^4 + 6*w^6 + 6*r*w^4 + 6*r^2*w^2 + 2*r^3 + 6*r*w^2 + 3*r^2 + 9*w^2, 6*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 3*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a1023', [2*r^3*w^7 + 2*r*w^7 + w^8 + 2*w^7 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^3 + r^6 + 4*w^6 + 2*r^4*w + 3*w^4 + r^2 + 6*w^2]]
['K12a1024', [2*r^3*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*w^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^4*w^5 + 2*r^4*w^3 + r^6 + 5*w^6 + 2*r^4*w + 3*w^4 + r^2 + 3*w^2]]
['K12a1025', [4*r^5*w^2 + 8*r^4*w^2 + 4*r^5 + 14*r^3*w^2 + 4*r^4 + 16*r^2*w^2 + 4*r^3 + 10*r*w^2 + 8*r^2 + 4*w^2, 4*r^6*w^3 + 8*r^6*w^2 + 4*r^6*w + r^6 + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K12a1026', [r^8 + 4*r^6*w^2 + 8*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 8*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 8*r*w^2 + 4*r^2 + 4*w^2, 4*r^6*w^3 + 8*r^6*w^2 + 4*r^6*w + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 8*r^2 + 4*w^2]]
['K12a1027', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^7 + 7*r^2 + w^2, 2*r^7*w^4 + r^8 + 2*r^7*w + r^6 + 2*w^5 + 5*w^2]]
['K12a1028', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^7 + r^6 + 4*r^2 + w^2, 2*r^6*w^4 + 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 4*r^2 + 5*w^2]]
['K12a1029', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^7 + r^6 + 4*r^2 + w^2, 2*r^7*w^4 + r^8 + 2*r^7*w + 2*w^5 + 3*r^2 + 5*w^2]]
['K12a1030', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^7 + 2*r^6 + r^2 + w^2, 2*r^6*w^4 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w + 2*w^5 + 2*r^4 + 7*r^2 + 5*w^2]]
['K12a1031', [2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*w^4 + 7*r^2 + 5*w^2, 2*r^7*w^4 + r^8 + 2*r^7*w + r^6 + w^6 + 2*w^5 + 2*w^2]]
['K12a1032', [2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^4 + 2*r^6*w + r^6 + w^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 4*r^2 + 2*w^2]]
['K12a1033', [2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^7*w^4 + r^8 + 2*r^7*w + w^6 + 2*w^5 + 3*r^2 + 2*w^2]]
['K12a1034', [2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*w^4 + r^2 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^4 + 2*r^6*w + w^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 7*r^2 + 2*w^2]]
['K12a1035', [6*w^9 + w^8 + 2*w^7 + 2*w^6 + 4*w^4 + 8*w^2, 4*w^8 + 4*w^7 + 2*w^6 + 8*w^5 + 6*w^4 + 2*w^3 + 8*w^2]]
['K12a1036', [2*r^2*w^8 + 2*r^2*w^7 + 3*w^8 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 10*w^2]]
['K12a1037', [6*w^8 + 10*w^6 + 8*w^4 + 12*w^2, 4*w^8 + 4*w^7 + 3*w^6 + 8*w^5 + 6*w^4 + 2*w^3 + 5*w^2]]
['K12a1038', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K12a1039', [2*r^3*w^6 + 2*r^5*w^2 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^3 + 3*w^4 + 3*r^2 + 4*w^2]]
['K12a1040', [2*r^3*w^6 + 2*r^5*w^2 + 2*r*w^6 + 2*r^2*w^4 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^2*w^6 + w^8 + r^6 + 2*r^4*w^2 + w^4 + 3*r^2]]
['K12a1041', [8*r^2*w^6 + 8*r*w^6 + 5*w^6 + 4*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 10*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 9*w^2]]
['K12a1042', [4*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 4*r*w^2 + 5*r^2 + 7*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a1043', [4*r^4*w^4 + 4*r^3*w^4 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 4*r*w^2 + 2*r^2 + 7*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1044', [8*r^2*w^6 + 8*r*w^6 + 4*w^6 + 4*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 9*w^2, 4*r^2*w^7 + 6*r^2*w^6 + w^8 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a1045', [2*r^4*w^5 + 4*r^2*w^7 + w^8 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 4*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a1046', [2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^3 + 4*r^2 + 5*w^2]]
['K12a1047', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^3 + 2*w^4 + 7*r^2 + w^2, 2*r^6*w^3 + 2*r^5*w^4 + r^8 + 2*r^6*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + r^2 + 5*w^2]]
['K12a1048', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1049', [2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a1050', [2*r^2*w^6 + 4*r^3*w^4 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 4*r*w^2 + 5*r^2 + 7*w^2, 6*r^2*w^6 + 4*r^4*w^3 + 6*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1051', [w^10 + 2*r^3*w^6 + 4*r^2*w^7 + 2*r*w^6 + 2*r^3*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*r^2 + 8*w^2]]
['K12a1052', [2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a1053', [2*r^5*w^3 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 4*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1054', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 3*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a1055', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a1056', [2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1057', [6*r^4*w^4 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 7*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 10*r^2*w^4 + 2*w^6 + 2*r^4*w + 10*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1058', [2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + w^4 + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a1059', [2*r^2*w^8 + 2*r^2*w^6 + 4*w^7 + 3*w^6 + 4*r^2*w^3 + r^4 + 2*w^4 + 3*w^2, 2*r^2*w^7 + 4*r^2*w^5 + 6*w^6 + 6*r^2*w^3 + 6*w^4 + 2*r^2 + 10*w^2]]
['K12a1060', [2*r^3*w^6 + 4*r^2*w^7 + 2*r*w^6 + 2*r^3*w^3 + w^6 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 3*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1061', [4*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 6*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + w^4 + 2*r^2 + 6*w^2]]
['K12a1062', [2*r^2*w^8 + 2*r^2*w^6 + 4*w^7 + 2*w^6 + 4*r^2*w^3 + r^4 + 2*w^4 + 6*w^2, 2*r^2*w^8 + 2*r^2*w^6 + w^8 + 4*w^7 + 2*w^6 + 4*r^2*w^3 + 2*r^2 + 6*w^2]]
['K12a1063', [2*r^3*w^6 + 4*r^2*w^7 + 2*r*w^6 + 2*r^3*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 6*w^2, w^10 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a1064', [2*r^3*w^6 + 4*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + w^6 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^7 + 2*w^8 + 4*r^3*w^4 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 5*w^2]]
['K12a1065', [4*r^2*w^6 + 6*r^3*w^4 + 2*r^4*w^2 + 10*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + 2*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 7*w^2, 6*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1066', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + w^6 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2 + 5*w^2]]
['K12a1067', [2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 4*r^2 + 4*w^2]]
['K12a1068', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2 + 2*w^2]]
['K12a1069', [2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 8*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 8*w^4 + 4*r^2 + 4*w^2]]
['K12a1070', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 6*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a1071', [2*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1072', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 8*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 4*r^4 + 8*r^2*w^2 + 2*r^3 + 2*r*w^2 + 9*r^2 + 3*w^2, 4*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 3*r^6 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a1073', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 6*w^5 + 4*w^4 + 2*r^2 + 6*w^2]]
['K12a1074', [2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a1075', [2*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^3*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 5*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a1076', [2*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 3*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 6*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K12a1077', [2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a1078', [2*r^4*w^4 + 6*r^3*w^4 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 6*w^4 + 2*r*w^2 + 5*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a1079', [4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 6*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1080', [4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 4*r^2 + 8*w^2]]
['K12a1081', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a1082', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 3*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 4*r^2 + 8*w^2]]
['K12a1083', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a1084', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + w^4 + 3*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + w^4 + 4*r^2 + 6*w^2]]
['K12a1085', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 6*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + w^4 + 4*r^2 + 3*w^2]]
['K12a1086', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 4*r^5 + 4*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2, 4*r^5*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^5*w + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K12a1087', [4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a1088', [2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a1089', [2*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 3*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + w^4 + 4*r^2 + 6*w^2]]
['K12a1090', [2*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 6*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + w^4 + 4*r^2 + 3*w^2]]
['K12a1091', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 4*w^5 + 2*r^4 + 4*r^3*w + 3*w^4 + r^2 + 5*w^2]]
['K12a1092', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^4*w^4 + 6*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 2*w^5 + 2*r^4 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1093', [2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1094', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w + 2*w^4 + 4*r^2 + 4*w^2]]
['K12a1095', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 5*r^2 + 7*w^2, 2*r^4*w^6 + w^10 + 2*r^3*w^6 + 2*r^3*w^5 + 2*w^7 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + r^2 + 2*w^2]]
['K12a1096', [4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 6*r^2*w^4 + 6*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 5*w^2, 4*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1097', [10*w^8 + 12*w^6 + 6*w^4 + 12*w^2, 2*w^8 + 4*w^7 + 12*w^6 + 16*w^5 + 9*w^4 + 4*w^3 + 6*w^2]]
['K12a1098', [6*r^2*w^6 + 10*r^2*w^4 + 12*w^6 + r^4 + 4*r^2*w^2 + 14*w^4 + 10*w^2, 6*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a1099', [2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 7*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K12a1100', [4*r^5*w^3 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*w^4 + 5*r^2 + w^2, 4*r^4*w^4 + 4*r^4*w^3 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 6*r^4 + 4*r^2*w^2 + 4*r^2*w + 7*r^2 + 5*w^2]]
['K12a1101', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^7 + 8*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 7*r^2 + 3*w^2, 2*r^6*w + 6*r^5*w^2 + 8*r^5*w + 4*r^4*w^2 + 4*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1102', [4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 10*r^2*w^2 + 2*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 10*r^2*w^2 + 3*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K12a1103', [2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K12a1104', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a1105', [4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1106', [4*r^2*w^6 + 4*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 8*w^2, 6*r^2*w^6 + 2*r^4*w^2 + 10*r^2*w^4 + 2*w^6 + 6*r^2*w^2 + 4*w^4 + 4*r^2]]
['K12a1107', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^2*w^2 + 7*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^5*w + w^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 2*w^2]]
['K12a1108', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^5*w + w^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 3*r^2 + 2*w^2]]
['K12a1109', [4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 8*r^2*w^5 + 4*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 8*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 8*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K12a1110', [6*r^2*w^6 + 8*r*w^6 + 10*r^2*w^4 + 10*r*w^4 + 2*r^2*w^2 + 6*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 9*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 10*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 6*w^5 + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a1111', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 6*w^2, 4*r^4*w^3 + 4*r^3*w^4 + 8*r^3*w^3 + 2*r^4*w + 10*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a1112', [4*w^8 + 17*w^6 + 6*w^4 + 9*w^2, 2*w^9 + 6*w^8 + 6*w^7 + 6*w^5 + 6*w^4 + 2*w^3 + 8*w^2]]
['K12a1113', [4*w^8 + 16*w^6 + 6*w^4 + 12*w^2, 2*w^9 + 6*w^8 + 6*w^7 + w^6 + 6*w^5 + 6*w^4 + 2*w^3 + 5*w^2]]
['K12a1114', [2*r^9 + 4*r^7*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^2*w^2 + 9*r^2 + 3*w^2, r^10 + 4*r^7*w^2 + 4*r^7*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 3*w^2]]
['K12a1115', [2*r^9 + 4*r^7*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 4*r^2*w^2 + 6*r^2 + 3*w^2, 4*r^5*w^2 + 4*r^5*w + 6*r^4*w^2 + 2*r^5 + 6*r^4*w + 3*r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a1116', [2*r^7 + 4*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 6*r^2*w^2 + 7*r^2 + 3*w^2, 4*r^7*w^2 + 4*r^7*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K12a1117', [14*r^2*w^4 + 12*w^6 + r^4 + 4*r^2*w^2 + 14*w^4 + 10*w^2, 4*r^2*w^6 + 2*w^8 + 8*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K12a1118', [r^10 + 2*r^9 + 4*r^7*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^2*w^2 + 4*r^2 + 3*w^2, 4*r^7*w^2 + 4*r^7*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K12a1119', [2*r^4*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 4*r*w^3 + 3*w^4 + 5*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + r^6 + w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2 + 4*w^2]]
['K12a1120', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 2*w^4 + 7*r^2 + w^2, r^10 + 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2 + 5*w^2]]
['K12a1121', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K12a1122', [4*r^3*w^4 + 4*r*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + 6*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K12a1123', [2*r^5*w^3 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K12a1124', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 3*w^4 + 6*r^2]]
['K12a1125', [2*r^4*w^7 + r^8 + w^8 + 2*w^7 + 2*r^4*w^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^3 + 4*w^6 + 2*r^4*w + 3*w^4 + 4*r^2 + 6*w^2]]
['K12a1126', [2*r^4*w^6 + r^8 + 2*r^4*w^4 + 2*r^4*w^2 + 2*w^6 + 4*w^4 + 8*w^2, 2*r^4*w^5 + 2*r^4*w^3 + 5*w^6 + 2*r^4*w + 3*w^4 + 4*r^2 + 3*w^2]]
['K12a1127', [2*r^4*w^6 + r^8 + 2*r^6*w^2 + 2*r^2*w^4 + r^4 + 6*w^2, 2*r^6*w^4 + 2*r^2*w^6 + w^8 + 2*r^4*w^2 + w^4 + 6*r^2]]
['K12a1128', [2*r^6*w^5 + w^8 + 2*r^7 + 2*r*w^5 + 7*r^2 + w^2, r^12 + 2*r^7*w^4 + 2*r^7*w + 2*w^5 + r^2 + 5*w^2]]
['K12a1129', [2*r^6*w^5 + w^8 + 2*r^7 + r^6 + 2*r*w^5 + 4*r^2 + w^2, 4*r^4*w^4 + 3*r^6 + 4*r^4*w + 2*w^5 + 4*r^2 + 5*w^2]]
['K12a1130', [2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r*w^5 + 4*r^5 + 3*r^4 + 5*r^2 + w^2, 2*r^6*w^4 + 2*r^6*w + 3*r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K12a1131', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^7 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + 7*r^2 + 5*w^2, r^12 + 2*r^7*w^4 + 2*r^7*w + w^6 + 2*w^5 + r^2 + 2*w^2]]
['K12a1132', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^7 + r^6 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^4 + 3*r^6 + w^6 + 4*r^4*w + 2*w^5 + 4*r^2 + 2*w^2]]
['K12a1133', [2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w + 3*r^6 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K12a1134', [w^14 + 2*r^3*w^8 + 2*r*w^8 + 2*r^4 + 4*r^2 + w^2, 2*r^4*w^7 + 2*w^8 + r^6 + 2*r^4*w + r^2 + 8*w^2]]
['K12a1135', [2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*w^7 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + 4*r^2 + 4*w^2, 2*r^4*w^7 + 2*w^8 + r^6 + w^6 + 2*r^4*w + r^2 + 5*w^2]]
['K12a1136', [2*r^3*w^6 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + r^6 + 2*w^6 + 2*r^4*w + 4*w^5 + w^4 + r^2 + 6*w^2]]
['K12a1137', [4*r^3*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 4*w^4 + 2*r*w^2 + 4*r^2 + 8*w^2, 2*r^4*w^7 + 2*w^8 + r^6 + 2*w^6 + 2*r^4*w + r^2 + 2*w^2]]
['K12a1138', [2*r^6*w^5 + r^10 + w^8 + 2*r^7 + 2*r*w^5 + 2*r^2 + w^2, 2*r^6*w^4 + 2*r^6*w + 2*r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 7*r^2 + 5*w^2]]
['K12a1139', [r^10 + 2*r^6*w^4 + 2*r^6*w^2 + 2*r^7 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w + 2*r^6 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 7*r^2 + 2*w^2]]
['K12a1140', [2*r^3*w^6 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 6*w^2, 2*r^4*w^7 + w^10 + 2*w^8 + r^6 + 2*r^4*w + r^2 + 3*w^2]]
['K12a1141', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + w^8 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1142', [2*r^6*w^5 + w^8 + 2*r^7 + 2*r^6 + 2*r*w^5 + r^2 + w^2, 4*r^4*w^4 + 2*r^6 + 4*r^4*w + 2*w^5 + 7*r^2 + 5*w^2]]
['K12a1143', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 7*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a1144', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^7 + 2*r^6 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + r^2 + 5*w^2, 4*r^4*w^4 + 2*r^6 + w^6 + 4*r^4*w + 2*w^5 + 7*r^2 + 2*w^2]]
['K12a1145', [2*r^3*w^8 + w^10 + 2*r*w^8 + 2*r^4 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + w^6 + r^2 + 5*w^2]]
['K12a1146', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 6*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + 2*w^6 + r^2 + 2*w^2]]
['K12a1147', [2*r^3*w^8 + 2*r*w^8 + 2*w^6 + 2*r^4 + 4*r^2 + 2*w^2, 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + w^4 + r^2 + 6*w^2]]
['K12a1148', [2*r^3*w^8 + 2*r*w^8 + w^6 + 2*r^4 + 4*r^2 + 5*w^2, w^10 + 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + r^2 + 3*w^2]]
['K12a1149', [2*r^3*w^8 + 2*r*w^8 + 2*r^4 + 4*r^2 + 8*w^2, w^16 + 2*r^4*w^8 + r^6 + r^2]]
['K12a1150', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r*w^6 + w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 3*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a1151', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r*w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K12a1152', [4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 8*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1153', [2*r^4*w^5 + 2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + w^4 + 4*r^2 + 6*w^2]]
['K12a1154', [2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^3 + w^4 + 4*r^2 + 3*w^2]]
['K12a1155', [2*r^2*w^7 + 2*r^2*w^6 + 6*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 8*w^2, 6*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 7*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K12a1156', [2*r^4*w^4 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 2*w^3 + 4*r^2 + 8*w^2]]
['K12a1157', [w^14 + 2*r^4*w^8 + r^8 + w^2, 2*r^4*w^7 + 2*w^8 + 2*r^4*w + 4*r^2 + 8*w^2]]
['K12a1158', [2*r^4*w^5 + r^8 + 2*r^4*w^4 + w^8 + 2*w^7 + 4*w^2, 2*r^4*w^7 + 2*w^8 + w^6 + 2*r^4*w + 4*r^2 + 5*w^2]]
['K12a1159', [2*r^4*w^6 + r^8 + 2*r^4*w^3 + 2*w^7 + w^6 + w^4 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*w^6 + 2*r^4*w + 4*w^5 + w^4 + 4*r^2 + 6*w^2]]
['K12a1160', [r^8 + 4*r^4*w^4 + 2*r^4*w^2 + 2*w^6 + 4*w^4 + 8*w^2, 2*r^4*w^7 + 2*w^8 + 2*w^6 + 2*r^4*w + 4*r^2 + 2*w^2]]
['K12a1161', [2*r^4*w^6 + r^8 + 2*r^4*w^3 + 2*w^7 + w^4 + 6*w^2, 2*r^4*w^7 + w^10 + 2*w^8 + 2*r^4*w + 4*r^2 + 3*w^2]]
['K12a1162', [2*r^4*w^8 + w^10 + r^8 + 3*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + w^6 + 4*r^2 + 5*w^2]]
['K12a1163', [2*r^4*w^6 + 2*r^4*w^5 + r^8 + 2*w^5 + w^4 + 6*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + 2*w^6 + 4*r^2 + 2*w^2]]
['K12a1164', [2*r^4*w^8 + r^8 + 2*w^6 + 2*w^2, 4*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + w^4 + 4*r^2 + 6*w^2]]
['K12a1165', [2*r^4*w^8 + r^8 + w^6 + 5*w^2, w^10 + 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + 4*r^2 + 3*w^2]]
['K12a1166', [2*r^4*w^8 + r^8 + 8*w^2, w^16 + 2*r^4*w^8 + 4*r^2]]
['K12a1167', [4*r^4*w^4 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1168', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + 7*r^2 + w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + r^2 + 5*w^2]]
['K12a1169', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 4*r^2 + 5*w^2]]
['K12a1170', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 4*r^2 + 5*w^2]]
['K12a1171', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + r^2 + w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 7*r^2 + 5*w^2]]
['K12a1172', [2*r^5*w^3 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^5*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1173', [6*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 8*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*w^4 + 4*r^2 + 4*w^2]]
['K12a1174', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 2*w^4 + 5*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + r^6 + 2*r^4*w^2 + w^6 + 2*r^2*w^2 + 2*r^2 + 4*w^2]]
['K12a1175', [4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 6*w^2]]
['K12a1176', [4*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + 2*r^2*w^4 + 4*r*w^3 + 2*w^4 + 7*r^2 + w^2, r^10 + 4*r^6*w^3 + 4*r^6*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a1177', [4*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + r^6 + 2*r^2*w^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + w^2, 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1178', [4*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^5 + 3*r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + w^2, 4*r^6*w^3 + 4*r^6*w^2 + r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K12a1179', [r^10 + 4*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + 2*r^2*w^4 + 4*r*w^3 + 2*w^4 + 2*r^2 + w^2, 4*r^6*w^3 + 4*r^6*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 7*r^2 + 5*w^2]]
['K12a1180', [4*r^4*w^5 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 2*w^4 + 5*r^2 + 3*w^2, 4*r^4*w^5 + 2*w^7 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2 + 4*w^2]]
['K12a1181', [4*r^4*w^5 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 2*w^4 + 2*r^2 + 3*w^2, 4*r^4*w^5 + 2*w^7 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 5*r^2 + 4*w^2]]
['K12a1182', [4*r^3*w^5 + 2*r^3*w^4 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^5 + 4*r^4*w^3 + r^6 + 4*w^6 + 3*w^4 + r^2 + 6*w^2]]
['K12a1183', [4*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + 2*w^4 + 4*w^2, 4*r^4*w^5 + 4*r^4*w^3 + 4*w^6 + 3*w^4 + 4*r^2 + 6*w^2]]
['K12a1184', [4*r^2*w^7 + 6*r*w^7 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a1185', [4*r^2*w^6 + 6*r*w^6 + 8*r^2*w^4 + 10*r*w^4 + 4*r^2*w^2 + 4*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 9*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a1186', [6*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 8*r*w^5 + 4*w^6 + 6*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 6*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 6*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a1187', [2*r^6*w^2 + 8*r^5*w^2 + 2*r^6 + 12*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r*w^2 + 6*r^2 + 4*w^2, 4*r^5*w^3 + 8*r^5*w^2 + 2*r^4*w^3 + 6*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1188', [12*r^3*w^4 + 6*r^4*w^2 + 14*r^2*w^4 + 12*r^3*w^2 + 6*r*w^4 + 12*r^2*w^2 + 4*r^3 + 6*r*w^2 + 6*r^2 + 6*w^2, 12*r^4*w^3 + 14*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 12*r^2*w^3 + 12*r^2*w^2 + 6*r^2*w + 4*w^3 + 6*r^2 + 6*w^2]]
['K12a1189', [6*r^2*w^6 + 10*r*w^6 + 6*r^2*w^4 + 4*w^6 + 8*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 9*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 10*r^2*w^4 + 8*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 6*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a1190', [2*r^3*w^5 + 2*r^3*w^4 + 6*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 6*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 6*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 7*w^2]]
['K12a1191', [4*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 4*r*w^2 + 8*r^2 + 4*w^2, 2*r^6*w^3 + r^8 + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a1192', [4*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 4*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1193', [4*r^6*w^2 + 12*r^5*w^2 + 4*r^6 + 12*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 6*r^2 + 4*w^2, 8*r^4*w^3 + 14*r^4*w^2 + 12*r^4*w + 10*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 2*w^4 + 10*r^2*w + 8*r^2 + 4*w^2]]
['K12a1194', [4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 6*w^2, 4*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 3*w^6 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*r^2*w + 2*r^2 + 3*w^2]]
['K12a1195', [2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1196', [4*r^4*w^4 + 12*r^3*w^4 + 6*r^4*w^2 + 10*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 6*r*w^2 + 5*r^2 + 7*w^2, 4*r^2*w^5 + 20*r^2*w^4 + 18*r^2*w^3 + 4*w^5 + 12*r^2*w^2 + 3*w^4 + 10*r^2*w + 5*r^2 + 5*w^2]]
['K12a1197', [6*r^4*w^4 + 4*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 8*r*w^4 + 2*r^2*w^2 + 6*w^4 + 6*r*w^2 + 5*r^2 + 7*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a1198', [6*r^4*w^4 + 4*r^3*w^4 + r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 8*r*w^4 + 2*r^2*w^2 + 6*w^4 + 6*r*w^2 + 2*r^2 + 7*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 5*w^2]]
['K12a1199', [4*r^5*w^4 + 4*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + w^6 + 4*r*w^4 + 6*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 4*r^3*w^5 + 4*r^3*w^4 + 2*w^6 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2 + 6*w^2]]
['K12a1200', [4*r^5*w^4 + 4*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + 4*r*w^4 + 6*r^2*w^2 + 6*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^3*w^5 + 4*r^3*w^4 + 3*w^6 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2 + 3*w^2]]
['K12a1201', [4*r^4*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 6*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 5*r^2 + 5*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a1202', [6*r^4*w^4 + 2*r^6 + 6*r^2*w^4 + 3*r^4 + 6*w^2, 6*r^4*w^4 + 6*r^4*w^2 + 2*w^6 + 3*w^4 + 6*r^2]]
['K12a1203', [2*r^6*w^4 + 2*r^7 + 4*r^4*w^3 + 4*r^3*w^3 + 2*r*w^4 + 2*w^4 + 7*r^2 + w^2, 2*r^6*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*w^5 + r^2 + 5*w^2]]
['K12a1204', [2*r^6*w^4 + 2*r^7 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*r*w^4 + 2*w^4 + 4*r^2 + w^2, 2*r^6*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*w^5 + 4*r^2 + 5*w^2]]
['K12a1205', [2*r^6*w^4 + 2*r^7 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r*w^4 + 2*w^4 + r^2 + w^2, 2*r^6*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 2*w^5 + 7*r^2 + 5*w^2]]
['K12a1206', [4*r^2*w^6 + 8*r^2*w^4 + 12*w^6 + r^4 + 6*r^2*w^2 + 14*w^4 + 10*w^2, 4*r^2*w^7 + 8*r^2*w^5 + 8*w^6 + 4*r^2*w^3 + 6*w^4 + 2*r^2 + 6*w^2]]
['K12a1207', [2*r^2*w^6 + 4*r*w^6 + 10*r^2*w^4 + 5*w^6 + 12*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a1208', [2*r^2*w^6 + 4*r*w^6 + 10*r^2*w^4 + 4*w^6 + 12*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 9*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K12a1209', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 3*r^2 + 6*w^2]]
['K12a1210', [4*r^7*w^2 + 2*r^8 + 4*r^5*w^2 + 8*r^4*w^2 + 4*r^3*w^2 + 4*r*w^2 + 8*r^2 + 4*w^2, 4*r^6*w^2 + 8*r^4*w^3 + 2*r^6 + 8*r^4*w + 4*r^2*w^2 + 2*w^4 + 2*r^2 + 4*w^2]]
['K12a1211', [2*r^5*w^3 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 6*r*w^2 + 6*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 6*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 6*r^2*w + 4*r^2 + 6*w^2]]
['K12a1212', [4*r^4*w^4 + 4*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^5 + 6*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 6*r*w^2 + 5*r^2 + 4*w^2, 8*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 6*r^2*w^3 + 6*r^2*w^2 + 8*r^2*w + 5*r^2 + 7*w^2]]
['K12a1213', [4*r^4*w^4 + 4*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 6*r*w^2 + 5*r^2 + 7*w^2, 8*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + w^6 + 6*r^2*w^3 + 6*r^2*w^2 + 8*r^2*w + 5*r^2 + 4*w^2]]
['K12a1214', [2*r^2*w^10 + 2*w^10 + r^4, 2*w^10 + 4*r^2*w^5 + 2*r^2 + 10*w^2]]
['K12a1215', [2*r^3*w^7 + 2*r*w^7 + w^8 + 2*r^3*w^4 + 4*r^2*w^5 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + w^2, 2*r^3*w^7 + 2*w^8 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2 + 8*w^2]]
['K12a1216', [2*r^5*w^4 + 6*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 4*r^2*w^4 + 2*r*w^4 + 4*r*w^2 + 6*r^2 + 6*w^2, 8*r^4*w^3 + r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 3*r^2 + 4*w^2]]
['K12a1217', [2*r^5*w^4 + 6*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 3*r^6 + 4*r^2*w^4 + 2*r*w^4 + 4*r*w^2 + 3*r^2 + 6*w^2, 8*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1218', [2*r^5*w^5 + 2*r^4*w^5 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 2*r*w^5 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + 2*w^6 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1219', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 2*r^2*w^2 + 7*r^2 + 2*w^2, 2*r^6*w^4 + r^8 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^5 + r^4 + 2*r^3*w + r^2 + 5*w^2]]
['K12a1220', [2*r^8*w^2 + 2*r^9 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r*w^2 + 9*r^2 + 3*w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^8 + 4*r^5*w^2 + 4*r^5*w + 2*w^3 + r^2 + 3*w^2]]
['K12a1221', [2*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a1222', [4*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 4*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 4*r^2*w + 3*r^2 + 6*w^2]]
['K12a1223', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^6 + 2*r^4 + w^4 + 4*r^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2 + 8*w^2]]
['K12a1224', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + w^6 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2 + 5*w^2]]
['K12a1225', [2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 6*w^2]]
['K12a1226', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^2*w^2 + 7*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w + 2*w^5 + 2*r^4 + 5*w^2]]
['K12a1227', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^5*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 2*r^2 + 5*w^2]]
['K12a1228', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1229', [4*r^5*w^3 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^3 + 2*w^4 + 6*r^2 + 2*w^2, 4*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2 + 6*w^2]]
['K12a1230', [2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 5*r^2 + w^2, 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K12a1231', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K12a1232', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 3*r^6 + 4*r^3*w^3 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 6*w^2]]
['K12a1233', [2*r^3*w^8 + w^10 + 2*r*w^8 + w^6 + 2*r^4 + 4*r^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + r^2 + 8*w^2]]
['K12a1234', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^6 + 2*r*w^5 + w^6 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + w^6 + r^2 + 5*w^2]]
['K12a1235', [2*r^4*w^5 + 4*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + r^6 + 2*w^6 + 2*r^4*w + r^4 + 2*r^3*w + r^2 + 6*w^2]]
['K12a1236', [2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 6*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + r^6 + 3*w^6 + 2*r^4*w + r^4 + 2*r^3*w + r^2 + 3*w^2]]
['K12a1237', [2*r^5*w^2 + 6*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 8*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1238', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + w^8 + 2*r^4*w^3 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r^2*w + 2*r^2 + 7*w^2]]
['K12a1239', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^4*w^2 + w^6 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K12a1240', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + w^8 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w + 5*r^2 + 7*w^2]]
['K12a1241', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K12a1242', [2*r^4*w^8 + w^10 + r^8 + w^6, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + 4*r^2 + 8*w^2]]
['K12a1243', [2*r^4*w^6 + 2*r^4*w^5 + r^8 + w^6 + 2*w^5 + w^4 + 3*w^2, 2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + w^6 + 4*r^2 + 5*w^2]]
['K12a1244', [2*r^4*w^5 + 4*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 3*r^6 + 2*r*w^2 + 3*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*w^6 + 2*r^4*w + r^4 + 2*r^3*w + 4*r^2 + 6*w^2]]
['K12a1245', [2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 3*w^6 + 2*r^4*w + r^4 + 2*r^3*w + 4*r^2 + 3*w^2]]
['K12a1246', [4*r^4*w^5 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r^5 + 2*w^4 + 5*r^2, 4*r^4*w^5 + 2*w^7 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2 + 7*w^2]]
['K12a1247', [4*r^4*w^5 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r^5 + 2*w^4 + 2*r^2, 4*r^4*w^5 + 2*w^7 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 5*r^2 + 7*w^2]]
['K12a1248', [6*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 8*r^4*w^2 + 8*r^3*w^2 + 6*r^2*w^2 + 6*r*w^2 + 7*r^2 + 5*w^2, 2*r^4*w^3 + 8*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 8*r^3*w + 4*r^2*w^2 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K12a1249', [4*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 4*w^2, 4*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K12a1250', [2*r^5*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 8*r^3*w^3 + 4*r^2*w^3 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2 + 6*w^2]]
['K12a1251', [4*r^4*w^4 + 8*r^3*w^4 + 12*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 7*r^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 12*r^4*w^2 + 4*r^4*w + 8*r^2*w^3 + 7*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K12a1252', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + w^4 + 2*r^2 + 6*w^2]]
['K12a1253', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 7*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^4*w + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^3*w + r^2 + 5*w^2]]
['K12a1254', [2*r^5*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 2*r*w^5 + w^6 + 2*r^2*w^3 + w^4 + 6*r^2 + w^2, 2*r^5*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*w^6 + 2*r^3*w^2 + r^4 + r^2 + 6*w^2]]
['K12a1255', [2*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 4*r^2 + 8*w^2]]
['K12a1256', [2*r^5*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 2*r*w^5 + 2*r^2*w^3 + w^4 + 6*r^2 + 4*w^2, 2*r^5*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 3*w^6 + 2*r^3*w^2 + r^4 + r^2 + 3*w^2]]
['K12a1257', [2*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K12a1258', [2*r^5*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^6 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*w^6 + r^4 + 2*r^3*w + r^2 + 6*w^2]]
['K12a1259', [2*r^5*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 3*w^6 + r^4 + 2*r^3*w + r^2 + 3*w^2]]
['K12a1260', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + w^6 + 2*r*w^4 + w^4 + 6*r^2 + w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^2 + r^6 + 4*r^3*w^3 + 2*w^6 + 2*r^4*w + r^4 + r^2 + 6*w^2]]
['K12a1261', [2*r^3*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^3*w^3 + 2*w^6 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*w^6 + 4*w^5 + w^4 + r^2 + 6*w^2]]
['K12a1262', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + 2*r*w^4 + w^4 + 6*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^2 + r^6 + 4*r^3*w^3 + 3*w^6 + 2*r^4*w + r^4 + r^2 + 3*w^2]]
['K12a1263', [2*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*w^5 + 3*r^4 + 2*r^3*w + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a1264', [2*r^5*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 3*r^6 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*w^6 + r^4 + 2*r^3*w + 4*r^2 + 6*w^2]]
['K12a1265', [2*r^5*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 3*r^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 3*w^6 + r^4 + 2*r^3*w + 4*r^2 + 3*w^2]]
['K12a1266', [2*r^4*w^6 + r^8 + 2*r^4*w^4 + 4*r^4*w^3 + 2*w^6 + 4*w^5 + 2*w^4 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^4 + 4*r^4*w^3 + 2*w^6 + 4*w^5 + w^4 + 4*r^2 + 6*w^2]]
['K12a1267', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^2*w^5 + 3*r^6 + 4*r^3*w^3 + 2*r*w^4 + w^4 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^2 + 4*r^3*w^3 + 3*w^6 + 2*r^4*w + r^4 + 4*r^2 + 3*w^2]]
['K12a1268', [2*r^5*w^4 + 2*r^4*w^4 + 6*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K12a1269', [2*r^5*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 3*r^6 + 2*r*w^5 + 2*r^2*w^3 + w^4 + 3*r^2 + 4*w^2, 2*r^5*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 3*w^6 + 2*r^3*w^2 + r^4 + 4*r^2 + 3*w^2]]
['K12a1270', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^4 + 8*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 4*w^2, 8*r^2*w^5 + 10*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K12a1271', [2*r^5*w^4 + 2*r^4*w^4 + 6*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K12a1272', [2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K12a1273', [2*r^5*w^6 + w^10 + 2*r*w^6 + 2*r^6 + 6*r^2 + w^2, 2*r^6*w^5 + r^10 + 2*r^6*w + 2*w^6 + r^2 + 6*w^2]]
['K12a1274', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^6 + 2*r*w^4 + 2*w^5 + 2*r*w^3 + w^4 + 6*r^2 + 4*w^2, 2*r^6*w^5 + r^10 + 2*r^6*w + 3*w^6 + r^2 + 3*w^2]]
['K12a1275', [2*r^5*w^4 + 2*r^5*w^3 + 3*r^6 + 2*r*w^4 + 2*w^5 + 2*r*w^3 + w^4 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^3*w^5 + 3*w^6 + 2*r^5 + 2*r^4*w + r^4 + 2*r^3*w + 4*r^2 + 3*w^2]]
['K12a1276', [2*r^5*w^6 + 2*r*w^6 + 2*r^6 + w^6 + 6*r^2 + 3*w^2, r^10 + 4*r^6*w^3 + 3*w^6 + r^2 + 3*w^2]]
['K12a1277', [2*r^5*w^6 + 2*r*w^6 + 3*r^6 + w^6 + 3*r^2 + 3*w^2, 4*r^4*w^3 + 4*r^3*w^3 + 3*w^6 + 2*r^5 + r^4 + 4*r^2 + 3*w^2]]
['K12a1278', [2*r^5*w^6 + 2*r*w^6 + 2*r^6 + 6*r^2 + 6*w^2, 2*r^6*w^6 + w^12 + r^10 + r^2]]
['K12a1279', [2*r^5*w^6 + 2*r*w^6 + 3*r^6 + 3*r^2 + 6*w^2, w^12 + 2*r^4*w^6 + 2*r^3*w^6 + 2*r^5 + r^4 + 4*r^2]]
['K12a1280', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2 + 4*w^2]]
['K12a1281', [4*r^3*w^6 + 3*r^6 + w^6 + 3*r^2 + 3*w^2, 4*r^6*w^3 + r^6 + 3*w^6 + 3*r^2 + 3*w^2]]
['K12a1282', [4*r^3*w^6 + 3*r^6 + 3*r^2 + 6*w^2, 2*r^6*w^6 + w^12 + r^6 + 3*r^2]]
['K12a1283', [w^10 + 4*r^3*w^6 + 2*r^6 + 6*r^2 + w^2, 2*r^6*w^5 + 2*r^6*w + 2*r^6 + 2*w^6 + 6*w^2]]
['K12a1284', [4*r^3*w^4 + 2*r^6 + 4*r^3*w^3 + 2*w^5 + w^4 + 6*r^2 + 4*w^2, 2*r^6*w^5 + 2*r^6*w + 2*r^6 + 3*w^6 + 3*w^2]]
['K12a1285', [4*r^3*w^6 + 2*r^6 + w^6 + 6*r^2 + 3*w^2, 4*r^6*w^3 + 2*r^6 + 3*w^6 + 3*w^2]]
['K12a1286', [4*r^3*w^6 + 2*r^6 + 6*r^2 + 6*w^2, 2*r^6*w^6 + w^12 + 2*r^6]]
['K12a1287', [r^12 + 2*r^6*w^6 + 6*w^2, 2*r^6*w^6 + w^12 + 6*r^2]]
['K12a1288', [4*r^3*w^6 + 2*r^6 + 2*w^6 + 6*r^2, 4*r^6*w^3 + 2*r^6 + 2*w^6 + 6*w^2]]
['K13a1', [2*r^8*w^2 + 4*r^6*w^2 + 6*r^4*w^2 + 4*r^4 + 8*r^2*w^2 + 5*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a2', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4', [2*r^4*w^7 + 2*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a5', [2*r^4*w^7 + 2*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a6', [4*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^5*w + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a7', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a8', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a9', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 5*w^6 + 2*r^2*w^3 + 2*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a10', [2*r^4*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a11', [2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a12', [2*r^4*w^6 + 6*r^4*w^4 + 2*r^2*w^6 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a13', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a14', [2*r^2*w^8 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^2*w^7 + 4*w^8 + 2*r^2*w^4 + 2*r^2*w^3 + 6*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a15', [2*r^2*w^7 + 4*r^2*w^5 + 2*w^7 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 4*w^8 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 6*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a16', [2*r^7*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 7*r^2 + 2*w^2, r^10 + 2*r^9*w + 4*r^7*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a17', [2*r^7*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a18', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a19', [2*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 2*w^2, 2*r^9*w + 4*r^7*w^2 + r^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a20', [r^10 + 2*r^7*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2 + 2*w^2, 2*r^9*w + 4*r^7*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a21', [2*r^6*w^4 + 4*r^4*w^4 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a22', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a23', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w + 2*r^6 + 8*r^4*w^2 + 12*r^4*w + 8*r^2*w^3 + 4*r^4 + 8*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a24', [2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a25', [2*r^7*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a26', [2*r^8*w^2 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a27', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w + 2*r^6 + 8*r^4*w^2 + 12*r^4*w + 8*r^2*w^3 + 4*r^4 + 8*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a28', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a29', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a30', [2*r^8*w^2 + 6*r^6*w^2 + 2*r^4*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 6*r^2*w^2 + 5*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a31', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a32', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 2*r^4*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a33', [4*r^6*w^2 + 8*r^4*w^2 + 4*r^4 + 8*r^2*w^2 + 5*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 6*r^2*w + 8*r^2 + 5*w^2]]
['K13a34', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a35', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 4*w^6 + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a36', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 5*w^6 + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a37', [4*r^6*w^3 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w + 4*r^5*w^2 + 2*r^6 + 2*r^5*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a38', [2*r^5*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a39', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a40', [2*r^4*w^7 + 2*r^2*w^7 + w^8 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a41', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a42', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a43', [6*r^4*w^5 + 6*r^3*w^5 + 8*r^2*w^5 + 6*r*w^5 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 8*r^2*w^4 + 18*r^2*w^3 + 4*r^2*w^2 + 12*w^4 + 6*r^2*w + 5*r^2 + 8*w^2]]
['K13a44', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + w^6 + 2*r^4*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a45', [4*r^6*w^2 + 2*r^5*w^2 + 6*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7*w + 2*r^7 + 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a46', [2*r^5*w^5 + 4*r^4*w^5 + 4*r^3*w^5 + 4*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 8*r^3*w^2 + 8*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a47', [2*r^2*w^7 + 2*r^2*w^6 + 4*w^7 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 8*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 11*w^2]]
['K13a48', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + r^4 + 2*r^2*w^2 + w^4 + 7*r^2 + 2*w^2, 2*r^9*w + 4*r^7*w^2 + r^8 + r^6 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a49', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 2*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^6*w + r^6 + 4*r^4*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a50', [2*r^4*w^5 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^2 + 6*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 6*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a51', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 2*w^2, 2*r^9*w + 4*r^7*w^2 + r^8 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a52', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + r^4 + 2*r^2*w^2 + w^4 + r^2 + 2*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a53', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a54', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 8*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a55', [6*r^2*w^7 + 2*r^2*w^5 + 6*w^7 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^5 + 4*r^2*w^4 + 10*w^6 + 2*r^2*w^3 + 10*w^5 + 4*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a56', [2*r^4*w^6 + 2*r^4*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + 6*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a57', [2*r^7*w^3 + 2*r^6*w^3 + 4*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w + 4*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a58', [2*r^2*w^7 + 4*r^3*w^5 + 2*r^4*w^3 + 2*w^7 + 2*r^3*w^3 + 4*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^3 + 10*r^2*w^4 + 2*r^2*w^3 + 4*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a59', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a60', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^8 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^5 + 2*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 6*w^5 + 8*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a61', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^5 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 4*w^2, 2*r^7*w + 6*r^5*w^2 + r^6 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a62', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^5 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2 + 4*w^2, 2*r^7*w + 6*r^5*w^2 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a63', [2*r^7*w^3 + 2*r^6*w^3 + 4*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w + 4*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a64', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 4*w^4 + 6*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a65', [2*r^2*w^7 + 2*r^2*w^6 + 4*w^7 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 5*w^8 + 4*w^7 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a66', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7*w + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a67', [2*r^5*w^5 + 4*r^4*w^5 + 4*r^3*w^5 + 4*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 8*r^3*w^2 + 8*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a68', [2*r^4*w^6 + 2*r^6*w^2 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a69', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^5*w + 2*r^4*w^2 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a70', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a71', [2*r^4*w^6 + 2*r^4*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + 6*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a72', [2*r^6*w^4 + 2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + w^6 + 3*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a73', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^5*w + 2*r^4*w^2 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a74', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a75', [2*r^6*w^4 + 2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 3*r^4 + 4*r^2*w^2 + 7*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a76', [2*r^8*w^2 + 4*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + 4*r^3 + 6*r^2 + 3*w^2, 2*r^6 + 4*r^5*w + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a77', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 4*w^4 + 6*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a78', [2*r^4*w^6 + 2*r^6*w^2 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a79', [2*r^6*w^4 + 2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + w^6 + 3*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a80', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^4 + 6*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a81', [2*r^5*w^5 + 4*r^3*w^5 + 2*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 3*r^2 + 7*w^2]]
['K13a82', [2*r^8*w^3 + 2*r^6*w^3 + 2*r^7 + 2*r^3*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 7*r^2 + 2*w^2, r^12 + 2*r^9*w + 4*r^7*w^2 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a83', [2*r^8*w^3 + 2*r^6*w^3 + 2*r^7 + r^6 + 2*r^3*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 4*r^6*w + 3*r^6 + 8*r^4*w^2 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a84', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w + 4*r^6*w^2 + 3*r^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a85', [w^14 + 2*r^4*w^8 + 2*r^2*w^8 + 2*r^4 + 2*r^2*w^2 + 2*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a86', [2*r^4*w^5 + 2*r^4*w^4 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a87', [2*r^4*w^6 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a88', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^5 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a89', [4*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K13a90', [2*r^6*w^5 + 2*r^4*w^5 + r^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 6*r^2 + 7*w^2]]
['K13a91', [2*r^8*w^3 + r^10 + 2*r^6*w^3 + 2*r^7 + 2*r^3*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a92', [2*r^4*w^6 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^8 + w^10 + 2*r^2*w^7 + 2*w^9 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a93', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a94', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^4 + 6*r^2*w^5 + 2*r^2*w^4 + 5*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a95', [2*r^8*w^3 + 2*r^6*w^3 + 2*r^7 + 2*r^6 + 2*r^3*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + r^2 + 2*w^2, 4*r^6*w + 2*r^6 + 8*r^4*w^2 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a96', [2*r^4*w^7 + 4*r^2*w^7 + 2*w^7 + w^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^2 + 4*r^2*w^4 + 8*r^2*w^3 + 6*w^5 + 6*w^4 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a97', [2*r^4*w^7 + 4*r^2*w^7 + 2*w^7 + 2*r^4 + 4*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 8*r^2*w^3 + 6*w^5 + 6*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a98', [2*r^6*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r*w^5 + 2*r^5 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 4*w^2, r^8 + 2*r^7*w + 6*r^5*w^2 + 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a99', [2*r^6*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + r^6 + 2*r*w^5 + 2*r^5 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2 + 4*w^2, 2*r^6*w + 6*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 7*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a100', [2*r^4*w^8 + 2*r^2*w^8 + w^10 + 2*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a101', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + w^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a102', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a103', [2*r^6*w^3 + 4*r^4*w^5 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^3 + 6*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a104', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + w^6 + r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a105', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 6*w^2, w^8 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a106', [2*r^4*w^7 + 4*r^2*w^7 + 2*w^7 + w^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^2 + 4*r^2*w^4 + 8*r^2*w^3 + 6*w^5 + 6*w^4 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a107', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + w^6 + r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a108', [2*r^4*w^8 + 2*r^2*w^8 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 3*w^2, 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a109', [2*r^4*w^8 + 2*r^2*w^8 + w^6 + 2*r^4 + 2*r^2*w^2 + 6*w^2, w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a110', [2*r^4*w^8 + 2*r^2*w^8 + 2*r^4 + 2*r^2*w^2 + 9*w^2, w^14 + 2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K13a111', [4*r^4*w^3 + 4*r^6 + 2*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a112', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 4*r^6 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a113', [2*r*w^8 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a114', [2*r*w^8 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^3 + w^6 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a115', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a116', [2*r*w^8 + 2*r^3*w^5 + w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a117', [2*r*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a118', [2*r^6*w^3 + 2*r^8 + 2*r^5*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + w^4 + 8*r^2 + 3*w^2, 2*r^7*w^4 + r^10 + 2*r^7*w^3 + 2*r^6*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a119', [2*r^6*w^3 + 2*r^8 + 2*r^5*w^2 + r^6 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a120', [2*r*w^6 + 6*r^3*w^3 + 4*r^5 + 6*r^2*w^3 + 3*r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a121', [2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 6*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + 2*r^6*w^2 + r^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a122', [r^10 + 2*r^6*w^3 + 2*r^8 + 2*r^5*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + 2*r^6*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a123', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 4*r^6 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a124', [2*r*w^8 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a125', [2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*w^5 + r^4 + 2*w^4 + 4*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a126', [2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 7*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 5*w^6 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a127', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a128', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a129', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a130', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^6*w^2 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a131', [2*r^6*w^3 + r^8 + 2*r^6*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a132', [2*w^9 + 4*w^8 + 2*w^7 + 4*w^5 + 3*w^4 + 7*w^2, 2*w^8 + 4*w^7 + 6*w^6 + 8*w^5 + 6*w^4 + 6*w^3 + 9*w^2]]
['K13a133', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^5 + 2*w^5 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*w^6 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + 6*w^2]]
['K13a134', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + r^6 + 2*r^5 + 2*w^5 + 2*w^4 + 2*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*w^6 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a135', [2*r^2*w^7 + 4*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a136', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a137', [2*r^2*w^7 + 4*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a138', [2*r*w^8 + 2*r^3*w^5 + 2*w^8 + 4*r^2*w^5 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 10*r^3*w^4 + 8*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a139', [2*r^3*w^6 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^6 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + r^6 + 4*r^3*w^3 + 2*r^4*w + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a140', [2*r^3*w^6 + 2*r^5*w^3 + 4*r^4*w^3 + 3*r^6 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 3*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^4*w + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a141', [2*r^3*w^6 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r*w^6 + 6*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 6*r^5*w^2 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a142', [2*r^3*w^6 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r*w^6 + 6*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 6*r^5*w^2 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a143', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a144', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a145', [2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 4*w^6 + 2*w^5 + w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a146', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 4*w^6 + 2*r^4*w + 4*w^5 + 3*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a147', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 4*w^6 + 4*w^5 + r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a148', [2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 7*w^2, 4*w^7 + 2*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*w^5 + 10*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a149', [2*r^4*w^6 + 2*r^4*w^5 + r^8 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 4*w^6 + 2*r^4*w + 4*w^5 + 3*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a150', [2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 5*w^6 + 2*w^5 + w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a151', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 3*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a152', [2*r^4*w^6 + 2*r^4*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^5 + 2*w^5 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*w^6 + 4*w^5 + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a153', [2*r^4*w^6 + 2*r^4*w^5 + 2*r*w^6 + r^6 + 2*r*w^5 + 2*r^5 + 2*w^5 + 2*w^4 + 2*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a154', [2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 5*w^6 + 2*w^5 + w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a155', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a156', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^5 + r^4 + w^4 + 4*r^3 + 6*r^2 + 3*w^2, 4*r^3*w^4 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a157', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + w^6 + 2*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a158', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^4*w^4 + w^8 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a159', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + 2*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + 5*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a160', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + w^6 + 2*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a161', [2*w^9 + 2*r^2*w^6 + 2*r*w^6 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^3*w^5 + 6*r^3*w^4 + 2*r^3*w^3 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a162', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 4*r^6 + 4*r^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a163', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 5*r^6 + 4*r^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 5*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a164', [2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a165', [4*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 4*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a166', [2*r*w^8 + 2*r^3*w^5 + 2*w^8 + 4*r^2*w^5 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 10*r^3*w^4 + 8*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a167', [2*r*w^8 + 2*r^3*w^5 + 3*w^8 + 4*r^2*w^5 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a168', [2*r*w^7 + 2*r^3*w^4 + 2*w^7 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a169', [2*r^2*w^9 + 2*r^2*w^8 + w^10 + 2*w^5 + r^4 + w^4 + 4*w^2, 2*w^9 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a170', [2*r^2*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + 4*w^5 + r^4 + 2*w^4 + 7*w^2, 2*w^9 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a171', [2*r^2*w^9 + 2*r^2*w^8 + 2*w^6 + 2*w^5 + r^4 + w^4 + 3*w^2, 4*w^7 + 2*r^2*w^4 + 6*w^6 + 6*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a172', [2*r^2*w^9 + 2*r^2*w^8 + w^6 + 2*w^5 + r^4 + w^4 + 6*w^2, 4*w^7 + 2*r^2*w^4 + 7*w^6 + 6*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a173', [2*r^2*w^9 + 2*r^2*w^8 + 2*w^5 + r^4 + w^4 + 9*w^2, w^12 + 2*w^10 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a174', [2*r^6*w^3 + 2*r^8 + 2*r^7 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + r^8 + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a175', [2*r^6*w^3 + 2*r^8 + 2*r^7 + r^6 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 5*r^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a176', [3*w^10 + 2*r^2*w^7 + 2*r*w^7 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + r^4 + 2*w^3 + r^2 + 10*w^2]]
['K13a177', [2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + w^6 + r^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a178', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a179', [2*w^10 + 2*r^2*w^7 + 2*r*w^7 + w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 4*r^3*w^3 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a180', [2*w^10 + 2*r^2*w^7 + 2*r*w^7 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^3*w^7 + w^10 + 2*r^3*w^6 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + r^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a181', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a182', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + w^6 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a183', [4*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 4*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a184', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^6*w^4 + 4*r^6*w^3 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^3*w^2 + r^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a185', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a186', [2*r*w^8 + 2*r^3*w^5 + 3*w^8 + 4*r^2*w^5 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a187', [2*r*w^7 + 2*r^3*w^4 + 2*w^7 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a188', [2*r^3*w^6 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^6 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + r^6 + 4*r^3*w^3 + 2*r^4*w + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a189', [2*r^3*w^6 + 2*r^5*w^3 + 4*r^4*w^3 + 3*r^6 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 3*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^4*w + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a190', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a191', [2*w^9 + 4*w^8 + 2*w^7 + 4*w^5 + 3*w^4 + 7*w^2, 2*w^8 + 4*w^7 + 6*w^6 + 8*w^5 + 6*w^4 + 6*w^3 + 9*w^2]]
['K13a192', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^6*w^2 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a193', [2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*w^5 + r^4 + 2*w^4 + 4*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a194', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a195', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^5 + 2*w^5 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*w^6 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + 6*w^2]]
['K13a196', [2*r^2*w^7 + 4*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a197', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a198', [2*r^2*w^7 + 4*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a199', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 4*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a200', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^6*w^4 + 4*r^6*w^3 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^3*w^2 + r^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a201', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a202', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a203', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 4*r^6 + 4*r^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a204', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 4*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a205', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a206', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + w^6 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a207', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^5*w + 4*r^3*w^3 + 2*r^4*w + r^4 + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a208', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a209', [2*r^6*w^2 + 4*r^5*w^2 + 8*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 4*r^3 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^9*w + 2*r^9 + 4*r^7*w^2 + 4*r^7*w + r^6 + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a210', [2*r^7*w^2 + r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^9*w + 2*r^9 + 4*r^7*w^2 + 4*r^7*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a211', [2*r^5*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^5*w^3 + 8*r^3*w^4 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a212', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^3 + 6*r^4*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a213', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a214', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a215', [4*r^5*w^4 + 6*r^3*w^4 + 6*r^4*w^2 + w^6 + 2*r*w^4 + 8*r^4 + 4*r^2 + 2*w^2, 2*r^7*w^3 + 4*r^5*w^4 + 2*r^7 + 4*r^5*w + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a216', [4*r^5*w^4 + 6*r^3*w^4 + 6*r^4*w^2 + 2*r*w^4 + 8*r^4 + 4*r^2 + 5*w^2, 2*r^7*w^3 + 4*r^5*w^4 + 2*r^7 + 4*r^5*w + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a217', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 8*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a218', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 6*w^2, 2*r^7*w^3 + 4*r^5*w^4 + 2*r^7*w + 4*r^5*w^2 + r^6 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a219', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 6*w^2, 2*r^7*w^3 + 4*r^5*w^4 + 2*r^7*w + 4*r^5*w^2 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a220', [2*r^5*w^6 + w^10 + 4*r^3*w^6 + 2*r*w^6 + 4*r^4*w^2 + 3*r^4 + 4*r^2 + 2*w^2, 2*r^5*w^5 + 4*r^3*w^6 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^5 + 2*r^4*w + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a221', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^5 + 4*r^3*w^6 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^5 + 2*r^4*w + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a222', [2*r^5*w^6 + 4*r^3*w^6 + 2*r*w^6 + 4*r^4*w^2 + w^6 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a223', [2*r^5*w^6 + 4*r^3*w^6 + 2*r*w^6 + 4*r^4*w^2 + 3*r^4 + 4*r^2 + 7*w^2, 2*r^5*w^5 + w^10 + 4*r^3*w^6 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^5 + 2*r^4*w + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K13a224', [2*r^4*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^4 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 11*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a225', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^7*w^3 + 4*r^5*w^4 + r^8 + 2*r^7*w + 4*r^5*w^2 + 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a226', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 7*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a227', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^7*w^3 + 4*r^5*w^4 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a228', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 6*r^2*w^4 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^5*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*w^6 + 6*r^3*w^2 + 6*r^2*w^3 + r^4 + 12*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a229', [2*r^4*w^6 + 2*r^3*w^6 + 4*r^2*w^6 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^5*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a230', [2*r^4*w^6 + 2*r^3*w^6 + 4*r^2*w^6 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^5*w^5 + 4*r^3*w^6 + w^8 + 2*r^2*w^5 + 2*r^5*w + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a231', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 8*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a232', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 6*w^2, 2*r^7*w^3 + 4*r^5*w^4 + 2*r^7*w + 4*r^5*w^2 + r^6 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a233', [2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a234', [2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a235', [6*r^3*w^5 + 6*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 8*r^3*w^3 + 6*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 8*r^2*w^2 + 2*w^4 + 8*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a236', [2*r^3*w^6 + 4*r^5*w^3 + 2*r^7 + 4*r^2*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 6*w^2]]
['K13a237', [2*r^6*w^3 + 2*r^8 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + w^4 + 8*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 3*w^2]]
['K13a238', [2*r^6*w^3 + 2*r^8 + 2*r^3*w^5 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 2*r^2*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a239', [2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^6 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a240', [2*r*w^8 + 2*r^3*w^5 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a241', [4*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^6 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a242', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a243', [2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a244', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 6*r^4*w^2 + 4*r^3*w^3 + 4*r^4*w + 6*r^3*w^2 + 3*r^4 + 4*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a245', [2*r^3*w^5 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a246', [2*r*w^6 + 4*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a247', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + 2*w^6 + 2*r*w^4 + 4*w^5 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*w^7 + 2*r^3*w^3 + 2*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a248', [2*w^8 + 4*w^7 + 2*w^6 + 8*w^5 + 6*w^4 + 9*w^2, 2*w^9 + 4*w^8 + 2*w^7 + 4*w^6 + 8*w^5 + 6*w^4 + 6*w^3 + 9*w^2]]
['K13a249', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 3*w^6 + 4*w^5 + r^4 + 2*w^4 + 4*w^2, 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 3*w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a250', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*w^6 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + 6*w^2]]
['K13a251', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 7*w^2, 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 3*w^6 + 4*r^2*w^3 + 2*w^5 + 3*w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a252', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + r^6 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 6*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^2 + 2*r^5*w + 2*w^6 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a253', [2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a254', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r*w^6 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a255', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r*w^6 + r^6 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a256', [2*r*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + w^6 + 2*r^2*w^3 + w^4 + 6*r^2 + 2*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a257', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a258', [2*r*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 3*r^6 + w^6 + 2*r^2*w^3 + w^4 + 3*r^2 + 2*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a259', [2*r^2*w^6 + 2*r^4*w^3 + 6*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a260', [2*r^2*w^8 + 2*r^4*w^5 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a261', [2*r^2*w^8 + 2*r^4*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + w^6 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a262', [2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + 2*r^7 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a263', [r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + 2*r^7 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a264', [2*r^3*w^5 + 2*r*w^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a265', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 6*r^4*w^2 + 4*r^3*w^3 + 4*r^4*w + 6*r^3*w^2 + 3*r^4 + 4*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a266', [2*r*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 2*r^2*w^3 + w^4 + 6*r^2 + 5*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^4*w^4 + w^8 + r^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K13a267', [2*r*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 3*r^6 + 2*r^2*w^3 + w^4 + 3*r^2 + 5*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^4*w^4 + w^8 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a268', [2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a269', [2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a270', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a271', [2*r^5*w^3 + 4*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 6*r^4*w^2 + 2*r^4*w + 6*r^3*w^2 + 3*r^4 + 6*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a272', [2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^6 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a273', [2*r^5*w^3 + 2*r^7 + 4*r^4*w^3 + 4*r^6 + 2*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 6*r^4 + w^4 + 6*r^3 + 10*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 2*r^6 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a274', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^2*w^6 + 12*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a275', [2*r^3*w^6 + 4*r^5*w^3 + 2*r^7 + r^6 + 4*r^2*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a276', [2*r^6*w^3 + 2*r^8 + 2*r^3*w^5 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 2*r^2*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a277', [2*r^6*w^3 + 2*r^8 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^6 + 2*r^3*w^2 + 2*r^2*w^3 + w^4 + 2*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a278', [4*r^2*w^6 + 4*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a279', [2*r^2*w^8 + 2*r^2*w^7 + 3*w^8 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 2*w^5 + w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a280', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 5*w^6 + 2*w^5 + w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a281', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^2*w^6 + 12*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a282', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a283', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a284', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + w^8 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*w^8 + 4*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a285', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 3*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*w^8 + 4*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + w^6 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a286', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 6*w^6 + w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a287', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r*w^6 + 2*w^7 + 3*w^6 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*w^7 + 4*w^6 + 4*w^5 + r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a288', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 7*w^6 + w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a289', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r*w^6 + 2*w^7 + 2*w^6 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*w^7 + 5*w^6 + 4*w^5 + r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a290', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a291', [2*r*w^7 + 2*w^8 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*w^6 + r^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a292', [2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a293', [2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^2*w^4 + 2*r^4*w + 3*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a294', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a295', [2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + 10*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a296', [4*r^3*w^5 + 4*r^3*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 7*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a297', [2*r^4*w^3 + 4*r^6 + 2*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a298', [2*r^4*w^3 + 5*r^6 + 2*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 3*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a299', [2*w^8 + 2*r^2*w^5 + 2*r*w^5 + 4*w^6 + 4*r^2*w^3 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a300', [2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a301', [2*r*w^7 + 2*w^8 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 3*w^6 + r^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a302', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^6 + 6*r^3*w^3 + 6*r^3*w^2 + 2*w^5 + 12*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 6*r^4*w^4 + 6*r^4*w^3 + 2*r^6 + 4*r^4 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a303', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a304', [4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^6 + 6*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a305', [2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r*w^4 + 8*w^5 + 2*r^2*w^2 + 2*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*w^7 + 2*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a306', [2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a307', [2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a308', [2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^2*w^4 + 2*r^4*w + 3*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a309', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*w^6 + 2*r^4*w + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 4*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a310', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a311', [2*r*w^8 + 2*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^5 + 3*w^6 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a312', [2*r*w^8 + 2*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^5 + 2*w^6 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^3*w^3 + 3*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a313', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^2*w^3 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^3*w^3 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a314', [2*r^3*w^6 + 4*r^5*w^3 + 2*r^7 + r^6 + 4*r^2*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a315', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a316', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a317', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^2*w^3 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^3*w^3 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a318', [2*w^7 + 6*r*w^5 + 2*w^6 + 2*r^2*w^3 + 10*r*w^4 + 4*w^5 + 10*r^2*w^2 + 2*r*w^3 + 5*w^4 + 2*r^3 + 10*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a319', [2*r^6*w^3 + 2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a320', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a321', [4*r^2*w^5 + 4*r^4*w^2 + 4*r*w^5 + 12*r^3*w^2 + 6*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 6*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 6*r^5*w^4 + 12*r^5*w^3 + 8*r^5*w^2 + 2*r^5*w + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a322', [4*r*w^7 + 4*r^3*w^4 + 2*w^7 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 6*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^6 + 8*r^3*w^5 + 8*r^3*w^4 + 6*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a323', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 3*r^6 + 4*r^3*w^3 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a324', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 4*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^5*w^4 + 10*r^5*w^3 + 6*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a325', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a326', [2*r^3*w^7 + 2*r^3*w^6 + 2*r*w^7 + 2*r*w^6 + w^6 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*w^7 + r^6 + 2*w^6 + 2*r^4*w + 2*w^5 + 5*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a327', [2*r^3*w^7 + 2*r^3*w^6 + 2*r*w^7 + 2*r*w^6 + 2*w^5 + 2*r^4 + w^4 + 4*r^2 + 7*w^2, 4*r^4*w^4 + 3*w^8 + 2*r^4*w^3 + 2*w^7 + r^6 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a328', [2*r*w^6 + 4*r^3*w^3 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 12*r^2*w^3 + 7*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^5 + 6*r^5*w^4 + 6*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a329', [2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 4*r^6 + 2*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 6*r^4 + 2*r*w^3 + w^4 + 6*r^3 + 10*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + r^6 + 2*r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a330', [2*w^10 + 2*r^2*w^7 + 2*r*w^7 + w^8 + w^6 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + r^4 + 2*w^3 + r^2 + 10*w^2]]
['K13a331', [2*w^9 + 2*r^2*w^6 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + w^6 + r^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a332', [2*r*w^7 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a333', [2*w^10 + 2*r^2*w^7 + 2*r*w^7 + w^8 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + w^6 + r^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a334', [2*w^9 + 2*r^2*w^6 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 2*w^6 + r^4 + 2*w^3 + r^2 + 4*w^2]]
['K13a335', [2*r*w^7 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a336', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a337', [2*r*w^7 + 2*w^8 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*w^6 + r^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a338', [2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*r*w^6 + 4*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a339', [4*r^4*w^3 + 6*r^6 + 4*r^3*w^3 + 10*r^5 + 2*r^2*w^3 + 6*r^4 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + w^2, 6*r^7*w^2 + 6*r^7*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 5*r^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a340', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a341', [2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 6*w^5 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a342', [4*r^2*w^5 + 6*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a343', [8*r^3*w^3 + 2*w^6 + 4*r^5 + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a344', [2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a345', [2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + w^6 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a346', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 3*r^6 + 4*r^3*w^3 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a347', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 4*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^5*w^4 + 10*r^5*w^3 + 6*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a348', [4*r*w^7 + 4*r^3*w^4 + 2*w^7 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 6*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^6 + 8*r^3*w^5 + 8*r^3*w^4 + 6*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a349', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a350', [2*r^6*w^3 + 2*r^8 + 2*r^3*w^5 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 2*r^2*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a351', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a352', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^4*w^4 + w^8 + 2*r^4*w^3 + 2*r^2*w^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a353', [4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a354', [4*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + 3*w^4 + 4*w^2, 2*w^9 + 6*w^8 + 6*w^7 + 2*w^6 + 2*w^5 + w^4 + 4*w^3 + 11*w^2]]
['K13a355', [4*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 7*w^2, 2*w^9 + 6*w^8 + 6*w^7 + 3*w^6 + 2*w^5 + w^4 + 4*w^3 + 8*w^2]]
['K13a356', [2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a357', [8*w^7 + 12*w^6 + 6*w^5 + 15*w^4 + 11*w^2, 4*w^9 + 8*w^8 + 8*w^7 + 8*w^6 + 6*w^5 + 4*w^4 + 6*w^3 + 9*w^2]]
['K13a358', [2*r^7 + 2*r^4*w^3 + 4*r^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + r^6 + 2*r^5 + 2*r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a359', [2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^5*w^5 + 4*r^5*w^4 + 2*r^5*w^3 + r^6 + 2*w^5 + r^4 + 2*w^3 + 8*w^2]]
['K13a360', [2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^5 + 4*r^5*w^4 + 2*r^5*w^3 + r^6 + w^6 + 2*w^5 + r^4 + 2*w^3 + 5*w^2]]
['K13a361', [2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^6 + 6*r^3*w^3 + 2*w^6 + 2*r^5 + 6*r^2*w^3 + 2*r*w^4 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a362', [4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^6 + 6*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a363', [4*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 6*w^6 + 6*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*w^7 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a364', [2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r*w^4 + 8*w^5 + 2*r^2*w^2 + 2*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*w^7 + 2*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a365', [2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*r*w^6 + 4*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a366', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*w^6 + 2*r^4*w + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 4*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a367', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a368', [4*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 2*w^8 + 6*w^7 + 10*w^6 + 8*w^5 + 4*w^4 + 6*w^3 + 9*w^2]]
['K13a369', [4*r^2*w^6 + 4*r^2*w^5 + 4*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*w^5 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a370', [2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2 + w^2, 2*r^5*w^5 + 4*r^5*w^4 + 2*r^5*w^3 + 2*w^5 + r^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a371', [2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2 + 4*w^2, 2*r^5*w^5 + 4*r^5*w^4 + 2*r^5*w^3 + w^6 + 2*w^5 + r^4 + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a372', [2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 6*w^5 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^3*w^3 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a373', [4*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^6 + 6*r^3*w^5 + 4*r^3*w^4 + 6*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a374', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 6*w^2]]
['K13a375', [4*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a376', [2*r*w^8 + 2*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^5 + 3*w^6 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a377', [2*r*w^8 + 2*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^5 + 2*w^6 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^3*w^3 + 3*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a378', [2*w^7 + 6*r*w^5 + 2*w^6 + 2*r^2*w^3 + 10*r*w^4 + 4*w^5 + 10*r^2*w^2 + 2*r*w^3 + 5*w^4 + 2*r^3 + 10*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a379', [2*r^4*w^7 + 2*r^4*w^6 + r^8 + w^6 + 2*w^5 + w^4 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*w^7 + 2*w^6 + 2*r^4*w + 2*w^5 + 5*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a380', [2*r^4*w^7 + 2*r^4*w^6 + r^8 + 2*w^5 + w^4 + 7*w^2, 4*r^4*w^4 + 3*w^8 + 2*r^4*w^3 + 2*w^7 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a381', [2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^5*w^4 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a382', [2*r^6*w^3 + 3*r^8 + 2*r^5*w^3 + 4*r^7 + 2*r^6 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a383', [2*w^8 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a384', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a385', [2*r*w^7 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a386', [2*r*w^7 + 2*w^8 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 3*w^6 + r^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a387', [8*r^2*w^5 + 8*r^2*w^4 + 8*r*w^5 + 12*r*w^4 + 6*w^5 + 8*r^2*w^2 + 7*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^7 + 10*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a388', [4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 6*r^2*w^6 + 10*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 10*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 5*w^4 + 8*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a389', [2*r*w^6 + 4*r^3*w^3 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 12*r^2*w^3 + 7*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^5 + 6*r^5*w^4 + 6*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a390', [2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a391', [4*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a392', [4*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^6 + 6*r^3*w^5 + 4*r^3*w^4 + 6*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a393', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 6*w^2]]
['K13a394', [2*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^6 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a395', [2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^6 + 6*r^3*w^3 + 2*w^6 + 2*r^5 + 6*r^2*w^3 + 2*r*w^4 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a396', [8*r^3*w^3 + 2*w^6 + 4*r^5 + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a397', [2*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^6 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a398', [2*r*w^7 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a399', [2*r^4*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a400', [4*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + 3*w^4 + 4*w^2, 2*w^9 + 6*w^8 + 6*w^7 + 2*w^6 + 2*w^5 + w^4 + 4*w^3 + 11*w^2]]
['K13a401', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a402', [4*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 7*w^2, 2*w^9 + 6*w^8 + 6*w^7 + 3*w^6 + 2*w^5 + w^4 + 4*w^3 + 8*w^2]]
['K13a403', [4*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 4*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + r^4 + 2*r^2*w^2 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a404', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a405', [2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a406', [2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + w^6 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a407', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a408', [4*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 4*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + r^4 + 2*r^2*w^2 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a409', [2*r*w^7 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a410', [2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^5*w^4 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a411', [2*r*w^7 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a412', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a413', [2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^5*w^5 + 4*r^5*w^4 + 2*r^5*w^3 + r^6 + 2*w^5 + r^4 + 2*w^3 + 8*w^2]]
['K13a414', [2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^5 + 4*r^5*w^4 + 2*r^5*w^3 + r^6 + w^6 + 2*w^5 + r^4 + 2*w^3 + 5*w^2]]
['K13a415', [2*r^5*w^4 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a416', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^5 + 5*r^4 + 2*r^3 + 9*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^7 + r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K13a417', [2*r^7*w^2 + r^8 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + r^4 + 5*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^7 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a418', [2*r^2*w^8 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^2*w^2 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a419', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K13a420', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4 + 2*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7 + 2*r^4*w^2 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a421', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a422', [2*r^7*w^2 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 6*r^5 + 7*r^4 + 5*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 6*r^7 + 6*r^5*w^2 + 2*r^6 + 5*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a423', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^4 + r^8 + 2*r^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a424', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 2*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a425', [2*r^2*w^9 + w^10 + 2*w^9 + 2*r^2*w^4 + r^4 + w^4 + 4*w^2, 2*r^2*w^7 + 2*w^9 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 7*w^2]]
['K13a426', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*w^9 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 4*w^2]]
['K13a427', [2*r^2*w^9 + 2*w^9 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 6*w^2, 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*w^6 + 4*w^5 + 2*r^2*w^2 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a428', [2*r^2*w^9 + 2*w^9 + 2*r^2*w^4 + r^4 + w^4 + 9*w^2, w^10 + 2*r^2*w^7 + 2*w^9 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 2*w^2]]
['K13a429', [2*r^2*w^6 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a430', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^5*w + 4*r^3*w^3 + 2*r^4*w + r^4 + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a431', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a432', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + w^8 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a433', [2*r^2*w^6 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a434', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K13a435', [2*r^3*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^7 + 6*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + r^4 + 6*r^2*w^2 + 3*w^4 + 5*r^2]]
['K13a436', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*w^5 + 2*r^4 + 10*r^2*w^2 + 4*w^4 + 8*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a437', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^4*w^4 + w^8 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a438', [2*r^6*w^2 + 4*r^5*w^2 + 8*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 4*r^3 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^9*w + 2*r^9 + 4*r^7*w^2 + 4*r^7*w + r^6 + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a439', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 10*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a440', [4*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 6*r^5*w + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a441', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + 8*r^3*w^2 + 3*r^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^3 + 4*r^4*w^2 + 10*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a442', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^7*w + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a443', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^9*w + 2*r^9 + 4*r^7*w^2 + r^8 + 4*r^7*w + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a444', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 5*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 4*r^6*w^2 + 6*r^6*w + 2*r^6 + 4*r^4*w^2 + 6*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a445', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 4*r^4 + 12*r^2*w^2 + w^4 + 8*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a446', [2*r^7*w^4 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + w^6 + 2*r*w^4 + r^4 + 6*r^2 + 2*w^2, 2*r^7*w^3 + 4*r^5*w^4 + r^8 + 2*r^7 + 4*r^5*w + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a447', [2*r^7*w^4 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^3*w^4 + 3*r^6 + 2*r^4*w^2 + w^6 + 2*r*w^4 + r^4 + 3*r^2 + 2*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 6*r^2*w^4 + 6*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 6*r^2*w + 8*r^2 + 5*w^2]]
['K13a448', [2*r^7*w^4 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r*w^4 + r^4 + 6*r^2 + 5*w^2, 2*r^7*w^3 + 4*r^5*w^4 + r^8 + 2*r^7 + 4*r^5*w + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K13a449', [2*r^7*w^4 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^3*w^4 + 3*r^6 + 2*r^4*w^2 + 2*r*w^4 + r^4 + 3*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 6*r^2*w^4 + w^6 + 6*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 6*r^2*w + 8*r^2 + 2*w^2]]
['K13a450', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a451', [3*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 2*w^8 + 2*r^2*w^5 + 2*w^6 + 2*w^5 + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a452', [2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r*w^5 + 3*w^6 + 4*r*w^4 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*w^8 + 2*r^3*w^4 + 2*w^7 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a453', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + 10*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a454', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r*w^4 + 4*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*w^6 + 2*r^4*w + 2*w^5 + 5*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a455', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 4*w^5 + 3*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*r^5*w + 2*w^6 + 4*w^5 + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a456', [2*r^4*w^5 + 2*r^4*w^4 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 4*w^5 + 3*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a457', [2*r^5*w^5 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^8 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, r^10 + 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a458', [2*r^3*w^7 + 2*r^5*w^4 + 2*r^4*w^3 + 2*r^6 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a459', [2*r^5*w^5 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^8 + r^6 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a460', [2*r*w^9 + w^10 + 2*r^3*w^6 + 2*r*w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^5 + 2*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a461', [2*r*w^7 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^5 + 2*r^3*w^3 + 3*w^6 + 4*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a462', [2*r^4*w^6 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 7*r^2 + 2*w^2, r^8 + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^3*w^2 + r^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a463', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^6 + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a464', [2*r^2*w^8 + 2*r^4*w^5 + w^8 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a465', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 3*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + w^6 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a466', [4*r^5*w^3 + 4*r^5*w^2 + 4*r^6 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + r^6 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a467', [2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 6*r^2*w^4 + 6*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r*w^3 + w^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a468', [2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 2*w^8 + 2*r^2*w^5 + 3*w^6 + 2*w^5 + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a469', [2*r^3*w^7 + 2*r^5*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + r^6 + 2*r^5*w + r^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a470', [2*r^4*w^6 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a471', [2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 4*r^2*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a472', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a473', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^4 + 4*w^5 + 3*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^3*w^5 + 2*w^8 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a474', [2*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^6 + 4*w^5 + 2*w^4 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^3 + 2*w^7 + 2*w^6 + 2*r^4*w + 2*w^5 + 5*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a475', [2*r^5*w^3 + 2*r^2*w^6 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a476', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + r^8 + 2*r^7 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a477', [2*r^5*w^3 + 2*r^5*w^2 + 5*r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^4 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a478', [2*r*w^9 + 2*r^3*w^6 + 2*r*w^6 + w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 3*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a479', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a480', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 4*w^5 + 3*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^5 + 2*w^8 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a481', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 4*w^5 + 3*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^5 + 2*w^8 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a482', [2*r^5*w^3 + 2*r^2*w^6 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 4*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 4*w^3 + 6*w^2]]
['K13a483', [2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 4*r^2*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a484', [2*r*w^9 + 2*r^3*w^6 + 2*r*w^6 + 2*w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*r^2 + w^2, 4*r^3*w^5 + 4*r^3*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a485', [2*r^5*w^3 + 2*r^2*w^6 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 4*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 4*w^3 + 6*w^2]]
['K13a486', [2*r*w^9 + 2*r^3*w^6 + 2*r*w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*r^2 + 7*w^2, w^12 + 2*r^3*w^8 + 2*r^3*w^7 + 2*r^2*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a487', [4*r^2*w^6 + 2*r*w^7 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 4*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a488', [2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 4*w^5 + r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^2*w^4 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a489', [2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r*w^5 + 2*w^6 + 4*r*w^4 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*w^8 + 2*r^3*w^4 + 2*w^7 + w^6 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a490', [2*r^3*w^7 + 2*r^5*w^4 + 2*r^4*w^3 + 3*r^6 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a491', [4*r^5*w^3 + 4*r^5*w^2 + 5*r^6 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a492', [2*w^8 + 2*r*w^6 + 2*w^7 + 6*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a493', [2*r^3*w^7 + 2*r^5*w^4 + 2*r^4*w^3 + 3*r^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^5*w + r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a494', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a495', [2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + r^4 + 6*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a496', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a497', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^6 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + w^4 + 6*r^2 + 5*w^2, r^10 + 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a498', [2*r^5*w^5 + 2*r^5*w^4 + 3*r^6 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + w^4 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a499', [2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^6 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + r^6 + 2*r^4*w^2 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a500', [2*r*w^7 + 4*r^3*w^4 + w^6 + 6*r^2*w^3 + 2*r*w^4 + 7*r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a501', [w^12 + 2*w^10 + 2*r^2*w^7 + 2*r*w^7 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^3*w^8 + 2*r^3*w^7 + 2*w^7 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*w^3 + r^2 + 10*w^2]]
['K13a502', [4*w^7 + 4*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 4*r*w^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^8 + 2*r^3*w^7 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + r^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a503', [2*w^9 + 2*r^2*w^6 + 2*r*w^6 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a504', [2*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a505', [4*r^6 + 6*r^3*w^3 + 6*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^5 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a506', [5*r^6 + 6*r^3*w^3 + 6*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 3*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^5 + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a507', [4*w^8 + 8*w^7 + 2*w^6 + 6*w^5 + 6*w^4 + 9*w^2, 4*w^8 + 10*w^7 + 10*w^6 + 6*w^5 + 4*w^4 + 6*w^3 + 9*w^2]]
['K13a508', [2*r^3*w^5 + 2*r*w^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a509', [2*r*w^7 + 4*r^3*w^4 + 6*r^2*w^3 + 2*r*w^4 + 7*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^6 + 2*r^5*w^5 + w^8 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a510', [2*w^9 + 2*r^2*w^6 + 2*r*w^6 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^3*w^8 + 2*r^3*w^7 + w^10 + 2*w^7 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a511', [2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 4*w^5 + r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^2*w^4 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a512', [2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + w^4 + 4*r^3 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a513', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a514', [2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + w^4 + 4*r^3 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a515', [r^10 + 2*r^5*w^5 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^8 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a516', [4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*w^5 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 4*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a517', [4*w^8 + 8*w^7 + 2*w^6 + 6*w^5 + 6*w^4 + 9*w^2, 4*w^8 + 10*w^7 + 10*w^6 + 6*w^5 + 4*w^4 + 6*w^3 + 9*w^2]]
['K13a518', [2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a519', [2*r^2*w^6 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a520', [4*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 4*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a521', [2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 5*r^6 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + 2*r^4*w^2 + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a522', [4*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*r*w^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^3*w^8 + 2*r^3*w^7 + 2*w^7 + 2*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*w^3 + r^2 + 4*w^2]]
['K13a523', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^2*w^6 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a524', [4*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a525', [5*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 2*w^4 + 5*w^2, 2*w^10 + 4*w^9 + 2*w^8 + 2*w^7 + 4*w^6 + 4*w^5 + w^4 + 4*w^3 + 11*w^2]]
['K13a526', [4*w^7 + 4*w^6 + 8*w^5 + 6*w^4 + 9*w^2, 2*w^10 + 4*w^9 + 2*w^8 + 2*w^7 + 5*w^6 + 4*w^5 + w^4 + 4*w^3 + 8*w^2]]
['K13a527', [2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + 2*r^7*w^2 + 2*r^7*w + r^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a528', [2*r^3*w^5 + 3*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*w^5 + r^4 + 2*w^3 + 8*w^2]]
['K13a529', [2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + w^6 + 2*w^5 + r^4 + 2*w^3 + 5*w^2]]
['K13a530', [2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a531', [4*r^3*w^5 + 4*r^3*w^4 + 2*r^6 + 2*w^5 + w^4 + 6*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 3*w^2]]
['K13a532', [4*r^3*w^5 + 4*r^3*w^4 + 3*r^6 + 2*w^5 + w^4 + 3*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + r^6 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a533', [2*r^3*w^5 + 3*w^8 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*w^5 + r^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a534', [2*r^3*w^4 + 2*w^7 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 6*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + w^6 + 2*w^5 + r^4 + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a535', [4*r^5*w^3 + 2*r^7 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^7*w^4 + r^10 + 4*r^7*w^3 + 2*r^7*w^2 + r^4 + 4*w^3 + 6*w^2]]
['K13a536', [4*r^5*w^3 + 2*r^7 + r^6 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a537', [4*r^5*w^3 + 4*r^5*w^2 + 4*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 4*r^5 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a538', [4*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 4*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a539', [2*r^3*w^5 + 2*r*w^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a540', [4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + 5*w^2, 4*r^5*w^4 + 2*r^3*w^6 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a541', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^5 + r^6 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a542', [5*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 2*w^4 + 5*w^2, 2*w^10 + 4*w^9 + 2*w^8 + 2*w^7 + 4*w^6 + 4*w^5 + w^4 + 4*w^3 + 11*w^2]]
['K13a543', [4*w^7 + 4*w^6 + 8*w^5 + 6*w^4 + 9*w^2, 2*w^10 + 4*w^9 + 2*w^8 + 2*w^7 + 5*w^6 + 4*w^5 + w^4 + 4*w^3 + 8*w^2]]
['K13a544', [4*r^5*w^3 + 2*r^7 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^7*w^4 + r^10 + 4*r^7*w^3 + 2*r^7*w^2 + r^4 + 4*w^3 + 6*w^2]]
['K13a545', [4*r^5*w^3 + 2*r^7 + r^6 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a546', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a547', [r^8 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a548', [6*w^6 + 6*r^2*w^3 + 6*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 2*r^2*w^8 + 6*r^2*w^7 + 6*r^2*w^6 + 2*r^2*w^5 + w^4 + 6*w^3 + 2*r^2 + 9*w^2]]
['K13a549', [4*r^3*w^3 + 2*w^6 + 4*r^5 + 8*r^2*w^3 + 3*r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^7*w^4 + 4*r^7*w^3 + 2*r^7*w^2 + r^6 + r^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a550', [2*r^2*w^6 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a551', [2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a552', [r^12 + 2*r^6*w^5 + 2*r^6*w^4 + 2*w^5 + w^4 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a553', [r^10 + 4*r^5*w^3 + 2*r^7 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^7*w^4 + 4*r^7*w^3 + 2*r^7*w^2 + r^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a554', [4*r^6 + 6*r^3*w^3 + 6*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^5 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a555', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^5 + r^6 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a556', [4*r^3*w^3 + 2*w^6 + 4*r^5 + 8*r^2*w^3 + 3*r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^7*w^4 + 4*r^7*w^3 + 2*r^7*w^2 + r^6 + r^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a557', [2*r^3*w^5 + 3*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*w^5 + r^4 + 2*w^3 + 8*w^2]]
['K13a558', [2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + w^6 + 2*w^5 + r^4 + 2*w^3 + 5*w^2]]
['K13a559', [2*r^5*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a560', [4*r^7*w^2 + 4*r^7 + 2*r^4*w^2 + 4*r^4 + 7*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + r^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K13a561', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^5 + r^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 4*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 6*r^2*w^2 + 3*w^4 + 5*r^2]]
['K13a562', [2*r^6*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^6 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2]]
['K13a563', [2*r^6*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 3*w^4 + 7*r^2]]
['K13a564', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^6 + 4*w^8 + 2*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a565', [2*r^4*w^4 + 2*r^2*w^6 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a566', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 6*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a567', [2*r^7*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + r^8 + 2*r^7 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a568', [2*r^7*w^2 + 2*r^7 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^5 + 2*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a569', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a570', [4*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 3*r^4 + 8*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 6*r^4*w^4 + 6*r^2*w^6 + 6*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a571', [4*r^7*w^2 + 4*r^7 + r^6 + 2*r^4*w^2 + 4*r^4 + 4*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a572', [2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a573', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 4*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a574', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K13a575', [2*r^2*w^9 + 2*w^9 + w^8 + 2*r^2*w^4 + w^6 + r^4 + 4*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 7*w^2]]
['K13a576', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 8*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + w^6 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 4*w^2]]
['K13a577', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^2 + 4*w^4 + 5*r^2]]
['K13a578', [2*r^2*w^9 + 2*w^9 + w^8 + 2*r^2*w^4 + r^4 + 7*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + w^6 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 4*w^2]]
['K13a579', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 11*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*w^6 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + w^2]]
['K13a580', [2*r^4*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a581', [2*r^4*w^4 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a582', [4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^6*w^2 + 6*r^4*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 2*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a583', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 3*w^4 + 5*r^2]]
['K13a584', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^2*w^2 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a585', [4*r^4*w^4 + 2*r^4*w^2 + 6*r^2*w^4 + 3*r^4 + 7*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a586', [4*r^5*w^2 + 4*r^4*w^2 + 8*r^5 + 7*r^4 + 5*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a587', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 4*r^2 + 5*w^2]]
['K13a588', [2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + w^6 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 4*r^2 + 2*w^2]]
['K13a589', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^2*w^2 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a590', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a591', [2*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^2*w^4 + r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a592', [2*r^2*w^7 + 2*r^4*w^4 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a593', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 4*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a594', [2*r^5*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K13a595', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 3*w^4 + 5*r^2]]
['K13a596', [2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^9 + 4*r^7*w^2 + 2*r^5*w^4 + r^6 + r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2]]
['K13a597', [2*r^4*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a598', [2*r^4*w^4 + 4*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r^2 + 4*w^2, 2*r^9 + 4*r^7*w^2 + 2*r^5*w^4 + r^4 + 4*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a599', [2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a600', [2*r^6*w^4 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a601', [2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^9 + 4*r^7*w^2 + 2*r^5*w^4 + r^6 + r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2]]
['K13a602', [4*r^6*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^7 + 4*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 6*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 7*r^2 + 4*w^2]]
['K13a603', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^2 + 6*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 10*r^4*w + 4*r^2*w^3 + 4*r^4 + 12*r^2*w^2 + w^4 + 10*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a604', [2*r^5*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 6*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a605', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 8*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 8*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a606', [2*r^6*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 4*r^6*w^2 + 8*r^4*w^3 + 3*r^6 + 6*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 7*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a607', [2*r^6*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 2*r^2 + 4*w^2, 4*r^6*w^2 + 8*r^4*w^3 + 2*r^6 + 6*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 7*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a608', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*w^5 + 2*r^4 + 10*r^2*w^2 + 4*w^4 + 8*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a609', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^2 + 6*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 10*r^4*w + 2*r^2*w^3 + 4*r^4 + 12*r^2*w^2 + w^4 + 10*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a610', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 12*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K13a611', [4*r^6*w^2 + 4*r^5*w^2 + 8*r^4*w^2 + 6*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^8 + 10*r^6*w + 2*r^6 + 16*r^4*w^2 + 6*r^4*w + 10*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 10*r^2*w + 9*r^2 + 4*w^2]]
['K13a612', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 8*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 8*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a613', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + w^8 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K13a614', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^4*w^4 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 5*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r^2*w + 5*r^2 + 3*w^2]]
['K13a615', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^3 + 6*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r^2*w + 7*r^2 + 4*w^2]]
['K13a616', [2*r^9*w^2 + 2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 8*r^2 + 3*w^2, r^12 + 2*r^9*w + 2*r^9 + 4*r^7*w^2 + 4*r^7*w + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a617', [2*r^9*w^2 + 2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^6*w + 7*r^6 + 8*r^4*w^2 + 10*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a618', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 4*r^6*w^2 + 4*r^6*w + 3*r^6 + 4*r^4*w + 2*r^4 + 8*r^2*w^2 + 8*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a619', [2*r^9*w^2 + 2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 2*r^2 + 3*w^2, 4*r^6*w + 6*r^6 + 8*r^4*w^2 + 10*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a620', [2*r^9*w^2 + r^10 + 2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 4*r^6*w^2 + 4*r^6*w + 2*r^6 + 4*r^4*w + 2*r^4 + 8*r^2*w^2 + 8*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a621', [2*r^2*w^9 + 2*r^2*w^8 + 2*w^6 + 2*w^5 + r^4 + w^4 + 3*w^2, 4*w^7 + 2*r^2*w^4 + 6*w^6 + 6*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a622', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 6*w^5 + r^4 + 3*w^4 + 5*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 6*w^6 + 4*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a623', [4*r^2*w^6 + 6*r^2*w^5 + 4*r*w^6 + 2*r^2*w^4 + 8*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 2*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a624', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^8 + 2*w^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, r^14 + 2*r^8*w^4 + 2*r^8*w^3 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a625', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^8 + r^6 + 2*w^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^4*w^3 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a626', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 2*w^5 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^7 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a627', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^8 + 2*r^6 + 2*w^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 2*r^2 + 3*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^4 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a628', [r^10 + 2*r^7*w^3 + 2*r^7*w^2 + 2*r^8 + 2*w^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^7 + 2*r^3*w^4 + 2*r^3*w^3 + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a629', [4*r^2*w^6 + 6*r^2*w^5 + 4*r*w^6 + 2*r^2*w^4 + 8*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 2*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a630', [4*r^3*w^5 + 4*r^3*w^4 + 8*r^2*w^5 + 10*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 3*w^4 + 8*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a631', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + w^4 + 8*r^2 + 3*w^2, 2*r^8*w^4 + 2*r^8*w^3 + r^10 + r^6 + w^4 + 2*w^3 + 3*w^2]]
['K13a632', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^4 + 2*r^5*w^3 + r^6 + 2*r^5 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a633', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + w^4 + 5*r^2 + 3*w^2, 2*r^8*w^4 + 2*r^8*w^3 + r^10 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a634', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5 + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a635', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 2*w^5 + r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 4*r^3*w^3 + 4*r^5 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a636', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + w^4 + 8*r^2 + 3*w^2, 2*r^8*w^4 + 2*r^8*w^3 + r^10 + r^6 + w^4 + 2*w^3 + 3*w^2]]
['K13a637', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^4 + 2*r^5*w^3 + r^6 + 2*r^5 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a638', [2*r^6 + 4*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 6*r^2 + 3*w^2, 2*r^8*w^4 + 2*r^8*w^3 + 2*r^6 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a639', [r^10 + 2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + w^4 + 3*r^2 + 3*w^2, 2*r^8*w^4 + 2*r^8*w^3 + r^6 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a640', [r^16 + 2*r^8*w^3 + 2*r^8*w^2 + 2*w^5 + w^4 + 3*w^2, 2*r^8*w^4 + 2*r^8*w^3 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a641', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^6 + r^6 + 2*r^4*w^2 + 2*r^2*w^2 + 3*w^4 + 4*r^2]]
['K13a642', [2*r^3*w^6 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a643', [w^12 + 2*r^2*w^9 + 2*w^9 + 2*r^2*w^4 + r^4 + 5*w^2, 2*r^2*w^8 + 2*w^10 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 7*w^2]]
['K13a644', [4*r^2*w^6 + 2*r^2*w^4 + 7*w^6 + r^4 + 8*w^2, 2*r^2*w^8 + 2*w^10 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 4*w^2]]
['K13a645', [2*r^2*w^8 + 2*w^8 + 4*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 8*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a646', [2*r^9*w^2 + 2*r^9 + 2*r^4*w^2 + r^4 + 9*r^2 + 2*w^2, r^14 + 2*r^11 + 2*r^9*w^2 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2]]
['K13a647', [2*r^9*w^2 + 2*r^9 + r^6 + 2*r^4*w^2 + r^4 + 6*r^2 + 2*w^2, 3*r^8 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a648', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 3*r^6 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K13a649', [2*r^4*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a650', [2*r^9*w^2 + 2*r^9 + 2*r^6 + 2*r^4*w^2 + r^4 + 3*r^2 + 2*w^2, 4*r^7 + 4*r^5*w^2 + 2*r^6 + 2*r^5 + 2*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a651', [2*r^3*w^6 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^6 + 2*r^2*w^8 + w^8 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a652', [2*r^2*w^8 + 2*w^8 + 4*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 11*w^2, 2*r^2*w^8 + 3*w^10 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 2*w^2]]
['K13a653', [2*r^9*w^2 + r^10 + 2*r^9 + 2*r^4*w^2 + r^4 + 4*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 2*r^6 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a654', [4*r^4*w^4 + 2*r^2*w^6 + 10*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a655', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r*w^2 + 2*r^2 + 6*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^2 + 3*w^4 + 7*r^2]]
['K13a656', [4*r^2*w^6 + 2*r^2*w^4 + 6*w^6 + r^4 + 11*w^2, 2*r^2*w^8 + 2*w^10 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + w^2]]
['K13a657', [2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^6 + 2*r^6*w^2 + 2*r^4*w^4 + r^6 + 4*r^2*w^2 + 3*w^4 + 4*r^2]]
['K13a658', [2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^4*w^6 + 2*r^2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 4*r^2 + 5*w^2]]
['K13a659', [2*r^2*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^6 + 2*r^2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + w^6 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 4*r^2 + 2*w^2]]
['K13a660', [2*r^7*w^2 + 4*r^7 + 4*r^4*w^2 + 4*r^4 + 7*r^2 + 2*w^2, 2*r^11 + 2*r^9*w^2 + r^10 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K13a661', [2*r^7*w^2 + 4*r^7 + r^6 + 4*r^4*w^2 + 4*r^4 + 4*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a662', [4*r^4*w^4 + 2*r^2*w^6 + 10*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a663', [4*r^4*w^4 + 4*r^3*w^4 + 8*r^2*w^4 + 6*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 8*w^2, 4*r^4*w^4 + 6*r^2*w^6 + 2*w^8 + 2*r^4*w^2 + 4*r^2*w^4 + 6*r^2*w^2 + 4*w^4 + 5*r^2]]
['K13a664', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^5 + r^6 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a665', [4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 5*r^4 + 2*r^3 + 9*r^2 + 2*w^2, 2*r^11 + 2*r^9*w^2 + 2*r^6 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K13a666', [r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + r^4 + 5*r^2 + 2*w^2, 2*r^11 + 2*r^9*w^2 + r^6 + r^4 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K13a667', [r^14 + 2*r^9*w^2 + 2*r^9 + 2*r^4*w^2 + r^4 + 2*r^2 + 2*w^2, 2*r^11 + 2*r^9*w^2 + r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a668', [2*r^4*w^7 + 4*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a669', [2*r^4*w^7 + 4*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a670', [2*r^8*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^7 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + 2*r*w^3 + w^4 + 7*r^2 + 2*w^2, r^10 + 2*r^8*w^2 + 4*r^6*w^3 + 2*r^8 + 4*r^6*w + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a671', [2*r^8*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^7 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 4*r^5 + 6*r^4*w + 2*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a672', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w^2 + 4*r^6*w^3 + 2*r^8 + 4*r^6*w + r^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a673', [2*r^8*w^3 + r^10 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^7 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^8*w^2 + 4*r^6*w^3 + 2*r^8 + 4*r^6*w + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a674', [2*r^6*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + r^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^4*w^5 + 2*r^2*w^5 + 3*r^6 + 2*r^2*w^4 + 2*w^6 + 6*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a675', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^4 + 4*r^4*w^5 + 2*r^2*w^5 + 3*r^6 + 2*r^2*w^4 + 3*w^6 + 6*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K13a676', [2*r^6*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + r^4 + 2*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 2*r^2*w^4 + 2*w^6 + 6*r^4*w + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a677', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^6*w^4 + 4*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 2*r^2*w^4 + 3*w^6 + 6*r^4*w + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a678', [w^12 + 2*r^4*w^7 + 2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^6 + 6*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 8*w^2]]
['K13a679', [4*r^4*w^4 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 4*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^6 + 6*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 5*w^2]]
['K13a680', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 4*r^4*w^2 + 3*w^6 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 6*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K13a681', [4*r^4*w^4 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^4*w^6 + 6*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 2*w^2]]
['K13a682', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 4*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^6 + w^10 + 6*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 3*w^2]]
['K13a683', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 10*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a684', [2*r^4*w^7 + 4*r^2*w^7 + w^8 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 4*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a685', [2*r^4*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 5*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a686', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 4*w^6 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 11*w^4 + 2*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a687', [2*r^4*w^5 + 2*r^6*w^2 + 4*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 6*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a688', [2*r^5*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^3 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 3*r^2 + 7*w^2]]
['K13a689', [2*r^6*w^5 + 2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^3 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 6*r^2 + 7*w^2]]
['K13a690', [2*r^4*w^7 + 4*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a691', [2*r^2*w^8 + 2*r*w^8 + 2*r^3*w^5 + 6*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^5 + 10*r^2*w^4 + 16*r^2*w^3 + 10*r^2*w^2 + 7*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a692', [4*r^3*w^5 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^5 + 6*r^3*w^2 + 3*r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 6*r^5*w^2 + 4*r^5*w + 2*r^2*w^4 + 4*r^2*w^3 + r^4 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a693', [2*r^2*w^8 + 2*r*w^8 + 2*r^3*w^5 + w^8 + 6*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 6*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a694', [2*r^2*w^7 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 6*r^2*w^5 + 4*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a695', [2*r^5*w^5 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + r^8 + 4*r^5*w^3 + 6*r^5*w^2 + 4*r^5*w + 2*r^2*w^4 + 4*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a696', [2*r^5*w^5 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a697', [2*r^7*w^2 + 2*r^6*w^2 + 10*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 6*r^3*w^2 + r^4 + 6*r^2*w^2 + 6*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 8*r^4*w^3 + r^6 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 5*w^2]]
['K13a698', [2*r^7*w^2 + 2*r^6*w^2 + 10*r^5*w^2 + 3*r^6 + 6*r^4*w^2 + 6*r^3*w^2 + r^4 + 6*r^2*w^2 + 6*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 8*r^4*w^3 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 6*r^2*w + 8*r^2 + 5*w^2]]
['K13a699', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 8*r^2*w^5 + 2*r^4*w^2 + 6*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 14*r^2*w^4 + 10*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 6*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a700', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + w^4 + 4*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 4*w^7 + 2*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a701', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^5 + r^4 + w^4 + 5*r^2 + w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*w^6 + r^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a702', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^2*w^4 + w^6 + 2*r^5 + r^4 + w^4 + 2*r^2 + w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^5*w^2 + 2*r^2*w^5 + 2*w^6 + r^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a703', [2*r^5*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a704', [4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^2*w^4 + w^6 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^5 + 6*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^2*w^2 + 6*r^2*w + 6*r^2 + 7*w^2]]
['K13a705', [4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^5 + 6*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 6*r^2*w^4 + w^6 + 2*r^4*w + 6*r^2*w^3 + 2*r^2*w^2 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K13a706', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^5 + r^4 + w^4 + 5*r^2 + w^2, 2*r^7*w^3 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a707', [2*r^6*w^3 + 2*r^4*w^5 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^5 + r^4 + w^4 + 2*r^2 + w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a708', [2*r^4*w^6 + 2*r^2*w^8 + w^10 + 2*r^2*w^4 + w^6 + 2*r^4 + w^2, 2*r^2*w^8 + 2*w^9 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a709', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + w^4 + 4*w^2, 2*r^2*w^8 + 2*w^9 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a710', [2*r^4*w^6 + 2*r^2*w^8 + 2*r^2*w^4 + 2*w^6 + 2*r^4 + 3*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a711', [2*r^4*w^6 + 2*r^2*w^8 + 2*r^2*w^4 + w^6 + 2*r^4 + 6*w^2, 2*r^2*w^8 + w^10 + 2*w^9 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a712', [4*r^6*w^2 + 2*r^5*w^2 + 8*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 4*r^4 + 8*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^7*w + 2*r^6*w + 6*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a713', [8*r^5*w^2 + 8*r^4*w^2 + 16*r^3*w^2 + 7*r^4 + 10*r^2*w^2 + 6*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 4*r^7*w^2 + 2*r^7*w + 4*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 6*r^4*w^2 + 2*r^5 + 6*r^2*w^3 + r^4 + 2*w^4 + 6*r^2*w + 7*r^2 + 4*w^2]]
['K13a714', [2*r^5*w^5 + 4*r^3*w^5 + w^8 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^4*w + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a715', [2*r^5*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r^4*w + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a716', [4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 6*r^3*w^3 + 6*r^3*w^2 + 4*r^2*w^3 + 8*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^6*w + 6*r^4*w^3 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a717', [2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 5*r^4 + 4*r^2*w^2 + 4*r^3 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^9*w + 2*r^7*w^2 + 2*r^7*w + 2*r^7 + r^6 + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a718', [2*r^7*w^2 + r^8 + 4*r^5*w^2 + 4*r^6 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^9*w + 2*r^7*w^2 + 2*r^7*w + 2*r^7 + 2*r^4*w + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a719', [4*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 4*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a720', [4*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^5 + 4*r^2*w^6 + w^8 + 2*r^4*w^3 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a721', [2*r^8*w^2 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^6*w^3 + r^8 + 2*r^7*w + 2*r^6*w + 6*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a722', [2*r^8*w^2 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a723', [4*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 6*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 8*r^2*w^4 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a724', [2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a725', [4*r^5*w^2 + 6*r^4*w^2 + 4*r^3*w^3 + 6*r^3*w^2 + 8*r^2*w^3 + 8*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + 2*w^5 + r^4 + 4*r^2*w + 6*r^2 + 5*w^2]]
['K13a726', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a727', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + 2*w^5 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a728', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 6*r^4*w^3 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 8*r^2 + 5*w^2]]
['K13a729', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^6 + 4*r^2*w^7 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w + 5*r^2 + 8*w^2]]
['K13a730', [2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^6 + 4*r^2*w^7 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a731', [2*r^4*w^7 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 4*w^7 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a732', [2*r^4*w^7 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 4*w^7 + 6*r^2*w^4 + w^6 + 2*r^4*w + 6*r^2*w^3 + 3*w^4 + 4*r^2 + 4*w^2]]
['K13a733', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a734', [2*r^3*w^6 + 2*w^8 + 2*r*w^6 + 2*r^3*w^3 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^5 + 2*r^4*w^4 + r^6 + 4*w^5 + 4*w^4 + r^2 + 5*w^2]]
['K13a735', [2*r^4*w^6 + r^8 + 2*w^8 + 2*r^4*w^3 + 2*r^4*w^2 + 4*w^5 + 2*w^4 + 5*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 4*w^5 + 4*w^4 + 4*r^2 + 5*w^2]]
['K13a736', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 2*w^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 4*r^5*w^3 + 2*r^7 + r^6 + 2*r^5*w + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a737', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*w^5 + r^4 + w^4 + 2*r^2 + 4*w^2, 4*r^5*w^3 + 2*r^7 + 2*r^5*w + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a738', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a739', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a740', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a741', [2*r^2*w^8 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a742', [2*r^2*w^8 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a743', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 4*r^6 + 4*r^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^7 + r^6 + 2*r^4*w^2 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a744', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 5*r^6 + 4*r^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 5*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^7 + 2*r^4*w^2 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a745', [4*r^5*w^3 + 2*r^2*w^5 + 4*r^6 + 6*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a746', [2*r*w^9 + 2*r^2*w^6 + 4*r*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^5 + 6*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a747', [2*r^4*w^6 + 4*r^5*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a748', [2*r^3*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a749', [2*r^4*w^6 + 4*r^5*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 3*r^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r*w^3 + 2*w^4 + 3*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a750', [2*r^3*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a751', [2*r^5*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a752', [4*r^6*w^2 + 8*r^5*w^2 + 8*r^4*w^2 + 20*r^3*w^2 + 8*r^4 + 12*r^2*w^2 + 8*r*w^2 + 4*r^2 + 5*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^4*w^4 + 6*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a753', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^2*w^5 + 2*r^5 + r^4 + 2*r^2*w^2 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*w^6 + r^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a754', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^2*w^5 + r^6 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^2 + 2*r^2*w^5 + 2*w^6 + r^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a755', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*w^4 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 3*w^6 + r^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K13a756', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^2 + 2*r^2*w^5 + 3*w^6 + r^4 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a757', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a758', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 2*w^5 + w^4 + 4*r^2*w + 6*r^2 + 5*w^2]]
['K13a759', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a760', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a761', [4*r^5*w^4 + 4*r^4*w^4 + 8*r^3*w^4 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 6*r^4*w^3 + 4*r^4*w^2 + 14*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a762', [8*r^4*w^4 + 8*r^3*w^4 + 12*r^2*w^4 + 12*r*w^4 + r^4 + 10*r^2*w^2 + 6*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 14*r^2*w^4 + 12*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a763', [2*r^5*w^4 + 2*r^3*w^5 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r*w^5 + w^6 + 6*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a764', [2*r^5*w^4 + 2*r^3*w^5 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r*w^5 + 6*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a765', [4*r^4*w^5 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a766', [2*r^6*w^3 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + 2*r^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a767', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 8*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 6*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a768', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a769', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 4*w^6 + 2*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a770', [2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a771', [4*r^6*w^2 + 4*r^5*w^2 + 6*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7 + 2*r^6*w + 6*r^5*w + 6*r^4*w^2 + 4*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*w^4 + 6*r^2*w + 7*r^2 + 4*w^2]]
['K13a772', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a773', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a774', [4*r^5*w^4 + 6*r^3*w^4 + w^6 + 2*r*w^4 + 8*r^4 + 2*r^2*w^2 + 4*r^2 + 2*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a775', [2*r^4*w^6 + 2*r^2*w^6 + 4*r^2*w^5 + w^6 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*w^7 + 4*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a776', [2*r^4*w^6 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*w^7 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a777', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a778', [4*r^5*w^4 + 6*r^3*w^4 + 2*r*w^4 + 8*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a779', [2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^5 + 2*r^3*w^6 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 4*w^6 + 2*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a780', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 4*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a781', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 4*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a782', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a783', [2*r^4*w^5 + 2*r^2*w^6 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a784', [4*r^6*w^2 + 8*r^5*w^2 + 10*r^4*w^2 + 14*r^3*w^2 + 7*r^4 + 10*r^2*w^2 + 6*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 4*r^7*w^2 + 2*r^7*w + 4*r^5*w^3 + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^5 + 4*r^4*w + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a785', [4*r^5*w^4 + 2*r^5*w^2 + 10*r^3*w^4 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a786', [2*r^7*w^2 + 4*r^6*w^2 + 6*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 10*r^3*w^2 + 4*r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^7*w^2 + 4*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 6*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a787', [4*r^5*w^3 + 4*r^5*w^2 + 6*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 8*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a788', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 4*r^4*w^3 + 12*r^2*w^4 + 2*r^2*w^3 + 8*w^5 + 6*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a789', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a790', [2*r^7*w^2 + 4*r^6*w^2 + 6*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 5*r^4 + 4*r^2*w^2 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^6 + 4*r^5*w + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a791', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a792', [2*r^6*w^4 + 2*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 6*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a793', [2*r^7*w^2 + 8*r^5*w^2 + 4*r^6 + 8*r^3*w^2 + 13*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 8*r^6*w + 2*r^6 + 6*r^4*w^2 + 6*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a794', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w + 4*r^4*w^3 + 8*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 8*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a795', [4*r^5*w^4 + 4*r^4*w^4 + 8*r^3*w^4 + 6*r^2*w^4 + 2*r^3*w^2 + 6*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 6*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a796', [8*r^2*w^6 + 6*r^2*w^4 + 12*w^6 + r^4 + 2*r^2*w^2 + 14*w^4 + 11*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 8*w^6 + 2*r^2*w^3 + 6*w^5 + 6*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a797', [4*r^5*w^3 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + 2*r^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a798', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + r^4 + 6*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a799', [4*r^6*w^2 + 4*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 4*r^4 + 8*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a800', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a801', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 6*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a802', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a803', [2*r^2*w^7 + 2*w^8 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a804', [2*r^2*w^7 + 2*w^8 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 3*w^6 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a805', [4*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a806', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a807', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a808', [2*r^5*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^4 + 2*r^6*w + r^6 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 3*r^2 + 5*w^2]]
['K13a809', [2*w^11 + 4*w^8 + 6*w^5 + 3*w^4 + 7*w^2, 8*w^6 + 8*w^5 + 14*w^4 + 2*w^3 + 9*w^2]]
['K13a810', [2*r^6*w^5 + r^8 + 2*r^6*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^4 + 2*r^6*w + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 6*r^2 + 5*w^2]]
['K13a811', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 4*w^7 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a812', [2*w^10 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 4*r^2*w^6 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 5*w^4 + 2*r^2 + 9*w^2]]
['K13a813', [2*r^6*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + 5*r^2 + 4*w^2, r^8 + 4*r^5*w^3 + 2*r^7 + 2*r^5*w + 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a814', [2*r^6*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + r^6 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + 2*r^2 + 4*w^2, 4*r^4*w^3 + 2*r^6 + 2*r^4*w + 8*r^2*w^3 + 4*r^4 + 7*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a815', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 6*r^3*w^3 + 4*w^6 + 2*r^5 + 6*r^2*w^3 + r^4 + 3*w^4 + 3*r^2 + 6*w^2]]
['K13a816', [2*w^10 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^7 + 2*r^2*w^6 + w^8 + 4*w^5 + 3*w^4 + 2*r^2 + 5*w^2]]
['K13a817', [2*r^2*w^8 + 2*r^3*w^5 + w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a818', [2*r^2*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^3 + w^6 + 2*r^4*w + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a819', [2*r^7*w^3 + 2*r^8 + 2*r^7 + 2*r^4*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 4*r^7 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a820', [2*r^7*w^3 + 2*r^8 + 2*r^7 + 2*r^4*w^3 + r^6 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 5*r^2 + w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^6 + 4*r^4*w^2 + 4*r^4*w + 8*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a821', [2*r^4*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 6*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 10*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a822', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 6*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 2*r^4*w + 2*r^2*w^3 + 3*r^4 + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a823', [2*r^7*w^3 + 2*r^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^2 + 2*r*w^3 + w^4 + 8*r^2 + 3*w^2, r^10 + 2*r^6*w^4 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a824', [2*r^7*w^3 + 2*r^8 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^3*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a825', [2*r*w^10 + w^10 + 2*r^2*w^7 + 2*r*w^7 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 10*w^2]]
['K13a826', [2*r*w^8 + 2*r*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a827', [2*r^5*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^7*w^2 + 2*r^6*w^3 + r^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a828', [2*r*w^10 + 2*r^2*w^7 + 2*r*w^7 + w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^5 + 6*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a829', [r^10 + 2*r^7*w^3 + 2*r^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^2 + 2*r*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a830', [2*r*w^10 + 2*r^2*w^7 + 2*r*w^7 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 6*w^2, w^10 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a831', [2*r^6*w^5 + 2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a832', [2*r^4*w^5 + 2*r^6*w^2 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 8*r^2*w^3 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a833', [2*r^8*w^2 + 2*r^6*w^4 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a834', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a835', [2*r^4*w^7 + 4*r^2*w^7 + w^8 + 2*w^7 + 2*r^4 + 4*r^2*w^2 + 5*w^2, 4*r^2*w^5 + 2*r^4*w^2 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a836', [2*r^6*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r*w^5 + 2*r^5 + r^4 + 2*r^2*w^2 + 5*r^2 + 2*w^2, 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^2 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a837', [2*r^6*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + w^8 + r^6 + 2*r*w^5 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a838', [2*r^4*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 4*r^2*w^5 + 2*r^4*w^2 + 5*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a839', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^2 + 2*r^2*w^5 + 3*w^6 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a840', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a841', [2*r^5*w^6 + w^10 + 4*r^3*w^6 + 2*r*w^6 + 3*r^4 + 2*r^2*w^2 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^6*w + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K13a842', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^6*w + 2*w^7 + r^6 + 2*r^4*w^2 + w^6 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a843', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + w^8 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a844', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 5*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a845', [2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a846', [2*r^5*w^6 + 4*r^3*w^6 + 2*r*w^6 + w^6 + 3*r^4 + 2*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a847', [2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^6 + w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a848', [2*r^5*w^6 + 4*r^3*w^6 + 2*r*w^6 + 3*r^4 + 2*r^2*w^2 + 4*r^2 + 7*w^2, w^10 + 2*r^4*w^5 + 2*r^2*w^6 + 2*r^6*w + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a849', [4*r^4*w^4 + 2*r^3*w^4 + 8*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a850', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a851', [2*r^4*w^6 + 2*r^3*w^6 + 4*r^2*w^6 + 2*r*w^6 + 3*w^6 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a852', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a853', [2*r^4*w^6 + 2*r^3*w^6 + 4*r^2*w^6 + 2*r*w^6 + 2*w^6 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a854', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 6*w^6 + 2*r^2*w^3 + 8*w^5 + 6*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a855', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a856', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*w^4 + 5*r^2 + 6*w^2, 2*r^7*w^2 + 4*r^5*w^3 + r^6 + 2*r^5*w + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a857', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + r^6 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2 + 6*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^5*w + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a858', [2*r^2*w^7 + 3*w^8 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^2*w^8 + 2*w^9 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a859', [2*r^2*w^6 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^8 + 2*w^9 + 2*r^2*w^5 + 2*w^7 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a860', [2*r^4*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 6*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a861', [2*r^7*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^2 + 4*r^2*w^3 + r^4 + w^4 + 7*r^2 + 2*w^2, 2*r^9*w^2 + r^10 + 2*r^7*w^3 + 2*r^7*w + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a862', [2*r^7*w^2 + 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^4*w^2 + 4*r^2*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^5*w + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a863', [2*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 6*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^9*w^2 + 2*r^7*w^3 + 2*r^7*w + r^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a864', [r^10 + 2*r^7*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^2 + 4*r^2*w^3 + r^4 + w^4 + 2*r^2 + 2*w^2, 2*r^9*w^2 + 2*r^7*w^3 + 2*r^7*w + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a865', [2*w^12 + w^10 + 2*w^9 + 2*w^5 + 2*w^4 + 4*w^2, 4*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 7*w^4 + 2*w^3 + 11*w^2]]
['K13a866', [2*w^10 + 2*w^9 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 7*w^2, 4*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + 7*w^4 + 2*w^3 + 8*w^2]]
['K13a867', [2*w^12 + 2*w^9 + 2*w^6 + 2*w^5 + 2*w^4 + 3*w^2, 10*w^6 + 8*w^5 + 3*w^4 + 11*w^2]]
['K13a868', [2*w^12 + 2*w^9 + w^6 + 2*w^5 + 2*w^4 + 6*w^2, 11*w^6 + 8*w^5 + 3*w^4 + 8*w^2]]
['K13a869', [2*w^12 + 2*w^9 + 2*w^5 + 2*w^4 + 9*w^2, w^12 + 4*w^9 + 2*w^8 + 4*w^5 + 3*w^4 + 5*w^2]]
['K13a870', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + w^6 + 3*r^4 + 4*r^2*w^2 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a871', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 3*r^4 + 4*r^2*w^2 + 7*w^2, 2*r^4*w^5 + 2*r^2*w^6 + w^8 + 2*r^6*w + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a872', [2*r^3*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 3*r^4 + 10*r^2*w^2 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a873', [2*r^4*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 6*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a874', [2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a875', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a876', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a877', [2*r^6*w^6 + 2*r^4*w^6 + w^10 + r^8 + r^4 + 2*r^2*w^2 + 2*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^6*w + 2*w^7 + 2*r^4*w^2 + 2*r^2*w + 6*r^2 + 7*w^2]]
['K13a878', [2*r^6*w^4 + 2*r^6*w^3 + r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^6*w + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a879', [2*r^6*w^6 + 2*r^4*w^6 + r^8 + w^6 + r^4 + 2*r^2*w^2 + 4*w^2, 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a880', [2*r^6*w^6 + 2*r^4*w^6 + r^8 + r^4 + 2*r^2*w^2 + 7*w^2, w^10 + 2*r^4*w^5 + 2*r^2*w^6 + 2*r^6*w + 2*w^7 + 2*r^4*w^2 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a881', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 8*r^4*w^3 + 10*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a882', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^4*w^3 + 4*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 2*r^4*w + 8*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a883', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a884', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a885', [6*r^6*w^2 + 6*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^6*w + 2*r^6 + 14*r^4*w^2 + 6*r^4*w + 10*r^2*w^3 + 4*r^4 + 4*r^2*w^2 + 2*w^4 + 10*r^2*w + 9*r^2 + 4*w^2]]
['K13a886', [6*r^6*w^2 + 2*r^4*w^4 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 6*r^2*w^2 + 5*w^2, 2*r^6*w^2 + 4*r^6*w + 4*r^4*w^3 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a887', [2*r^4*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a888', [2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 6*w^6 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a889', [2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 7*w^6 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K13a890', [6*r^4*w^4 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a891', [4*r^6*w^3 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^6*w^3 + 4*r^4*w^4 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a892', [4*r^6*w^3 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 4*r^6*w^3 + 4*r^4*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a893', [4*r^2*w^7 + 4*w^7 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 6*w^6 + 2*r^2*w^3 + 8*w^5 + 2*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a894', [4*r^4*w^5 + 4*r^3*w^5 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 2*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 2*r^4*w + 2*r^2*w^3 + 8*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a895', [4*r^4*w^5 + 8*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^4*w^4 + 6*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a896', [4*r^2*w^7 + 4*w^7 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 7*w^6 + 2*r^2*w^3 + 8*w^5 + 2*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 8*w^2]]
['K13a897', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 10*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a898', [4*r^4*w^4 + 8*r^3*w^4 + 2*r^4*w^2 + 12*r^2*w^4 + 2*r^3*w^2 + 12*r*w^4 + r^4 + 10*r^2*w^2 + 6*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a899', [4*r^6*w^2 + 8*r^5*w^2 + 2*r^6 + 10*r^4*w^2 + 4*r^3*w^2 + r^4 + 8*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a900', [4*r^4*w^4 + 8*r^3*w^4 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^3*w^2 + 12*r*w^4 + r^4 + 10*r^2*w^2 + 6*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 4*r^4*w^5 + 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 12*r^2*w^4 + 4*w^6 + 2*r^4*w + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a901', [8*r^2*w^6 + 4*r^2*w^4 + 12*w^6 + r^4 + 2*r^2*w^2 + 14*w^4 + 11*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 10*w^6 + 2*r^2*w^3 + 12*w^5 + 2*r^2*w^2 + 9*w^4 + 2*r^2*w + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a902', [2*r^4*w^5 + 4*r^3*w^5 + 2*r^3*w^4 + 8*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^3 + 8*r^5*w^2 + 4*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 12*r^2*w^3 + r^4 + 2*r^3*w + 8*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a903', [2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a904', [2*r*w^9 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 3*w^6 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 10*w^2]]
['K13a905', [2*r*w^9 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*w^6 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 3*w^8 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a906', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 3*w^6 + r^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K13a907', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^2*w^4 + 2*r^5 + r^4 + w^4 + 2*r^2 + 4*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^5*w^2 + 2*r^2*w^5 + 3*w^6 + r^4 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a908', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^7*w^3 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*r^2*w^5 + 3*w^6 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a909', [2*r^6*w^3 + 2*r^4*w^5 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 2*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a910', [2*r^4*w^6 + 2*r^2*w^8 + w^10 + 2*r^2*w^4 + 2*r^4 + 4*w^2, 2*r^2*w^8 + 2*w^9 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a911', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^2*w^8 + 2*w^9 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K13a912', [2*r^4*w^6 + 2*r^2*w^8 + 2*r^2*w^4 + w^6 + 2*r^4 + 6*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a913', [2*r^4*w^6 + 2*r^2*w^8 + 2*r^2*w^4 + 2*r^4 + 9*w^2, 2*r^2*w^8 + w^10 + 2*w^9 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w + 4*r^2 + w^2]]
['K13a914', [4*r^2*w^7 + 2*r*w^7 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a915', [4*r^2*w^7 + 2*r*w^7 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + w^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a916', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 3*w^6 + r^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K13a917', [2*r^4*w^5 + 2*r^3*w^5 + 2*r*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + r^6 + 4*r^2*w^3 + 8*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a918', [2*r^4*w^5 + 2*r^3*w^5 + 2*r*w^7 + 2*r^2*w^5 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 4*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^3 + 8*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a919', [4*r^3*w^5 + 10*r^2*w^5 + 10*r^4*w^2 + 2*r^3*w^3 + 8*r*w^5 + 2*r^5 + 10*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 10*r^2*w^2 + w^4 + 10*r*w^2 + 5*r^2 + 6*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 22*r^2*w^4 + 14*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a920', [2*r^8 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^5 + 2*r^3*w^2 + w^4 + 8*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + r^8 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a921', [2*r^8 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^3*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^4 + 2*r^7*w^3 + r^8 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a922', [2*r^8 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^3*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a923', [2*r^8 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r*w^5 + 2*r^3*w^2 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a924', [2*r^4*w^5 + 4*r^3*w^5 + 4*r^5*w^2 + 6*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 4*r^3*w^2 + 6*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^3*w^5 + 4*r^5*w^2 + 8*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 10*r^3*w^3 + 6*r^2*w^4 + 4*r^3*w^2 + 10*r^2*w^3 + r^4 + 2*r^3*w + 8*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a925', [4*r^2*w^7 + 4*r^3*w^5 + 2*r*w^7 + 4*r^3*w^4 + 4*r^2*w^5 + 10*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 10*r^2*w^5 + 26*r^2*w^4 + 2*w^6 + 24*r^2*w^3 + 6*w^5 + 16*r^2*w^2 + 6*w^4 + 8*r^2*w + 8*w^3 + 4*r^2 + 9*w^2]]
['K13a926', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^5 + 6*r^5*w^4 + r^8 + 6*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a927', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 3*r^6 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a928', [4*r^5*w^2 + 2*r^2*w^5 + 4*r^6 + 6*r^3*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a929', [4*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^5 + 4*r^2*w^3 + r^4 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a930', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 10*r^2*w^5 + 2*r^2*w^4 + 12*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 2*w^7 + 14*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 3*r^2 + 10*w^2]]
['K13a931', [2*r^3*w^7 + 4*r^4*w^5 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r*w^5 + 2*r^5 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 8*r^2*w^4 + 2*w^6 + 8*r^3*w^2 + 8*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a932', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^7 + 2*w^6 + r^4 + w^4 + 3*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a933', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^7 + w^6 + r^4 + w^4 + 6*w^2, 2*w^9 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a934', [2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + 2*r*w^5 + w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^5*w^5 + 4*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*w^5 + 2*w^3 + r^2 + 8*w^2]]
['K13a935', [2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^5 + 4*r^5*w^4 + r^8 + 2*r^5*w^3 + w^6 + 2*w^5 + 2*w^3 + r^2 + 5*w^2]]
['K13a936', [2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + 2*r*w^5 + w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a937', [2*r^4*w^5 + 2*w^8 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a938', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^5*w^4 + r^8 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a939', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a940', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^5 + 6*r^5*w^4 + r^8 + 6*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a941', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 3*r^6 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a942', [2*r^4*w^6 + 4*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 8*r^3*w^3 + 2*r^2*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 4*r^5*w + 6*r^3*w^3 + 6*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + 10*r^2*w^3 + r^4 + 2*r^3*w + 8*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a943', [2*r^4*w^4 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a944', [2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a945', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^5*w^4 + r^8 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a946', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a947', [2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 6*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a948', [2*r^6*w^2 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a949', [2*r^4*w^5 + 4*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 8*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 4*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^4*w^4 + 12*r^4*w^3 + 16*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a950', [4*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r*w^6 + 2*w^7 + 6*r^3*w^3 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 6*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 10*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a951', [4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^5 + 8*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a952', [2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 3*r^6 + 4*r^3*w^3 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 6*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a953', [2*r^6*w^2 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a954', [6*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 8*r^4 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + 2*w^5 + r^4 + 4*r^2*w + 6*r^2 + 5*w^2]]
['K13a955', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 12*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^4 + 12*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 18*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a956', [2*r^6*w^2 + 10*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 4*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^9 + 2*r^7*w^2 + 4*r^7*w + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a957', [2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 8*r^2*w^4 + 8*r^3*w^2 + 3*r^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a958', [2*r^5*w^4 + 8*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 6*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 16*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a959', [2*r^5*w^4 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 2*w^6 + 3*r^4 + 4*r^2 + w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a960', [2*r^5*w^4 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + w^6 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a961', [2*r^7*w^3 + 2*r^6*w^2 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a962', [4*r^7*w^2 + 4*r^6*w^2 + 6*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^7*w + 2*r^7 + 2*r^6*w + 6*r^5*w^2 + 2*r^6 + 6*r^5*w + 2*r^4*w^2 + 2*r^5 + 4*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a963', [4*r^6*w^2 + 10*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 4*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^8 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 4*r^5*w + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a964', [4*r^6*w^2 + 2*r^4*w^4 + 8*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a965', [2*r^4*w^4 + 6*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^5*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 4*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a966', [2*r^6*w^2 + 4*r^4*w^4 + 4*r^5*w^2 + 6*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + r^4 + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a967', [2*r^3*w^5 + 2*r^5*w^2 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 8*r^2*w^4 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a968', [4*r^4*w^4 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 4*w^6 + 2*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a969', [4*r^4*w^4 + 4*r^2*w^6 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 10*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + 6*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a970', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + r^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a971', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 8*r^3*w^3 + 2*r^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a972', [2*r*w^9 + 2*r^2*w^7 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 4*w^4 + 3*r^2 + 6*w^2]]
['K13a973', [2*r*w^9 + 2*r^2*w^7 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^4 + 5*w^6 + 8*r^2*w^3 + 4*w^4 + 3*r^2 + 3*w^2]]
['K13a974', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 4*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a975', [4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^2*w^7 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a976', [2*w^9 + 4*r^2*w^6 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 2*w^7 + 6*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 6*w^4 + 6*w^3 + r^2 + 10*w^2]]
['K13a977', [4*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^3*w^5 + 2*r^6*w + 8*r^3*w^4 + 4*r^4*w^2 + 8*r^3*w^3 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a978', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^7 + 4*r^4*w^3 + 4*r^3*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^7 + 4*r^4*w^3 + 2*r^3*w^4 + 6*r^4*w^2 + 4*r^3*w^3 + 4*r^4*w + 6*r^3*w^2 + 3*r^4 + 4*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a979', [2*r*w^9 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r*w^4 + 3*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a980', [2*r*w^9 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 3*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + w^6 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a981', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a982', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a983', [2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 8*w^6 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 8*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a984', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^5 + 8*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 14*w^5 + 2*r^2*w^2 + 11*w^4 + 2*r^2*w + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a985', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 10*r^2*w^4 + 2*r^4*w + 14*r^2*w^3 + 4*w^5 + 2*r^4 + 10*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a986', [2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a987', [2*r^4*w^5 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r*w^5 + 4*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a988', [2*r^4*w^5 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r*w^5 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^4*w + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a989', [2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 10*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a990', [4*r^2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*w^5 + r^4 + 2*w^4 + 4*w^2, 2*w^8 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 6*w^3 + 2*r^2 + 11*w^2]]
['K13a991', [4*r^2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*w^4 + 7*w^2, 2*w^8 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 6*w^3 + 2*r^2 + 8*w^2]]
['K13a992', [8*r^4*w^3 + 2*w^6 + 4*r^5 + 3*r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a993', [4*r^3*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a994', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + w^4 + 8*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^5*w^2 + 2*r^6 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 3*w^2]]
['K13a995', [2*r^4*w^5 + 2*r*w^8 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a996', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^5*w^2 + r^6 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a997', [2*r^4*w^5 + 2*r*w^8 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 5*w^2]]
['K13a998', [4*r^5*w^3 + 4*r^4*w^3 + 6*r^6 + 2*r^3*w^3 + 10*r^5 + 2*r^2*w^3 + 6*r^4 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 4*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 3*r^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a999', [2*r^2*w^7 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^2*w^3 + 4*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a1000', [2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 2*r^4*w^2 + 8*r^2*w^4 + 10*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1001', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^5*w^2 + r^6 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a1002', [2*r^4*w^5 + 2*r*w^8 + r^6 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2 + w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a1003', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 2*r^3*w^3 + 2*r^3*w^2 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^5*w^2 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1004', [2*r^4*w^5 + 2*r*w^8 + r^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 2*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a1005', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^2 + r^6 + 3*w^6 + 4*r^2*w^3 + r^4 + 2*r^2 + 3*w^2]]
['K13a1006', [2*r^5*w^5 + 2*r^4*w^5 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^2 + 3*w^6 + 4*r^2*w^3 + r^4 + 5*r^2 + 3*w^2]]
['K13a1007', [2*r^6*w^2 + 10*r^5*w^2 + 5*r^6 + 4*r^4*w^2 + 4*r^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^9 + 2*r^7*w^2 + 4*r^7*w + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1008', [2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 6*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1009', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + 8*r^4*w^2 + 2*r^2*w^4 + 12*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 4*r^3 + 6*r^2 + 5*w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + r^4 + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1010', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1011', [6*r^5*w^4 + 2*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + w^6 + 2*r*w^4 + r^4 + 6*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a1012', [2*r^5*w^4 + 4*r^4*w^5 + 2*r^3*w^5 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 6*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1013', [6*r^5*w^4 + 2*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r*w^4 + r^4 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a1014', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 4*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^5*w^5 + 2*r^3*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1015', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^5*w^5 + 2*r^3*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 5*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a1016', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 8*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1017', [4*r^2*w^6 + 2*r^4*w^2 + 12*r^2*w^4 + 2*w^6 + 2*r^4 + 4*w^4 + 9*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 6*r^4*w^3 + 2*w^7 + 12*r^2*w^4 + 2*w^6 + 6*w^5 + 6*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1018', [2*r^5*w^4 + 2*r^3*w^5 + 4*r^3*w^4 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 6*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1019', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 10*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 6*w^5 + 6*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1020', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 8*r^2*w^4 + 2*w^6 + 4*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 6*r^3*w^3 + 4*w^6 + 6*r^2*w^3 + r^4 + 2*r^3*w + 12*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1021', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + 4*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 8*w^5 + 7*w^4 + 2*r^2 + 5*w^2]]
['K13a1022', [4*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2, 4*r^5*w^4 + 6*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*w^6 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + 6*w^2]]
['K13a1023', [4*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + r^6 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 6*w^2, 4*r^5*w^4 + 6*r^5*w^3 + 2*r^5*w^2 + 2*w^6 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a1024', [2*r^4*w^6 + 4*r^5*w^3 + 4*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 12*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 8*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1025', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 4*w^7 + 2*r*w^5 + 3*w^6 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 4*r^3*w^6 + 2*r^3*w^5 + 2*w^7 + 4*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a1026', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 4*w^7 + 2*r*w^5 + 2*w^6 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 4*r^3*w^6 + 2*r^3*w^5 + 2*w^7 + 4*r^3*w^3 + 5*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a1027', [2*r^4*w^5 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a1028', [2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 8*r^4*w^3 + 4*r^6 + 6*r^3*w^3 + 4*r^5 + 6*r^4 + w^4 + 6*r^3 + 10*r^2 + w^2, 4*r^8 + 2*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 8*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1029', [2*r^3*w^7 + 2*r^3*w^6 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + w^6 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 4*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1030', [2*r^3*w^7 + 2*r^3*w^6 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4 + w^4 + 4*r^2 + 7*w^2, 4*r^3*w^6 + 2*r^3*w^5 + 3*w^8 + 2*w^7 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a1031', [2*w^10 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*w^8 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 6*w^4 + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a1032', [2*w^10 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*w^9 + 4*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1033', [2*r^6*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1034', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r*w^6 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^2*w^3 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1035', [4*r^3*w^5 + 4*r^3*w^4 + 6*r^2*w^5 + 2*r*w^5 + 2*r*w^4 + 7*r^4 + w^4 + 4*r^2 + 5*w^2, 4*r^5*w^4 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1036', [2*r^2*w^8 + 2*w^10 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^5 + 4*w^7 + 10*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 10*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1037', [2*w^10 + 2*r^2*w^7 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 6*w^3 + 2*r^2 + 11*w^2]]
['K13a1038', [2*w^10 + 2*r^2*w^7 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1039', [2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1040', [2*r^3*w^6 + 2*r*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1041', [2*r^6*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^4 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^2 + 3*w^6 + 4*r^2*w^3 + 3*r^2 + 3*w^2]]
['K13a1042', [2*r^6*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + r^6 + 2*r^2*w^4 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 7*r^2 + 3*w^2]]
['K13a1043', [2*r^4*w^8 + w^10 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^4 + 4*w^2, 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2 + 6*w^2]]
['K13a1044', [2*r^4*w^6 + 2*r^4*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2 + 3*w^2]]
['K13a1045', [2*r^4*w^8 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4 + 6*w^2, 2*w^7 + 4*r^2*w^4 + 3*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2 + 4*w^2]]
['K13a1046', [2*r^4*w^8 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^4 + 9*w^2, w^10 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2 + w^2]]
['K13a1047', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 4*r^5 + 2*r^3*w^2 + 5*r^4 + 2*r^3 + 9*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^8 + r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K13a1048', [2*r^8*w^2 + r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 5*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^8 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a1049', [2*r^5*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 6*r^2*w^3 + 4*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1050', [2*r^5*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 4*r^2*w^2 + w^4 + 7*r^2]]
['K13a1051', [2*r^8*w^2 + 6*r^6*w^2 + 2*r^7 + 2*r^6 + 6*r^5 + 2*r^3*w^2 + 7*r^4 + 5*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 10*r^6 + 6*r^4*w^2 + 12*r^4 + 4*r^2*w^2 + w^4 + 11*r^2]]
['K13a1052', [2*r^4*w^6 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6 + 6*r^4*w^2 + 8*r^2*w^4 + 4*r^4 + 12*r^2*w^2 + 3*w^4 + 7*r^2]]
['K13a1053', [4*r^5*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 10*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2 + 5*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1054', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 8*r^4*w^2 + 4*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 4*r^3 + 6*r^2 + 5*w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1055', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1056', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 8*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 6*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1057', [6*r^5*w^4 + 2*r^6*w^2 + 3*r^6 + 2*r^4*w^2 + w^6 + 2*r*w^4 + r^4 + 3*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1058', [6*r^5*w^4 + 2*r^6*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r*w^4 + r^4 + 3*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a1059', [2*r^3*w^5 + 2*r^5*w^2 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 8*r^2*w^4 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1060', [2*r^4*w^5 + 4*r^3*w^5 + 6*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r*w^5 + 4*r^3*w^2 + 6*r^2*w^2 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^6*w^3 + 2*r^6*w^2 + 8*r^3*w^3 + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 3*w^4 + 2*r^2 + 5*w^2]]
['K13a1061', [2*w^11 + 2*w^9 + 2*w^8 + 4*w^7 + 3*w^6 + 3*w^4 + 8*w^2, 4*w^8 + 2*w^7 + 8*w^6 + 12*w^5 + 12*w^4 + 2*w^3 + 9*w^2]]
['K13a1062', [2*w^11 + 2*w^9 + 2*w^8 + 4*w^7 + 2*w^6 + 3*w^4 + 11*w^2, 4*w^9 + 3*w^8 + 4*w^7 + 2*w^6 + 8*w^5 + 6*w^4 + 5*w^2]]
['K13a1063', [2*w^11 + 2*w^10 + 2*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + 3*w^4 + 4*w^2, 2*w^8 + 6*w^7 + 8*w^6 + 12*w^5 + 6*w^4 + 4*w^3 + 13*w^2]]
['K13a1064', [2*w^11 + 2*w^10 + 2*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 7*w^2, 2*w^8 + 6*w^7 + 9*w^6 + 12*w^5 + 6*w^4 + 4*w^3 + 10*w^2]]
['K13a1065', [4*r^2*w^8 + 2*r*w^8 + 2*r^3*w^5 + 4*r^2*w^5 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 8*r^2*w^5 + 14*r^2*w^4 + 2*r^4*w + 14*r^2*w^3 + 12*r^2*w^2 + 7*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1066', [2*r^4*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a1067', [2*r^4*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r*w^6 + 3*r^6 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 3*r^2 + 3*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1068', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 2*r^6 + 12*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 4*r^4 + 8*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1069', [2*r^3*w^8 + 2*r^2*w^8 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1070', [2*r^3*w^8 + 2*r^2*w^8 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a1071', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 8*r^4*w^3 + 2*r^6 + 10*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 4*r^4 + 10*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1072', [4*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^4 + 2*r^6*w + 8*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1073', [2*w^10 + 2*w^9 + 2*w^8 + 4*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 4*w^2, 2*w^8 + 10*w^7 + 10*w^6 + 6*w^5 + 4*w^4 + 6*w^3 + 13*w^2]]
['K13a1074', [2*w^10 + 2*w^9 + 2*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 2*w^8 + 10*w^7 + 11*w^6 + 6*w^5 + 4*w^4 + 6*w^3 + 10*w^2]]
['K13a1075', [2*r^4*w^3 + 6*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a1076', [4*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^3*w^5 + 2*r^4*w^3 + 12*r^3*w^4 + 12*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1077', [4*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 4*r*w^6 + 4*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 12*r^2*w^3 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 2*r^4*w^3 + 10*r^2*w^5 + 10*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a1078', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1079', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 2*r^7*w + 4*r^4*w^4 + 8*r^4*w^3 + 2*r^3*w^4 + 6*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 6*r^3*w^2 + 3*r^4 + 4*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a1080', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r*w^7 + 2*r*w^6 + 6*r^3*w^3 + 2*r^5 + 6*r^2*w^3 + 2*r*w^4 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1081', [2*r^4*w^5 + 4*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + w^4 + 4*w^2, 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a1082', [2*r^4*w^5 + 4*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 5*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a1083', [2*w^9 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r*w^4 + 3*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 4*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a1084', [2*w^9 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 3*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 4*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + w^6 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a1085', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*w^5 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 6*r^3*w^4 + 4*r^4*w^2 + 6*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a1086', [4*r^4*w^5 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 8*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 6*r^4*w^4 + 14*r^4*w^3 + 12*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 2*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1087', [2*r*w^8 + 2*r^3*w^5 + 2*r^3*w^4 + 8*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 8*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1088', [2*r^3*w^6 + 2*r^3*w^5 + 8*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 8*r^2*w^3 + 7*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 10*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1089', [2*r^5*w^5 + 2*r^4*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 2*r*w^5 + w^4 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a1090', [2*r^5*w^5 + 2*r^4*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 3*r^6 + 2*r*w^5 + w^4 + 3*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1091', [2*r^5*w^5 + 2*r^6*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^6 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1092', [2*r^2*w^7 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 6*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1093', [2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^2*w^6 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1094', [2*r^3*w^6 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1095', [4*r^5*w^3 + 4*r^2*w^5 + 4*r^6 + 6*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a1096', [4*r^5*w^3 + 4*r^2*w^5 + 5*r^6 + 6*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1097', [2*r^4*w^5 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^2*w^5 + 4*r^6 + 2*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1098', [2*r*w^9 + 2*r*w^8 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 6*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1099', [2*r^6*w^3 + 2*r^5*w^3 + 4*r^7 + 4*r^4*w^3 + 6*r^6 + 2*r^3*w^3 + 8*r^5 + 2*r^2*w^3 + 6*r^4 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + w^2, 8*r^6*w^2 + 8*r^6*w + 4*r^6 + 6*r^4*w^2 + 6*r^4*w + 8*r^4 + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a1100', [2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^3*w^5 + 8*r^3*w^4 + 4*r^3*w^3 + 2*r^4*w + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a1101', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^7 + 4*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 3*r^2 + 10*w^2]]
['K13a1102', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a1103', [4*r^5*w^2 + 2*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^8*w^2 + 4*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a1104', [r^8 + 4*r^6*w^2 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + 5*w^2, 2*r^8*w^2 + 4*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1105', [4*r^7*w^2 + 4*r^6*w^2 + 4*r^6 + 2*r^4*w^2 + 8*r^3*w^2 + 4*r^4 + 6*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 4*r^5*w + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1106', [2*r^6*w^4 + 2*r^5*w^4 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1107', [2*r^7*w^2 + 4*r^6*w^2 + 6*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 6*r^2 + 3*w^2, 2*r^8 + 4*r^7*w + 2*r^7 + 4*r^6*w + 6*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^5 + 4*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1108', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 4*r^7*w^2 + 4*r^5*w^3 + r^6 + 2*r^5*w + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a1109', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^5 + r^4 + w^4 + 2*r^2 + 4*w^2, 4*r^7*w^2 + 4*r^5*w^3 + 2*r^5*w + 4*r^2*w^3 + r^4 + 7*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1110', [2*r^7*w^4 + 2*r^6*w^2 + 6*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + w^6 + r^4 + 6*r^2 + 2*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a1111', [2*r^7*w^4 + 2*r^6*w^2 + 6*r^3*w^4 + 3*r^6 + 2*r^4*w^2 + w^6 + r^4 + 3*r^2 + 2*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1112', [2*r^7*w^4 + 2*r^6*w^2 + 6*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + r^4 + 6*r^2 + 5*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a1113', [2*r^7*w^4 + 2*r^6*w^2 + 6*r^3*w^4 + 3*r^6 + 2*r^4*w^2 + r^4 + 3*r^2 + 5*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a1114', [2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1115', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1116', [4*r^4*w^4 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 5*w^6 + 2*r^3*w^2 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a1117', [4*r^4*w^4 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^3*w^5 + 4*r^5*w^2 + 2*r^2*w^5 + 6*r^3*w^3 + 4*w^6 + 6*r^2*w^3 + r^4 + 2*r^3*w + 12*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1118', [2*r*w^9 + 6*r^2*w^6 + 2*r^2*w^5 + 6*r*w^6 + 2*r*w^5 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^2*w^5 + 2*w^7 + 12*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 3*r^2 + 10*w^2]]
['K13a1119', [2*w^9 + 6*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^6 + 2*r^2*w^3 + 6*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 8*w^4 + 2*w^3 + 2*r^2 + 11*w^2]]
['K13a1120', [2*w^11 + 6*w^8 + 2*w^7 + 4*w^5 + 3*w^4 + 7*w^2, 4*w^7 + 10*w^6 + 20*w^5 + 17*w^4 + 8*w^3 + 11*w^2]]
['K13a1121', [4*r^4*w^5 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^2*w^5 + 10*r^3*w^3 + 8*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 10*r^2*w^3 + r^4 + 4*r^3*w + 10*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1122', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 12*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 8*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a1123', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + w^6 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a1124', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 5*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a1125', [4*r*w^8 + 2*r^2*w^6 + 8*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 10*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^6 + 12*r^2*w^5 + 2*w^7 + 14*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 6*w^4 + 6*w^3 + 3*r^2 + 10*w^2]]
['K13a1126', [2*r^6*w^3 + 2*r^3*w^5 + 4*r^4*w^3 + 4*r^6 + 2*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a1127', [2*r^6*w^3 + 2*r^3*w^5 + 4*r^4*w^3 + 5*r^6 + 2*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 3*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1128', [2*r^2*w^8 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 8*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^2*w^6 + 10*r^2*w^5 + 2*w^7 + 10*r^2*w^4 + 2*w^6 + 16*r^2*w^3 + 2*w^5 + 10*r^2*w^2 + 5*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1129', [2*r^3*w^6 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r*w^6 + 8*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 7*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^4 + 10*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 2*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1130', [2*r*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 4*r^2*w^3 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 10*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1131', [2*r^3*w^6 + 2*r^3*w^5 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 8*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1132', [4*r^4*w^4 + 2*r^3*w^4 + 8*r^4*w^2 + 8*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^7*w^2 + 2*r^7*w + 6*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1133', [4*r^6*w^2 + 12*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^8*w + 4*r^6*w^2 + 4*r^6*w + 4*r^4*w^3 + 10*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a1134', [2*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 4*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1135', [4*r^5*w^4 + 4*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1136', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 6*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 8*r^4*w^3 + 4*r^2*w^5 + 12*r^2*w^4 + 4*w^6 + 2*r^4*w + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a1137', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 6*w^7 + 6*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 4*w^7 + 8*r^2*w^4 + 10*w^6 + 2*r^2*w^3 + 12*w^5 + 2*r^2*w^2 + 9*w^4 + 2*r^2*w + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a1138', [2*r^5*w^4 + 2*r^6*w^2 + 6*r^4*w^4 + 2*r^3*w^4 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1139', [2*r^4*w^5 + 2*r^4*w^4 + 6*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 6*r^4*w^3 + 2*r^2*w^5 + 12*r^2*w^4 + 4*w^6 + 2*r^4*w + 2*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a1140', [6*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 10*w^6 + 4*r^2*w^3 + 12*w^5 + 2*r^2*w^2 + 9*w^4 + 2*r^2*w + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a1141', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1142', [4*r^5*w^4 + 8*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1143', [2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1144', [2*r^4*w^4 + 6*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^3*w^6 + 4*r^5*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 5*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a1145', [2*r^5*w^3 + 4*r^5*w^2 + 8*r^4*w^3 + 2*r^4*w^2 + 4*r^5 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^8 + 2*r^7*w + 2*r^6*w + 6*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1146', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1147', [2*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 6*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 5*w^4 + 9*w^2, 4*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 8*w^6 + 2*r^2*w^3 + 6*w^5 + 6*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1148', [2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 6*w^6 + 2*r^2*w^3 + 8*w^5 + 6*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1149', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^7 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + w^4 + 7*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^5*w + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a1150', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^7 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1151', [4*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 4*r^4*w^2 + 4*r^5 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^6*w^3 + 2*r^8 + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1152', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1153', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7*w + 2*r^4*w^4 + 2*r^3*w^5 + 6*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1154', [2*r^4*w^5 + 2*r*w^7 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^2 + w^4 + 6*r^2 + 5*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + r^2 + 2*w^2]]
['K13a1155', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a1156', [2*r^2*w^9 + 2*r^2*w^6 + 2*w^7 + w^6 + r^4 + w^4 + 6*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a1157', [2*r^2*w^9 + 2*r^2*w^6 + 2*w^7 + r^4 + w^4 + 9*w^2, 2*w^9 + 3*w^8 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*w^5 + w^4 + 2*r^2 + 2*w^2]]
['K13a1158', [2*w^10 + 4*r^2*w^5 + 4*r*w^5 + w^6 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + w^6 + 4*w^5 + r^4 + r^2 + 7*w^2]]
['K13a1159', [2*w^10 + 4*r^2*w^5 + 4*r*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*w^6 + 4*w^5 + r^4 + r^2 + 4*w^2]]
['K13a1160', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a1161', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a1162', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a1163', [2*r^6*w^3 + 2*r^3*w^5 + 4*r^4*w^3 + 4*r^6 + 2*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a1164', [4*r*w^8 + 2*w^8 + 6*r^2*w^5 + 2*w^7 + 10*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 8*r^2*w^5 + 16*r^2*w^4 + 12*r^2*w^3 + 8*r^2*w^2 + 6*w^4 + 8*w^3 + 3*r^2 + 10*w^2]]
['K13a1165', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 4*r^4*w^4 + 4*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1166', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a1167', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 3*w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a1168', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 6*r^2*w^5 + 6*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1169', [2*r^4*w^7 + 2*r^4*w^4 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 12*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 11*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a1170', [2*r^4*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1171', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^4*w^4 + 10*r^4*w^2 + 6*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^9 + 4*r^7*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1172', [4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1173', [4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a1174', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 4*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 6*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1175', [2*r^6*w^4 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 7*w^2, 2*r^6*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1176', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^7 + 2*r^6*w + 6*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1177', [2*r^4*w^6 + 2*r^3*w^6 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a1178', [2*r^5*w^5 + 4*r^4*w^5 + 4*r^3*w^5 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^5 + 6*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a1179', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^5 + w^6 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 4*w^6 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a1180', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 6*w^2, 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 5*w^6 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a1181', [4*r^4*w^5 + 8*r^3*w^5 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + w^4 + 4*r^3 + 6*r^2 + 5*w^2, 4*r^5*w^3 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 12*r^2*w^3 + r^4 + 8*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a1182', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^7 + w^6 + r^4 + w^4 + 6*w^2, 2*w^9 + 2*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1183', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^7 + r^4 + w^4 + 9*w^2, 2*w^10 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a1184', [2*r^2*w^7 + 2*r*w^7 + 2*w^8 + 2*r^2*w^5 + 2*r*w^5 + w^6 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a1185', [2*r^2*w^7 + 2*r*w^7 + 2*w^8 + 2*r^2*w^5 + 2*r*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 5*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a1186', [2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r*w^7 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 3*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 6*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a1187', [12*r^2*w^5 + 12*r*w^5 + 2*w^6 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 12*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 10*w^2]]
['K13a1188', [2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r*w^7 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r*w^4 + 3*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 6*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1189', [2*r*w^7 + 2*r^3*w^4 + 6*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1190', [2*r^4*w^6 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 4*w^6 + 2*r^4*w + 2*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1191', [2*r^4*w^6 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 5*w^6 + 2*r^4*w + 2*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K13a1192', [6*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^3*w^2 + 2*r*w^4 + 8*r^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + w^6 + 2*w^5 + r^4 + 4*r^2*w + 6*r^2 + 2*w^2]]
['K13a1193', [2*r^5*w^4 + 6*r^4*w^4 + 8*r^3*w^4 + 10*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^6*w^2 + 2*r^6*w + 12*r^4*w^3 + 2*r^6 + 12*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 10*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1194', [4*r^5*w^4 + 4*r^6*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + w^6 + 2*r*w^4 + 8*r^4 + 4*r^2 + 2*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 2*w^5 + 4*r^4 + 6*r^2*w + 8*r^2 + 5*w^2]]
['K13a1195', [4*r^5*w^4 + 4*r^6*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 2*r*w^4 + 8*r^4 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 6*r^2*w^4 + w^6 + 4*r^4*w + 2*w^5 + 4*r^4 + 6*r^2*w + 8*r^2 + 2*w^2]]
['K13a1196', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 8*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^2 + 10*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 10*r^4*w + 4*r^2*w^3 + 4*r^4 + 10*r^2*w^2 + w^4 + 10*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1197', [2*r^5*w^4 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + w^6 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a1198', [2*r^5*w^4 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 3*r^4 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + w^2]]
['K13a1199', [2*r^4*w^6 + 2*r^3*w^6 + 6*r^4*w^4 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 18*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 12*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a1200', [4*r^6*w^2 + 4*r^4*w^4 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 6*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r^2*w + 7*r^2 + 4*w^2]]
['K13a1201', [2*r^4*w^5 + 2*r^3*w^5 + 2*r*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + r^6 + 4*r^2*w^3 + 8*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a1202', [2*r*w^9 + 2*w^9 + 4*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 10*r^2*w^3 + 2*r^2*w^2 + 9*w^4 + 2*r^2*w + 3*r^2 + 8*w^2]]
['K13a1203', [2*r*w^9 + 2*w^9 + 4*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^7 + 6*r^2*w^6 + w^8 + 2*r^2*w^5 + 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1204', [2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 3*w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 6*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a1205', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r*w^5 + 3*w^6 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 2*r^3*w + 6*w^4 + 6*w^3 + r^2 + 10*w^2]]
['K13a1206', [2*r^7*w^2 + 2*r^8 + 2*r^3*w^5 + 4*r^4*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^3 + r^6 + 2*r^4*w^2 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a1207', [2*r^5*w^4 + 2*r*w^7 + 2*r^4*w^3 + 2*r^6 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + 2*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1208', [2*r^7*w^2 + 2*r^8 + 2*r^3*w^5 + 4*r^4*w^3 + r^6 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a1209', [2*r^5*w^4 + 2*r*w^7 + 2*r^4*w^3 + 3*r^6 + w^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1210', [2*r^6*w^3 + 2*r^2*w^6 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^5*w^4 + r^8 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a1211', [2*r^6*w^3 + 2*r^2*w^6 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1212', [4*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 7*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1213', [2*r^5*w^4 + 2*r*w^7 + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 6*r^2 + 5*w^2, 2*r^5*w^6 + 2*r^5*w^5 + r^8 + w^8 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a1214', [2*r^5*w^4 + 2*r*w^7 + 2*r^4*w^3 + 3*r^6 + 2*r^2*w^3 + 2*r*w^4 + w^4 + 3*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1215', [2*r^7*w^2 + 2*r^8 + 2*r^3*w^5 + 4*r^4*w^3 + r^6 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^3 + 2*r^4*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1216', [2*r^7*w^2 + 2*r^8 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^6 + w^4 + 2*r*w^2 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1217', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^6 + 2*w^7 + 2*r*w^5 + w^6 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + r^6 + 4*r^4*w^2 + 2*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a1218', [2*r^2*w^7 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 6*w^3 + 2*r^2 + 11*w^2]]
['K13a1219', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 6*w^3 + 2*r^2 + 8*w^2]]
['K13a1220', [2*r^4*w^5 + 3*w^8 + 2*r^4*w^3 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^5*w^6 + 2*r^5*w^5 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*w^5 + 2*w^3 + r^2 + 8*w^2]]
['K13a1221', [2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 2*r^4*w^2 + 2*r^5 + 2*r*w^4 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^6 + 2*r^5*w^5 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + w^6 + 2*w^5 + 2*w^3 + r^2 + 5*w^2]]
['K13a1222', [2*r^4*w^5 + 3*w^8 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a1223', [2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r*w^4 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a1224', [2*r^7*w^2 + 2*r^8 + 2*r^5*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, r^10 + 2*r^6*w^4 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^7*w + 2*r^3*w^2 + r^4 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a1225', [2*r^7*w^2 + 2*r^8 + 2*r^5*w^3 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1226', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r*w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 7*r^2 + 2*w^2, r^10 + 2*r^6*w^4 + 4*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a1227', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r*w^6 + r^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1228', [4*r^3*w^5 + 8*r^2*w^5 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 2*r^2*w^3 + 6*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a1229', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1230', [6*w^7 + 7*w^6 + 3*w^4 + 4*w^2, 2*w^9 + 6*w^8 + 8*w^7 + 8*w^6 + 6*w^5 + 4*w^4 + 6*w^3 + 13*w^2]]
['K13a1231', [2*r^7 + 4*r^4*w^3 + 4*r^3*w^3 + 2*w^6 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^7*w^4 + 4*r^7*w^3 + 2*r^7*w^2 + r^8 + r^6 + 4*w^3 + 6*w^2]]
['K13a1232', [2*r^7 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*w^6 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a1233', [2*r^4*w^6 + 2*r^4*w^5 + r^8 + 2*w^7 + w^6 + w^4 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 4*r^4*w^2 + 2*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1234', [4*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 6*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 6*w^3 + 4*r^2 + 9*w^2]]
['K13a1235', [2*r^7 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*w^6 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^7*w^4 + 4*r^7*w^3 + 2*r^7*w^2 + r^8 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a1236', [2*r^7 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*w^6 + 2*w^4 + r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1237', [2*r^7 + 4*r^4*w^3 + 4*r^3*w^3 + 2*w^6 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^7*w^4 + 4*r^7*w^3 + 2*r^7*w^2 + r^8 + r^6 + 4*w^3 + 6*w^2]]
['K13a1238', [2*r^7 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*w^6 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a1239', [2*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^7*w + r^6 + 2*r^3*w^2 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a1240', [2*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + r^6 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a1241', [r^10 + 2*r^7*w^2 + 2*r^8 + 2*r^5*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^7*w + 2*r^3*w^2 + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1242', [r^10 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r*w^6 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1243', [2*r^6*w^2 + 4*r^7 + 4*r^5*w^2 + 4*r^4 + 7*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + r^8 + 2*r^7 + 2*r^5*w^2 + 2*r^5 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a1244', [2*r^6*w^2 + 4*r^7 + 4*r^5*w^2 + r^6 + 4*r^4 + 4*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 5*r^4 + 4*r^2*w^2 + w^4 + 9*r^2]]
['K13a1245', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^6 + r^4 + w^4 + 3*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a1246', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + w^6 + r^4 + w^4 + 6*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 6*w^2]]
['K13a1247', [4*r^6*w^2 + 2*r^4*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^9 + 4*r^7*w^2 + 2*r^5*w^4 + r^8 + 4*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a1248', [4*r^6*w^2 + 2*r^4*w^4 + r^6 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a1249', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^6*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^6*w + 4*r^4*w^3 + 3*r^6 + 10*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 7*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a1250', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 4*r^5*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 10*r^4*w + 4*r^2*w^3 + 4*r^4 + 12*r^2*w^2 + w^4 + 10*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1251', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 12*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 2*r^4 + 6*r^2*w^2 + 4*w^4 + 6*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a1252', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^6 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2 + 2*w^2, 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + 2*w^5 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1253', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 3*r^6 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 3*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 6*r^2*w + 8*r^2 + 5*w^2]]
['K13a1254', [4*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + r^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^9 + 2*r^7*w^2 + r^8 + 4*r^7*w + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a1255', [4*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + r^6 + r^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^8 + 2*r^6*w^2 + 6*r^6*w + 3*r^6 + 6*r^4*w^2 + 8*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a1256', [2*r^8*w^2 + 4*r^7*w^2 + 4*r^6*w^2 + 6*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^5 + 2*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 2*r^6 + 8*r^5*w + 4*r^4*w^2 + 6*r^5 + 8*r^4*w + 2*r^3*w^2 + 5*r^4 + 2*r^3*w + 8*r^2*w^2 + 8*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1257', [2*r*w^8 + 2*r^2*w^6 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 4*w^7 + 8*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 6*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 8*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 5*w^4 + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a1258', [4*r^2*w^7 + 6*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 4*w^7 + 8*w^6 + 2*r^2*w^3 + 4*w^5 + 8*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1259', [4*r^2*w^7 + 4*r*w^7 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r*w^4 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 8*w^2, 4*r^3*w^5 + 6*r^3*w^4 + 6*w^6 + 2*r^3*w^2 + 10*w^5 + r^4 + 2*r^3*w + 6*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a1260', [2*r^4*w^5 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^4 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1261', [2*r^2*w^7 + 2*w^9 + 2*r*w^7 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r*w^5 + 3*w^6 + 4*r*w^4 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*w^8 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a1262', [2*r^2*w^7 + 2*w^9 + 2*r*w^7 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r*w^5 + 2*w^6 + 4*r*w^4 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*w^8 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a1263', [4*r^4*w^5 + 4*r^3*w^5 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 4*w^5 + r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a1264', [2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^4 + 6*r^5*w^2 + 4*r^4*w^3 + 6*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1265', [2*r^2*w^7 + 2*r^4*w^4 + 6*r^3*w^5 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 2*r*w^4 + 3*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 6*r^3*w^3 + 2*w^6 + 2*r^4*w + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a1266', [2*r*w^8 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1267', [2*r^5*w^4 + 2*r^4*w^5 + 4*r^3*w^5 + 2*r^2*w^5 + 2*r^6 + 2*r*w^4 + w^4 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a1268', [2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r*w^4 + 4*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a1269', [2*r^4*w^5 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^6 + 4*r^3*w^3 + 2*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1270', [12*w^7 + 4*w^6 + 4*w^5 + 6*w^4 + 9*w^2, 4*w^8 + 12*w^7 + 14*w^6 + 6*w^5 + 2*w^4 + 6*w^3 + 9*w^2]]
['K13a1271', [4*r^2*w^6 + 4*r^2*w^5 + 6*w^6 + 2*r^2*w^3 + 6*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 6*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a1272', [4*r^5*w^3 + 4*r^4*w^3 + 4*r^3*w^3 + 2*w^6 + 4*r^5 + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1273', [4*w^7 + 8*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 6*r^2*w^4 + 2*w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a1274', [2*r^5*w^4 + 2*r^4*w^5 + 4*r^3*w^5 + 2*r^2*w^5 + 3*r^6 + 2*r*w^4 + w^4 + 3*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1275', [2*r^4*w^6 + 2*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*w^8 + 2*r^4*w^3 + 4*w^5 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1276', [4*r^5*w^2 + 4*r^2*w^5 + 4*r^6 + 6*r^3*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a1277', [2*r^3*w^5 + 2*w^8 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 7*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a1278', [4*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a1279', [4*r^3*w^5 + 4*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + 5*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^4 + 6*r^2*w^4 + 2*r^5 + 4*r^2*w^3 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1280', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1281', [2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 3*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1282', [2*r^3*w^5 + 2*r*w^7 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1283', [4*r^5*w^2 + 4*r^2*w^5 + 5*r^6 + 6*r^3*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^4 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1284', [2*r^4*w^5 + r^8 + 2*w^8 + 2*r^4*w^3 + 2*r^4*w^2 + 4*w^5 + 2*w^4 + 5*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 7*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1285', [2*r^5*w^6 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 4*w^2]]
['K13a1286', [2*r^5*w^6 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r*w^4 + 3*r^4 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + w^2]]
['K13a1287', [2*r^2*w^8 + 4*r^2*w^7 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 6*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1288', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^5 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a1289', [2*r^6*w^4 + 2*r^4*w^6 + 2*r^4*w^4 + 2*r^4*w^2 + 6*r^2*w^4 + 3*r^4 + 7*w^2, 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1290', [4*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + 4*r^4 + 7*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 2*r^5*w^2 + 3*r^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K13a1291', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 3*r^6 + 2*r^4*w^2 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a1292', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 6*r^2 + 5*w^2]]
['K13a1293', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 2*r^4*w^3 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 6*r^2 + 2*w^2]]
['K13a1294', [2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a1295', [4*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + r^6 + 4*r^4 + 4*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a1296', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a1297', [2*r^7*w^3 + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 4*r^5 + 6*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1298', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 8*r^4*w^2 + 6*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^8 + 6*r^6*w + 2*r^6 + 12*r^4*w^2 + 12*r^4*w + 8*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a1299', [4*r^6*w^2 + 4*r^5*w^3 + 6*r^4*w^3 + 4*r^5 + 2*r^3*w^2 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 6*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 7*r^2 + 4*w^2]]
['K13a1300', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 4*r^6*w + 6*r^4*w^3 + 2*r^6 + 10*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 8*r^2*w^3 + 10*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1301', [4*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + r^6 + r^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^9 + 2*r^7*w^2 + r^8 + 4*r^7*w + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1302', [4*r^7*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + r^4 + 2*r*w^2 + 2*r^2 + 3*w^2, 2*r^8 + 2*r^6*w^2 + 6*r^6*w + 2*r^6 + 6*r^4*w^2 + 8*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a1303', [4*r*w^8 + 2*r^2*w^6 + 6*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 8*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 2*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 14*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 3*r^2 + 10*w^2]]
['K13a1304', [2*r^4*w^6 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 4*r^2*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 6*r^3*w^3 + 8*r^2*w^4 + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 10*r^2*w^3 + r^4 + 4*r^3*w + 10*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1305', [2*w^9 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 6*w^5 + r^4 + 3*w^4 + 5*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 8*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 6*w^4 + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a1306', [4*w^10 + 2*w^8 + 8*w^7 + 2*w^6 + 6*w^5 + 6*w^4 + 9*w^2, 2*w^8 + 8*w^7 + 12*w^6 + 18*w^5 + 15*w^4 + 8*w^3 + 11*w^2]]
['K13a1307', [4*r^2*w^8 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 6*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a1308', [4*r^2*w^8 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 6*r^2*w^5 + 8*r^2*w^4 + 3*w^6 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a1309', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a1310', [2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^2*w^3 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 2*r^4*w^2 + 14*r^2*w^4 + 2*r^4*w + 14*r^2*w^3 + 2*w^5 + 2*r^4 + 12*r^2*w^2 + 6*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a1311', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1312', [2*r^5*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 6*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 6*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 8*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a1313', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 4*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 8*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 10*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1314', [2*r^2*w^8 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 8*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1315', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 4*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1316', [2*r^4*w^4 + 2*r*w^7 + 2*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a1317', [2*w^9 + 2*r^2*w^6 + 6*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 12*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1318', [2*r^2*w^8 + 2*r*w^8 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 7*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1319', [2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^6 + 4*r^2*w^3 + 6*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 8*r^2*w^5 + 6*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 4*w^4 + 6*w^3 + 2*r^2 + 11*w^2]]
['K13a1320', [4*r^2*w^6 + 4*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 10*r^2*w^3 + 7*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^5 + 8*r^4*w^4 + 8*r^4*w^3 + 6*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1321', [2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 6*r^2*w^3 + 3*r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1322', [2*r^3*w^6 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r*w^6 + 8*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 7*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 10*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1323', [4*r*w^8 + 2*w^8 + 6*r^2*w^5 + 8*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 14*r^2*w^4 + 12*r^2*w^3 + 4*r^2*w^2 + 6*w^4 + 2*r^2*w + 8*w^3 + 3*r^2 + 10*w^2]]
['K13a1324', [4*r*w^8 + 4*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 6*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 8*r^2*w^5 + 6*r^2*w^4 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1325', [2*r^4*w^4 + 2*r*w^7 + 2*r^4*w^3 + 2*r*w^6 + r^6 + 4*r^3*w^3 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r^2 + 2*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a1326', [4*r^4*w^4 + 6*r^2*w^6 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1327', [2*r^4*w^7 + 2*r^4*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 6*w^5 + 8*r^2*w^2 + 6*w^4 + 4*r^2 + 5*w^2]]
['K13a1328', [4*r^6*w^4 + 2*r^5*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^6*w + 4*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 6*r^2*w^4 + 10*r^4*w + 6*r^2*w^3 + 4*r^4 + 10*r^2*w^2 + w^4 + 6*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1329', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 6*r^5 + 7*r^4 + 5*r^2 + 2*w^2, 4*r^8 + 4*r^6*w^2 + 12*r^6 + 8*r^4*w^2 + 10*r^4 + 4*r^2*w^2 + w^4 + 11*r^2]]
['K13a1330', [2*r^7*w^4 + 2*r^6*w^4 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^5 + 4*r^3*w^2 + 5*r^4 + 8*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a1331', [2*r^2*w^8 + 6*r^2*w^6 + 2*w^8 + 3*w^6 + r^4 + 2*w^4 + 8*w^2, 2*r^2*w^6 + 4*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K13a1332', [2*r^2*w^8 + 6*r^2*w^6 + 2*w^8 + 2*w^6 + r^4 + 2*w^4 + 11*w^2, 2*r^2*w^6 + 4*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 2*w^2]]
['K13a1333', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^7 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 4*r^2 + 7*w^2]]
['K13a1334', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^7 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 4*r^2 + 4*w^2]]
['K13a1335', [2*r^6*w^2 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^5*w + 4*r^3*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1336', [2*r^5*w^4 + 4*r^6*w^2 + 6*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a1337', [2*r^6*w^4 + 2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^7 + 8*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^5 + 2*r^3*w^2 + 5*r^4 + 8*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a1338', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^2 + 4*w^4 + 5*r^2]]
['K13a1339', [8*r^6*w^2 + 8*r^5 + 2*r^3*w^2 + 7*r^4 + 5*r^2 + 2*w^2, 2*r^8 + 4*r^7 + 4*r^5*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a1340', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1341', [4*r^6*w^3 + 4*r^6*w^2 + 6*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 6*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 7*r^2 + 4*w^2]]
['K13a1342', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1343', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1344', [4*r^6*w^2 + 4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1345', [6*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^4 + 8*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 4*r^6*w + 8*r^4*w^3 + 12*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 10*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1346', [2*r^7*w^2 + 4*r^6*w^2 + 8*r^5*w^2 + 4*r^6 + 6*r^4*w^2 + 8*r^3*w^2 + 13*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 4*r^6*w^2 + 10*r^6*w + 2*r^6 + 8*r^4*w^2 + 8*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a1347', [6*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 4*r^6*w + 4*r^5*w^2 + 2*r^6 + 6*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1348', [6*r^7*w^2 + 6*r^6*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 2*r^4 + 6*r^2 + 3*w^2, 4*r^7*w + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 2*r^6 + 10*r^5*w + 4*r^4*w^2 + 4*r^5 + 8*r^4*w + 2*r^3*w^2 + 5*r^4 + 2*r^3*w + 8*r^2*w^2 + 8*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1349', [2*r^3*w^6 + 6*r^4*w^4 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 10*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K13a1350', [2*r^3*w^6 + 6*r^4*w^4 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 10*r^2*w^5 + 4*r^2*w^4 + 5*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 6*r^2*w + 5*r^2 + 3*w^2]]
['K13a1351', [4*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 8*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 4*r^6*w + 6*r^4*w^3 + 2*r^6 + 12*r^4*w^2 + 6*r^2*w^4 + 10*r^4*w + 6*r^2*w^3 + 4*r^4 + 8*r^2*w^2 + w^4 + 6*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1352', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 4*r^6*w + 6*r^4*w^3 + 10*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 12*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1353', [4*w^10 + 2*w^8 + 12*w^7 + 2*w^6 + 4*w^5 + 6*w^4 + 9*w^2, 4*w^7 + 20*w^6 + 28*w^5 + 26*w^4 + 18*w^3 + 13*w^2]]
['K13a1354', [2*w^10 + 2*w^9 + 2*w^8 + 12*w^7 + 4*w^6 + 2*w^5 + 6*w^4 + 9*w^2, 2*w^8 + 12*w^7 + 12*w^6 + 18*w^5 + 15*w^4 + 8*w^3 + 11*w^2]]
['K13a1355', [2*w^11 + 7*w^8 + 2*w^7 + 4*w^5 + 2*w^4 + 5*w^2, 2*w^9 + 4*w^8 + 8*w^7 + 6*w^6 + 4*w^5 + 6*w^4 + 8*w^3 + 13*w^2]]
['K13a1356', [2*w^10 + 4*w^8 + 4*w^7 + 2*w^6 + 8*w^5 + 6*w^4 + 9*w^2, 2*w^9 + 4*w^8 + 8*w^7 + 7*w^6 + 4*w^5 + 6*w^4 + 8*w^3 + 10*w^2]]
['K13a1357', [2*r^4*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a1358', [2*r*w^8 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a1359', [2*r^5*w^6 + 4*r^5*w^3 + 2*r^2*w^6 + 2*r^7 + 4*r^2*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^5*w^4 + r^8 + 4*r^5*w^3 + 2*r^7 + 6*r^5*w^2 + 4*r^5*w + 2*r^2*w^4 + 4*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a1360', [2*r^5*w^6 + 4*r^5*w^3 + 2*r^2*w^6 + 2*r^7 + r^6 + 4*r^2*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^4 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1361', [2*r*w^8 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^5 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 8*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a1362', [2*r^3*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r*w^7 + 2*r^4*w^3 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1363', [2*r^4*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 3*r^6 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1364', [2*r^5*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*w^4 + 6*w^3 + 3*r^2 + 7*w^2]]
['K13a1365', [2*r^3*w^7 + 2*r*w^7 + 4*r^4*w^3 + 4*r^3*w^4 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 7*r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1366', [2*r^6*w^5 + 2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^5 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*w^4 + 6*w^3 + 6*r^2 + 7*w^2]]
['K13a1367', [2*r^3*w^7 + 2*r*w^7 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^3 + 2*r*w^4 + 7*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1368', [2*r*w^9 + 2*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 4*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 10*w^2]]
['K13a1369', [2*r*w^8 + 2*r^2*w^5 + 4*r*w^6 + 2*w^7 + 2*r^2*w^4 + 2*r*w^5 + 6*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 6*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a1370', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w + 8*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 6*r^4*w + 6*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 3*w^4 + 7*r^2 + 4*w^2]]
['K13a1371', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 8*r^2*w^3 + 8*w^5 + 6*r^2*w^2 + 6*w^4 + 4*r^2 + 5*w^2]]
['K13a1372', [2*r^6*w^5 + 2*r^6*w^2 + 4*r^3*w^5 + 2*r^2*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + r^6 + 6*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 7*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a1373', [2*r^6*w^5 + 2*r^6*w^2 + 4*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 7*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1374', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 8*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a1375', [4*r^4*w^4 + 2*r^2*w^6 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 8*r^2*w^2 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^2*w^6 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1376', [2*r^9*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^2 + r^4 + 8*r^2 + 3*w^2, 2*r^9*w + 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a1377', [2*r^9*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + r^6 + 4*r^3*w^2 + r^4 + 5*r^2 + 3*w^2, 2*r^9*w + 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1378', [2*r^9*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + r^6 + 4*r^3*w^2 + r^4 + 5*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 6*r^6*w + 3*r^6 + 6*r^4*w^2 + 6*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a1379', [2*r^9*w^2 + 2*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 4*r^3*w^2 + r^4 + 2*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 6*r^6*w + 2*r^6 + 6*r^4*w^2 + 6*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a1380', [4*r^4*w^5 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1381', [2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1382', [2*r^4*w^6 + 6*r^4*w^4 + 4*r^2*w^6 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1383', [2*r^7*w^2 + 4*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^2 + r^4 + 2*r*w^3 + w^4 + 7*r^2 + 2*w^2, 2*r^6*w^3 + 3*r^8 + 2*r^7*w + 2*r^6*w + 6*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1384', [2*r^7*w^2 + 4*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^4*w^2 + r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1385', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1386', [2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1387', [2*r*w^9 + 2*r^3*w^4 + 4*r^2*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a1388', [2*r*w^9 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 7*w^2, 2*r^3*w^7 + 2*r^3*w^6 + w^8 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2 + 2*w^2]]
['K13a1389', [2*r^3*w^7 + 2*r*w^7 + 2*r^3*w^4 + 2*w^7 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*w^7 + r^6 + 2*r^4*w^2 + 3*w^6 + 2*w^5 + 2*w^4 + r^2 + 2*w^2]]
['K13a1390', [2*w^10 + w^8 + 4*r^2*w^5 + 4*r*w^5 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 4*w^5 + r^4 + r^2 + 7*w^2]]
['K13a1391', [2*w^9 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^4 + 2*r^3*w^3 + 2*w^6 + 4*w^5 + r^4 + r^2 + 4*w^2]]
['K13a1392', [2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^5 + 4*r^5*w^4 + 2*r^5*w^3 + r^6 + w^6 + 2*w^5 + r^4 + 2*w^3 + 5*w^2]]
['K13a1393', [2*r^4*w^7 + r^8 + 2*r^4*w^4 + 2*w^7 + w^4 + 7*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*w^7 + 2*r^4*w^2 + 3*w^6 + 2*w^5 + 2*w^4 + 4*r^2 + 2*w^2]]
['K13a1394', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + w^6 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a1395', [4*r^5*w^5 + 2*r^4*w^5 + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + 4*r^3 + 6*r^2 + 3*w^2, 4*r^6 + 12*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 10*r^4 + 10*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1396', [2*r^2*w^9 + 2*r^2*w^6 + 2*w^7 + 2*w^6 + r^4 + w^4 + 3*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a1397', [4*r^6*w^3 + 4*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^7*w + 2*r^6*w + 4*r^5*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1398', [2*r^4*w^7 + 2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + 5*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a1399', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a1400', [4*r^5*w^3 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^6 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 6*r^2 + 3*w^2, 4*r^5*w^4 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1401', [4*r^4*w^5 + 2*r^3*w^5 + 2*r*w^7 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1402', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^5 + 2*r^5 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 6*r^3*w^3 + 2*w^6 + 2*r^4*w + 6*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a1403', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 8*w^6 + 4*r^2*w^3 + 4*w^5 + 8*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1404', [2*r^2*w^7 + 2*r*w^7 + 2*w^8 + 4*r^2*w^5 + 4*r*w^5 + 4*w^6 + 2*r^2*w^3 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a1405', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1406', [2*r*w^8 + 4*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1407', [2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1408', [4*r^3*w^5 + 4*r^2*w^5 + 2*w^6 + 2*r^5 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 4*r^5*w^2 + r^6 + 2*w^6 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + 6*w^2]]
['K13a1409', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1410', [4*r^3*w^5 + 4*r^2*w^5 + r^6 + 2*w^6 + 2*r^5 + 2*w^4 + 2*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 4*r^5*w^2 + 2*w^6 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a1411', [2*r^6*w^2 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + 4*r^3 + 6*r^2 + 3*w^2, 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 4*r^5*w + 4*r^3*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1412', [6*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1413', [2*r^2*w^9 + 2*r^2*w^6 + 2*w^7 + w^6 + r^4 + w^4 + 6*w^2, 2*w^9 + 3*w^8 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K13a1414', [4*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 6*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + r^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 4*r^6*w + 8*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 10*r^2*w^2 + 7*w^4 + 4*r^2 + 4*w^2]]
['K13a1415', [4*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 6*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + r^4 + 4*r*w^2 + 2*r^2 + 6*w^2, 4*r^6*w + 8*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 10*r^2*w^2 + 7*w^4 + 7*r^2 + 4*w^2]]
['K13a1416', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + w^6 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1417', [4*r^5*w^4 + 8*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 16*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 4*w^5 + 2*r^4 + 6*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a1418', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^6*w^2 + 6*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^8 + 2*r^6*w^2 + 10*r^6*w + 3*r^6 + 6*r^4*w^2 + 6*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a1419', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^6*w^2 + 6*r^5*w^2 + 5*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^8 + 2*r^6*w^2 + 10*r^6*w + 2*r^6 + 6*r^4*w^2 + 6*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a1420', [2*r^5*w^5 + 2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1421', [2*r^6*w^4 + 4*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^2 + 10*r^4*w^3 + 3*r^6 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a1422', [2*r^6*w^4 + 4*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^6*w^2 + 10*r^4*w^3 + 2*r^6 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1423', [2*r^6*w^4 + 2*r^7*w^2 + 4*r^4*w^4 + 6*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^6*w + 10*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 6*r^2*w^4 + 8*r^4*w + 6*r^2*w^3 + 4*r^4 + 10*r^2*w^2 + w^4 + 8*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1424', [4*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^6*w + 12*r^4*w^3 + 12*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1425', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^5 + w^6 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 4*w^6 + 2*r^4*w + 12*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a1426', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 3*r^6 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 7*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a1427', [2*r^6*w^5 + 2*r^5*w^5 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r*w^5 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 2*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 7*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1428', [2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 3*w^8 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1429', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r*w^5 + 2*w^6 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 3*w^8 + 4*w^7 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a1430', [4*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + 2*r*w^4 + 7*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^5 + r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1431', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^6 + 2*w^7 + 2*r*w^5 + 2*r^4 + w^4 + 4*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 3*w^8 + 2*w^7 + r^6 + 2*r^4*w^2 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a1432', [2*r^2*w^7 + 2*r*w^7 + 3*w^8 + 2*r^2*w^5 + 2*r*w^5 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*w^7 + 2*r^3*w^3 + 4*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a1433', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 3*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*w^8 + 2*w^7 + 2*r^3*w^3 + w^6 + 4*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a1434', [4*r^2*w^6 + 4*r^2*w^5 + 4*r*w^6 + 4*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 10*w^2]]
['K13a1435', [2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^6 + 2*r^2*w^8 + 2*r^4*w^5 + 2*r^2*w^7 + w^8 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1436', [6*w^7 + 6*w^6 + 3*w^4 + 7*w^2, 2*w^10 + 6*w^9 + 7*w^8 + 2*w^7 + 6*w^3 + 9*w^2]]
['K13a1437', [2*r^4*w^6 + 2*r^4*w^5 + r^8 + 2*w^7 + w^4 + 7*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 3*w^8 + 2*w^7 + 2*r^4*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1438', [4*r^2*w^5 + 2*r^4*w^2 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + w^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a1439', [4*r^4*w^6 + 4*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 8*r^2*w^4 + 6*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 8*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 4*w^6 + 4*r^4*w + 12*r^2*w^3 + 12*r^2*w^2 + 12*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K13a1440', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + w^6 + r^4 + w^4 + 6*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 3*w^8 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2 + 5*w^2]]
['K13a1441', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + r^4 + w^4 + 9*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 3*w^8 + w^6 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2 + 2*w^2]]
['K13a1442', [6*r^4*w^4 + 4*r^3*w^4 + 2*r^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 3*w^4 + 5*r^2]]
['K13a1443', [6*r^4*w^4 + 6*r^3*w^4 + 8*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^6*w^2 + 4*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1444', [4*r^5*w^4 + 6*r^4*w^4 + 2*r^3*w^4 + 8*r^4*w^2 + 14*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 6*r^2 + 5*w^2, 8*r^6*w + 8*r^4*w^3 + 4*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + w^4 + 8*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1445', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + r^4 + w^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 5*w^6 + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K13a1446', [2*r^5*w^4 + 4*r^6*w^2 + 8*r^4*w^4 + 4*r^5*w^2 + 8*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 8*r^4*w^3 + 12*r^4*w^2 + 6*r^2*w^4 + 8*r^4*w + 12*r^2*w^3 + 10*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1447', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^6*w^2 + r^6 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^2 + 4*w^2, 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 10*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 7*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1448', [2*r^4*w^5 + 2*r^6*w^2 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 10*r^4*w + 8*r^2*w^3 + 10*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1449', [6*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^5*w^2 + 8*r^4*w^2 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 4*r^3 + 6*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^6*w + 10*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 6*r^2*w^4 + 10*r^4*w + 6*r^2*w^3 + 4*r^4 + 8*r^2*w^2 + w^4 + 6*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1450', [2*r^8*w^2 + 4*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 6*r^6*w + 7*r^6 + 6*r^4*w^2 + 8*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a1451', [2*r^8*w^2 + 4*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^2 + 5*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 6*r^6*w + 6*r^6 + 6*r^4*w^2 + 8*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a1452', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2 + 5*w^2, 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + w^6 + 2*w^5 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K13a1453', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 3*r^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 6*r^2*w^4 + w^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 6*r^2*w + 8*r^2 + 2*w^2]]
['K13a1454', [2*r^4*w^6 + 4*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 4*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 8*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K13a1455', [2*r^4*w^6 + 4*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 8*r^2*w^5 + 4*r^2*w^4 + 5*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 6*r^2*w + 5*r^2 + 3*w^2]]
['K13a1456', [2*r*w^8 + 4*r^3*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 6*r^3*w^4 + 2*r^2*w^5 + 12*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 8*r^3*w^2 + 2*r^2*w^3 + 6*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a1457', [2*r^5*w^4 + 2*r^5*w^3 + 2*w^7 + 2*r^6 + w^6 + 2*r*w^4 + 2*r*w^3 + w^4 + 6*r^2 + 2*w^2, 2*r^6*w^5 + r^10 + 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a1458', [2*r^5*w^4 + 2*r^5*w^3 + 2*w^7 + 3*r^6 + w^6 + 2*r*w^4 + 2*r*w^3 + w^4 + 3*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1459', [4*r^3*w^4 + 2*w^7 + 2*r^6 + 4*r^3*w^3 + w^6 + w^4 + 6*r^2 + 2*w^2, 2*r^6*w^5 + 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + 2*w^4 + 2*w^3 + 7*w^2]]
['K13a1460', [4*r^3*w^4 + 2*w^7 + 3*r^6 + 4*r^3*w^3 + w^6 + w^4 + 3*r^2 + 2*w^2, 2*r^6*w^5 + 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + r^6 + 2*w^4 + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a1461', [r^12 + 2*r^6*w^4 + 2*r^6*w^3 + 2*w^7 + w^6 + w^4 + 2*w^2, 2*r^6*w^5 + 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1462', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + r^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K13a1463', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 3*r^6 + r^4 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 2*w^2]]
['K13a1464', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + w^8 + w^6 + r^4 + 4*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + 4*r^2*w^2 + 5*w^4 + 2*r^2 + 9*w^2]]
['K13a1465', [4*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 8*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*w^5 + 4*r^2*w^2 + 5*w^4 + 2*r^2 + 6*w^2]]
['K13a1466', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + r^4 + 9*r^2 + 2*w^2, 2*r^11 + 2*r^9*w^2 + r^10 + r^8 + 2*r^2*w^2 + w^4 + 2*r^2]]
['K13a1467', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + r^6 + r^4 + 6*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 3*r^8 + 2*r^6*w^2 + 2*r^5 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a1468', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + r^6 + r^4 + 6*r^2 + 2*w^2, 3*r^10 + 2*r^8*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K13a1469', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^6 + r^4 + 3*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a1470', [2*r^4*w^4 + 4*r^5*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a1471', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^11 + 2*r^9*w^2 + r^8 + r^6 + 2*r^2*w^2 + w^4 + 4*r^2]]
['K13a1472', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^8 + 2*r^6*w^2 + r^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 8*r^2]]
['K13a1473', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1474', [r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1475', [r^10 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + r^4 + 4*r^2 + 2*w^2, 2*r^11 + 2*r^9*w^2 + r^8 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a1476', [r^10 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + r^6 + r^4 + r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 11*r^2]]
['K13a1477', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^6*w^2 + 6*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 10*r^4*w^2 + 6*r^2*w^4 + 8*r^4*w + 6*r^2*w^3 + 4*r^4 + 10*r^2*w^2 + w^4 + 8*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1478', [4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + r^4 + 2*r*w^3 + w^4 + 7*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^8 + 2*r^6*w^2 + 4*r^6*w + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1479', [4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + r^6 + r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^8 + 2*r^6*w^2 + 4*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a1480', [2*r^7*w^2 + 8*r^6*w^2 + 6*r^5*w^2 + 4*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 4*r^3 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 2*r^6 + 6*r^5*w + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1481', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^6*w^2 + w^8 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + 5*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + 3*r^6 + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a1482', [2*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + 3*r^6 + 2*r^4*w^2 + 3*w^6 + 2*r^4*w + 4*r^2*w + 4*r^2 + 3*w^2]]
['K13a1483', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 6*r^2*w^5 + 8*r^2*w^4 + 4*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a1484', [2*r^5*w^5 + 4*r^4*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a1485', [6*r^4*w^5 + 6*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 16*r^2*w^4 + 2*r^4*w + 14*r^2*w^3 + 4*w^5 + 2*r^4 + 6*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a1486', [2*r^5*w^3 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a1487', [2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a1488', [2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 4*r^3*w^3 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1489', [2*r^5*w^3 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 3*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 2*w^4 + 3*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1490', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 6*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K13a1491', [4*r^2*w^8 + 2*r^2*w^6 + 2*r^2*w^4 + 7*w^6 + r^4 + 8*w^2, 4*r^2*w^6 + 4*w^8 + 2*w^7 + 2*w^6 + 4*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K13a1492', [4*r^2*w^8 + 2*r^2*w^6 + 2*r^2*w^4 + 6*w^6 + r^4 + 11*w^2, 4*r^2*w^6 + 4*w^8 + 2*w^7 + 3*w^6 + 4*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 2*w^2]]
['K13a1493', [4*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 10*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 6*w^5 + 6*r^2*w^2 + 6*w^4 + 4*r^2 + 5*w^2]]
['K13a1494', [2*r^8*w^2 + 4*r^7*w^2 + 2*r^7 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 6*r^7 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K13a1495', [2*r^8*w^2 + 4*r^7*w^2 + 2*r^7 + 3*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 6*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a1496', [2*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 6*r^4*w^2 + 2*r^5 + r^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 4*r^6*w^2 + 4*r^4*w^4 + r^6 + 2*r^2*w^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2]]
['K13a1497', [6*r^2*w^6 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 4*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*w^6 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1498', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 6*r^2 + 5*w^2]]
['K13a1499', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 6*r^5 + 7*r^4 + 5*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a1500', [4*r^3*w^6 + 2*r^2*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^3*w^2 + 6*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 8*w^2, 4*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 4*r^2*w^2 + 4*w^4 + 5*r^2]]
['K13a1501', [2*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + r^6 + 6*r^4*w^2 + 2*r^5 + r^4 + 4*r*w^2 + 2*r^2 + 6*w^2, 4*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^4 + 2*r^2*w^2 + 3*w^4 + 7*r^2]]
['K13a1502', [4*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 8*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1503', [2*r^8*w^3 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^3 + r^4 + w^4 + 7*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 4*r^6*w + 2*r^4*w^3 + 4*r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1504', [2*r^8*w^3 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 4*r^3*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 4*r^6*w + 2*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a1505', [2*r^8*w^3 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 4*r^3*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 4*r^6*w + 2*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a1506', [2*r^8*w^3 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + r^4 + w^4 + r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 4*r^6*w + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a1507', [2*r^7*w^2 + 8*r^6*w^2 + 8*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 4*r^3 + 8*r^2 + 3*w^2, 6*r^7*w + 2*r^7 + 8*r^5*w^2 + 2*r^6 + 8*r^5*w + 4*r^5 + 10*r^4*w + 5*r^4 + 10*r^2*w^2 + 10*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1508', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^6*w^2 + 6*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 12*r^2*w^3 + 3*r^4 + 4*r^3*w + 6*r^2*w^2 + 7*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a1509', [8*r^6*w^2 + 4*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 10*r^3*w^2 + 4*r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^7*w^2 + 2*r^7*w + 4*r^5*w^3 + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 6*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 7*r^2 + 4*w^2]]
['K13a1510', [4*r^4*w^5 + 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1511', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1512', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 6*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K13a1513', [4*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 6*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1514', [2*r^2*w^7 + 2*r*w^7 + 4*r^3*w^4 + 2*r^2*w^5 + 4*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 7*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1515', [2*r^4*w^6 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r*w^6 + 2*r^6 + 2*r^2*w^3 + 2*w^5 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 6*r^5*w^2 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1516', [2*r^4*w^6 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r*w^6 + 3*r^6 + 2*r^2*w^3 + 2*w^5 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1517', [4*r^4*w^6 + 2*r^4*w^4 + 6*r^2*w^6 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 12*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 11*w^4 + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a1518', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^5 + 4*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r^2*w^2 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a1519', [2*r^4*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^5 + 4*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 6*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K13a1520', [2*r^9*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 4*r^7 + 2*r^4*w^2 + 4*r^4 + 7*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + r^8 + 6*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^4 + 4*r^2*w^2 + w^4 + 7*r^2]]
['K13a1521', [2*r^9*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 4*r^7 + r^6 + 2*r^4*w^2 + 4*r^4 + 4*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 10*r^6 + 6*r^4*w^2 + 12*r^4 + 6*r^2*w^2 + w^4 + 11*r^2]]
['K13a1522', [4*r^5*w^4 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 8*r^4*w^2 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^6*w + 8*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 10*r^2*w^2 + 3*w^4 + 7*r^2 + 4*w^2]]
['K13a1523', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1524', [2*r^6*w^3 + 4*r^6*w^2 + 4*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 6*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1525', [2*r^4*w^6 + 6*r^4*w^4 + 8*r^2*w^6 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 10*r^2*w^4 + 4*w^6 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 11*w^4 + 2*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a1526', [2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 4*r^4*w + 6*r^2*w^3 + 8*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1527', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^6*w + 4*r^4*w^3 + 10*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 8*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1528', [2*r^6*w^5 + 2*r^6*w^2 + 4*r^3*w^5 + w^8 + 2*r^2*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 2*r^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a1529', [2*r^6*w^5 + 2*r^6*w^2 + 4*r^3*w^5 + w^8 + 2*r^2*w^5 + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 2*r^4 + 4*r^2*w + 7*r^2 + 6*w^2]]
['K13a1530', [2*r^6*w^4 + 4*r^6*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 3*w^6 + 2*r^4*w + 2*r^4 + 4*r^2*w + 4*r^2 + 3*w^2]]
['K13a1531', [2*r^6*w^4 + 4*r^6*w^2 + 4*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + 2*r^4*w^2 + 3*w^6 + 2*r^4*w + 2*r^4 + 4*r^2*w + 7*r^2 + 3*w^2]]
['K13a1532', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1533', [2*r^4*w^5 + 4*r^2*w^7 + 2*r^4*w^4 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 10*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1534', [2*r^4*w^5 + 4*r^2*w^7 + 2*r^4*w^4 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 12*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 11*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a1535', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 6*r^2*w^5 + 8*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1536', [2*r^5*w^5 + 2*r^5*w^2 + 2*w^7 + 2*r^6 + 2*r*w^5 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^5 + r^10 + 2*r^6*w^4 + w^6 + 2*w^5 + w^4 + r^2 + 2*w^2]]
['K13a1537', [2*r^5*w^5 + 2*r^5*w^2 + 2*w^7 + 3*r^6 + 2*r*w^5 + w^4 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + w^6 + 2*r^5 + 2*w^5 + r^4 + w^4 + 4*r^2 + 2*w^2]]
['K13a1538', [4*r^3*w^5 + 2*w^7 + 2*r^6 + 4*r^3*w^2 + w^4 + 6*r^2 + 5*w^2, 2*r^6*w^5 + 2*r^6*w^4 + 2*r^6 + w^6 + 2*w^5 + w^4 + 2*w^2]]
['K13a1539', [4*r^3*w^5 + 2*w^7 + 3*r^6 + 4*r^3*w^2 + w^4 + 3*r^2 + 5*w^2, 2*r^6*w^5 + 2*r^6*w^4 + r^6 + w^6 + 2*w^5 + w^4 + 3*r^2 + 2*w^2]]
['K13a1540', [r^12 + 2*r^6*w^5 + 2*r^6*w^2 + 2*w^7 + w^4 + 5*w^2, 2*r^6*w^5 + 2*r^6*w^4 + w^6 + 2*w^5 + w^4 + 6*r^2 + 2*w^2]]
['K13a1541', [2*r^7*w^3 + 2*r^8 + 4*r^5*w^3 + 2*r^7 + 6*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 3*r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 4*r^8 + 4*r^6*w^2 + 4*r^6*w + 5*r^6 + 6*r^4*w^2 + 6*r^4*w + 6*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a1542', [2*r^7*w^3 + 2*r^8 + 4*r^5*w^3 + 2*r^7 + 6*r^4*w^3 + r^6 + 2*r^3*w^3 + 4*r^5 + 3*r^4 + w^4 + 2*r^3 + 5*r^2 + w^2, 4*r^8 + 4*r^6*w^2 + 4*r^6*w + 4*r^6 + 6*r^4*w^2 + 6*r^4*w + 6*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a1543', [4*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 6*r^4*w^3 + 4*r^6 + 6*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 6*r^4 + w^4 + 6*r^3 + 10*r^2 + w^2, 4*r^8 + 4*r^6*w^2 + 4*r^6*w + 5*r^6 + 4*r^4*w^2 + 4*r^4*w + 6*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a1544', [4*r^7*w^3 + 2*r^6*w^3 + 3*r^8 + 4*r^7 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^3 + w^4 + 4*r^3 + 6*r^2 + w^2, 4*r^8 + 4*r^6*w^2 + 4*r^6*w + 4*r^6 + 4*r^4*w^2 + 4*r^4*w + 6*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a1545', [2*r^2*w^9 + 2*r^2*w^6 + w^8 + 2*w^7 + w^6 + r^4 + 4*w^2, 2*w^9 + 2*r^2*w^6 + 2*w^7 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a1546', [2*r^2*w^8 + 4*r^2*w^6 + 3*w^6 + r^4 + 4*w^4 + 8*w^2, 2*w^9 + 2*r^2*w^6 + 2*w^7 + 3*w^6 + 4*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a1547', [2*r^7*w^4 + 2*r^4*w^4 + 2*r^7 + w^6 + r^4 + 7*r^2 + w^2, r^10 + 2*r^7*w^3 + 2*r^9 + 2*r^7*w + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a1548', [2*r^7*w^4 + 2*r^4*w^4 + 2*r^7 + r^6 + w^6 + r^4 + 4*r^2 + w^2, 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1549', [2*r^5*w^4 + 4*r^4*w^4 + w^6 + 4*r^5 + 4*r^4 + 5*r^2 + w^2, 2*r^7*w^3 + 2*r^9 + 2*r^7*w + r^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a1550', [2*r^7*w^4 + r^10 + 2*r^4*w^4 + 2*r^7 + w^6 + r^4 + 2*r^2 + w^2, 2*r^7*w^3 + 2*r^9 + 2*r^7*w + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1551', [6*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^7*w + 2*r^7 + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1552', [2*r^7*w^2 + 2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 2*r^4*w^2 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a1553', [2*r^7*w^2 + 2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + r^6 + 2*r^4*w^2 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1554', [6*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 8*w^6 + 4*r^2*w^3 + 6*w^5 + 6*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1555', [2*r^2*w^7 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1556', [4*r^6*w^3 + 2*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 4*r^5*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1557', [2*r^8*w^3 + 2*r^7*w^2 + 2*r^7 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + r^4 + w^4 + 7*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + r^8 + 2*r^7*w + 2*r^6*w + 4*r^5*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1558', [2*r^8*w^3 + 2*r^7*w^2 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^3*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1559', [2*r^5*w^5 + 2*r^8 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^2 + w^4 + 8*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a1560', [2*r^5*w^5 + 2*r^8 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*r^3*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1561', [2*r^4*w^5 + 4*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^3*w^5 + 6*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 4*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a1562', [2*r^5*w^3 + 2*r^3*w^5 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 4*r^3 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^5*w^4 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1563', [6*r^3*w^5 + 4*r^4*w^3 + 4*r^6 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1564', [2*r^4*w^5 + 2*r^5*w^3 + 2*r*w^7 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1565', [2*r^5*w^3 + 4*r^3*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^3*w^5 + 2*r^4*w^3 + 8*r^3*w^4 + 8*r^3*w^3 + 2*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1566', [4*r^5*w^5 + 4*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^6 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 4*r^6 + 12*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 10*r^4 + 10*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1567', [2*w^9 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 2*w^6 + 2*r*w^4 + 2*w^5 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^3*w^5 + 2*w^8 + 6*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*w^5 + r^4 + 3*w^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a1568', [2*r^4*w^4 + 4*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^3*w^5 + 6*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 6*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a1569', [2*r^3*w^5 + 4*r*w^7 + 2*r^3*w^4 + 8*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^5 + 2*r^2*w^6 + 10*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 8*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1570', [2*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*w^7 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1571', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^7*w + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 6*r^4*w^2 + 8*r^3*w^3 + 4*r^4*w + 6*r^3*w^2 + 3*r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a1572', [2*r^3*w^5 + 2*r^5*w^2 + 2*w^7 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^4 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a1573', [2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1574', [2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 4*r^5*w + 2*r^3*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1575', [4*r^5*w^3 + 4*r^7 + 4*r^4*w^3 + 6*r^6 + 4*r^3*w^3 + 8*r^5 + 4*r^2*w^3 + 6*r^4 + w^4 + 4*r^3 + 6*r^2 + w^2, 8*r^6*w^2 + 8*r^6*w + 4*r^6 + 4*r^4*w^2 + 4*r^4*w + 10*r^4 + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a1576', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a1577', [2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + w^6 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a1578', [4*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a1579', [4*r^4*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^2*w^5 + 8*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^4*w^4 + 12*r^4*w^3 + 12*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1580', [2*r^2*w^9 + 2*r^2*w^6 + w^8 + 2*w^7 + r^4 + 7*w^2, 2*w^10 + 2*r^2*w^6 + w^8 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K13a1581', [2*r^2*w^8 + 4*r^2*w^6 + 2*w^6 + r^4 + 4*w^4 + 11*w^2, 2*w^10 + 2*r^2*w^6 + w^8 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 2*w^2]]
['K13a1582', [2*r^7*w^4 + 2*r^4*w^4 + 2*r^7 + r^4 + 7*r^2 + 4*w^2, 2*r^7*w^4 + r^10 + 2*r^9 + w^8 + 2*r^2*w^4 + r^4 + 2*r^2]]
['K13a1583', [2*r^7*w^4 + 2*r^4*w^4 + 2*r^7 + r^6 + r^4 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^4*w^4 + w^8 + 2*r^7 + 2*r^6 + 2*r^2*w^4 + 2*r^5 + 2*r^4 + 5*r^2]]
['K13a1584', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^5 + 4*r^4 + 5*r^2 + 4*w^2, 2*r^7*w^4 + 2*r^9 + w^8 + r^6 + 2*r^2*w^4 + r^4 + 4*r^2]]
['K13a1585', [2*r^7*w^4 + r^10 + 2*r^4*w^4 + 2*r^7 + r^4 + 2*r^2 + 4*w^2, 2*r^7*w^4 + 2*r^9 + w^8 + 2*r^2*w^4 + r^4 + 7*r^2]]
['K13a1586', [2*r^8*w^2 + 6*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^7*w + 2*r^6*w^2 + 8*r^5*w^2 + 4*r^4*w^3 + 3*r^6 + 4*r^3*w^3 + 6*r^4*w + 2*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a1587', [2*r^8*w^2 + 6*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + r^6 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w + 2*r^6*w^2 + 8*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 6*r^4*w + 2*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1588', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 8*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 16*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a1589', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^5 + r^4 + w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 3*r^6 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a1590', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + r^6 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^5 + r^4 + w^4 + 2*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a1591', [4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 6*r^4*w^2 + 6*r^3*w^3 + 6*r^3*w^2 + 4*r^2*w^3 + 8*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^6*w + 6*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a1592', [2*r^5*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 8*r^4*w^3 + 6*r^4*w^2 + 16*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 2*r^4 + 8*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a1593', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K13a1594', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 3*w^2]]
['K13a1595', [4*r^6*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1596', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 6*r^2*w^4 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 6*r^2 + 7*w^2]]
['K13a1597', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 6*r^2*w^4 + w^6 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K13a1598', [2*r^4*w^5 + 2*r^4*w^4 + 6*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1599', [2*r^5*w^4 + 8*r^4*w^4 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^2*w^4 + 6*r^3*w^2 + 6*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 18*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 2*r^4 + 6*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a1600', [4*r^3*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + w^6 + 2*r^2*w^3 + w^4 + 6*r^2 + 2*w^2, 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 4*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1601', [4*r^3*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 2*r^2*w^3 + w^4 + 6*r^2 + 5*w^2, 4*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^5 + w^8 + 2*r^6 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a1602', [2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^2*w^4 + 2*w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a1603', [2*r^7 + 2*r^4*w^3 + 4*r^6 + 6*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 6*r^4 + 2*r*w^3 + w^4 + 6*r^3 + 10*r^2 + w^2, 4*r^7*w^2 + 4*r^7*w + 3*r^6 + 2*r^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a1604', [2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 4*r^5*w^4 + 8*r^5*w^3 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 4*w^3 + 6*w^2]]
['K13a1605', [4*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^6 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1606', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^7 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1607', [4*r^2*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*w^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a1608', [r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^4 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1609', [3*r^8 + 4*r^7 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^3 + w^4 + 4*r^3 + 6*r^2 + w^2, 4*r^7*w^2 + 4*r^7*w + 2*r^6 + 2*r^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1610', [4*r^2*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*w^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + w^6 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a1611', [2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 4*r^2 + 4*w^2, 4*r^5*w^4 + 8*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a1612', [2*r^6*w^5 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^3 + 3*r^6 + 2*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2 + 3*w^2]]
['K13a1613', [2*r^6*w^5 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + r^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 7*r^2 + 3*w^2]]
['K13a1614', [4*r^7*w^2 + 6*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 5*r^4 + 2*r^3 + 9*r^2 + 2*w^2, 4*r^8 + 4*r^6*w^2 + 2*r^7 + 2*r^6 + 6*r^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a1615', [6*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 8*w^6 + 2*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1616', [2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K13a1617', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a1618', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K13a1619', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r^2 + 4*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a1620', [2*r^5*w^4 + 2*r^6*w^2 + 6*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 4*r^6*w + 10*r^4*w^3 + 12*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 10*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1621', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 3*r^6 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K13a1622', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + r^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 2*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a1623', [6*r^6*w^2 + 10*r^5*w^2 + 4*r^4*w^2 + 2*r^4 + 4*r^3 + 6*r^2 + 3*w^2, 6*r^7 + 2*r^6 + 8*r^5*w + 2*r^5 + 10*r^4*w + 2*r^3*w^2 + 5*r^4 + 2*r^3*w + 10*r^2*w^2 + 10*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1624', [2*r^7*w^2 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1625', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1626', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1627', [2*r^7*w^2 + 10*r^6*w^2 + 4*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 12*r^3*w^2 + 4*r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 6*r^6*w^2 + 6*r^6*w + 6*r^4*w^3 + 16*r^4*w^2 + 10*r^4*w + 8*r^2*w^3 + 4*r^4 + 4*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a1628', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K13a1629', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 3*w^2]]
['K13a1630', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + w^8 + 2*r^3*w^4 + w^6 + r^4 + 2*r^3 + 3*r^2 + w^2, 4*r^2*w^7 + 2*r^4*w^4 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + 4*r^2*w + 5*r^2 + 8*w^2]]
['K13a1631', [4*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 4*r^2*w^7 + 2*r^4*w^4 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a1632', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 6*r^4*w^3 + r^6 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 5*w^2]]
['K13a1633', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 6*r^4*w^3 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 6*r^2*w + 8*r^2 + 5*w^2]]
['K13a1634', [2*r^3*w^5 + 4*r*w^7 + 4*r^3*w^4 + 8*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^5 + 12*r^3*w^4 + 2*r^2*w^5 + 14*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 2*r^2*w^3 + 6*w^5 + r^4 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a1635', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 14*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 4*w^5 + 2*r^4 + 6*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a1636', [2*r^5*w^4 + 2*r^5*w^3 + 2*w^7 + 2*r^6 + 2*r*w^4 + 2*r*w^3 + w^4 + 6*r^2 + 5*w^2, 2*r^6*w^6 + 2*r^6*w^5 + r^10 + w^8 + 2*w^3 + r^2 + 3*w^2]]
['K13a1637', [2*r^5*w^4 + 2*r^5*w^3 + 2*w^7 + 3*r^6 + 2*r*w^4 + 2*r*w^3 + w^4 + 3*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + w^8 + 2*r^5 + r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1638', [4*r^3*w^4 + 2*w^7 + 2*r^6 + 4*r^3*w^3 + w^4 + 6*r^2 + 5*w^2, 2*r^6*w^6 + 2*r^6*w^5 + w^8 + 2*r^6 + 2*w^3 + 3*w^2]]
['K13a1639', [4*r^3*w^4 + 2*w^7 + 3*r^6 + 4*r^3*w^3 + w^4 + 3*r^2 + 5*w^2, 2*r^6*w^6 + 2*r^6*w^5 + w^8 + r^6 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a1640', [r^12 + 2*r^6*w^4 + 2*r^6*w^3 + 2*w^7 + w^4 + 5*w^2, 2*r^6*w^6 + 2*r^6*w^5 + w^8 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1641', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^4*w^4 + w^8 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^5 + r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a1642', [2*r^4*w^6 + 2*r^3*w^6 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K13a1643', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + w^8 + r^4 + 7*w^2, 2*r^2*w^8 + 2*w^10 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2 + 5*w^2]]
['K13a1644', [4*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 11*w^2, 2*r^2*w^8 + 2*w^10 + w^8 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2 + 2*w^2]]
['K13a1645', [2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^4*w^4 + r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K13a1646', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1647', [r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a1648', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 10*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K13a1649', [4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + r^6 + r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^8 + 2*r^6*w^2 + 4*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a1650', [2*r^5*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1651', [4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + r^4 + 2*r*w^3 + w^4 + r^2 + 2*w^2, 2*r^6*w^3 + 2*r^8 + 2*r^6*w^2 + 4*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a1652', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + w^8 + 2*r^3*w^4 + r^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^7 + 2*r^4*w^4 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a1653', [4*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 4*r^2*w^7 + 2*r^4*w^4 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^4 + 4*r^2*w + 5*r^2 + 2*w^2]]
['K13a1654', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^6*w^2 + w^8 + r^6 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 4*r^2*w + 7*r^2 + 6*w^2]]
['K13a1655', [2*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 3*w^6 + 2*r^4*w + 4*r^2*w + 7*r^2 + 3*w^2]]
['K13a1656', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 4*r^4*w^4 + 4*r^6*w + 8*r^4*w^3 + 3*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a1657', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^4 + 4*r^6*w + 8*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1658', [4*r^3*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 6*r^2*w^5 + 4*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 10*r^2*w^5 + 2*r^4*w^2 + 18*r^2*w^4 + 12*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 8*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a1659', [4*r^3*w^7 + 4*r^2*w^7 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 12*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 2*w^5 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a1660', [4*r^3*w^7 + 4*r^2*w^7 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 12*r^2*w^4 + w^6 + 4*r^4*w + 12*r^2*w^3 + 2*w^5 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a1661', [2*r^4*w^5 + 4*r^3*w^5 + 6*r^5*w^2 + 8*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 8*r^3*w^3 + 8*r^2*w^4 + 4*r^3*w^2 + 12*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1662', [6*r^5*w^2 + 6*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 4*r^4*w^5 + 8*r^4*w^4 + 8*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a1663', [2*r^2*w^7 + 2*r*w^7 + 4*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + w^6 + 4*r^3*w^2 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 4*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 10*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a1664', [2*r^2*w^7 + 2*r*w^7 + 4*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 10*r^2*w^5 + 8*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a1665', [4*r^3*w^5 + 4*r^5*w^2 + 6*r^2*w^5 + 8*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 8*r^4*w^4 + 16*r^4*w^3 + 12*r^4*w^2 + 8*r^4*w + 2*r^4 + 8*r^2*w^2 + 8*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1666', [4*r^2*w^7 + 4*r*w^7 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 10*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 12*r^2*w^4 + 16*r^2*w^3 + 10*r^2*w^2 + 7*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1667', [6*r^5*w^2 + 6*r^2*w^5 + 3*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 6*r*w^2 + 3*r^2 + 5*w^2, 4*r^4*w^5 + 8*r^4*w^4 + 8*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1668', [4*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1669', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1670', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 4*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a1671', [2*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 8*r^4*w^3 + 3*r^6 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 5*w^2]]
['K13a1672', [2*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 8*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 6*r^2*w + 8*r^2 + 5*w^2]]
['K13a1673', [6*r^6*w^2 + 10*r^5*w^2 + 10*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 4*r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^6*w^2 + 8*r^6*w + 6*r^4*w^3 + 4*r^6 + 18*r^4*w^2 + 10*r^4*w + 8*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a1674', [2*r^3*w^6 + 6*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1675', [4*r^5*w^5 + 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 4*r^4*w^4 + 4*r^6*w + 8*r^4*w^3 + r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a1676', [4*r^5*w^5 + 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 6*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2 + 4*w^2, 4*r^4*w^4 + 4*r^6*w + 8*r^4*w^3 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1677', [4*r^4*w^5 + 2*r^5*w^3 + 6*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r*w^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + r^6 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a1678', [4*r^4*w^5 + 2*r^5*w^3 + 6*r^5*w^2 + 2*r^2*w^5 + 3*r^6 + 4*r^4*w^2 + 4*r*w^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 6*r*w^2 + 3*r^2 + 5*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1679', [2*r^4*w^6 + 2*r^4*w^4 + 8*r^2*w^6 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*w^4 + 9*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 4*w^6 + 2*r^4*w + 8*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 11*w^4 + 2*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a1680', [4*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1681', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 6*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1682', [2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1683', [2*r^4*w^6 + 2*r^2*w^7 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a1684', [2*r^4*w^6 + 2*r^2*w^7 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a1685', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1686', [2*r^5*w^5 + 4*r^3*w^5 + 2*r^3*w^4 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 8*r^3*w^3 + 6*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a1687', [2*r^6*w^3 + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 4*r^7 + 2*r^6*w + 2*r^5*w^2 + 6*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1688', [2*r^4*w^5 + 4*r^2*w^7 + 2*r^4*w^4 + w^8 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a1689', [4*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a1690', [2*r^6*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 4*r^6*w^2 + 4*r^4*w^3 + 2*r^5*w + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1691', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1692', [4*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 8*w^5 + 6*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1693', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1694', [2*r^4*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 10*r^2*w^4 + 2*w^6 + 2*r^4 + 4*w^4 + 9*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1695', [2*r^5*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*w^7 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 3*r^2 + 5*w^2]]
['K13a1696', [2*r^6*w^5 + 2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 4*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 6*r^2 + 5*w^2]]
['K13a1697', [2*r^6*w^3 + 4*r^5*w^3 + 2*r^4*w^3 + 4*r^5 + w^4 + 10*r^2 + w^2, 2*r^10 + 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 2*r^4 + 2*w^3 + 3*w^2]]
['K13a1698', [2*r^4*w^6 + 4*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 2*r^5 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 4*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a1699', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 4*r^4*w^3 + 4*r^6 + 4*r^3*w^3 + 4*r^5 + r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^8 + 4*r^6*w^2 + 2*r^7 + 4*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1700', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^7 + 8*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 8*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1701', [2*r^4*w^5 + 2*r^6*w^2 + 4*r^2*w^5 + 2*w^7 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 10*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1702', [2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^4 + 6*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1703', [2*r^8*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a1704', [2*r^3*w^6 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^7 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 3*w^4 + 5*r^2]]
['K13a1705', [4*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1706', [2*r^5*w^4 + 6*r^6*w^2 + 4*r^5*w^2 + 6*r^4*w^2 + 6*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 8*r^6*w + 6*r^6 + 14*r^4*w^2 + 12*r^4*w + 8*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a1707', [2*r^4*w^5 + 4*r^3*w^5 + 4*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 12*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 4*w^4 + 6*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a1708', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w + 8*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 2*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 3*w^4 + 7*r^2 + 4*w^2]]
['K13a1709', [2*r^4*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a1710', [2*r^4*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 5*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a1711', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 12*r^4*w^2 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^3 + 6*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1712', [2*r^2*w^8 + 2*r^3*w^6 + 4*r^3*w^5 + 8*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^5 + 18*r^2*w^4 + 2*w^6 + 24*r^2*w^3 + 6*w^5 + 20*r^2*w^2 + 6*w^4 + 10*r^2*w + 8*w^3 + 4*r^2 + 9*w^2]]
['K13a1713', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 8*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1714', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 5*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a1715', [2*r*w^8 + 2*r^2*w^6 + 2*r*w^7 + 10*r^2*w^5 + 2*r*w^6 + 2*w^7 + 10*r*w^5 + 2*w^6 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^6 + 14*r^2*w^5 + 14*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 8*w^5 + 8*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 10*w^2]]
['K13a1716', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^6*w + 4*r^4*w^3 + 2*r^6 + 12*r^4*w^2 + 6*r^2*w^4 + 10*r^4*w + 6*r^2*w^3 + 4*r^4 + 10*r^2*w^2 + w^4 + 6*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1717', [2*r^4*w^6 + 2*r^6*w^2 + 4*r^4*w^4 + 6*r^2*w^4 + 3*r^4 + 7*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1718', [2*r^2*w^9 + 2*r^2*w^6 + 2*w^7 + 2*w^6 + r^4 + w^4 + 3*w^2, 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a1719', [4*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 4*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1720', [4*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^3 + 6*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 3*r^4 + 6*r^2*w^2 + w^4 + 5*w^2, 4*r^6*w^2 + 4*r^4*w^3 + 4*r^2*w^5 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1721', [4*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 4*w^5 + r^4 + 2*w^4 + 7*w^2, 2*w^8 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 4*w^6 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 5*w^2]]
['K13a1722', [2*r^6*w^3 + 4*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1723', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 8*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1724', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^4*w^4 + 10*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 6*r^2*w^2 + 5*w^2, 2*r^8*w + 4*r^6*w^2 + 4*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a1725', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^4*w^4 + 2*r^3*w^4 + 10*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^9 + 2*r^7*w + 2*r^6*w + 2*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^4*w + 2*r^2*w^3 + r^4 + 2*r^3*w + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1726', [4*r^4*w^5 + 2*r^6*w^2 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^6*w + 8*r^4*w^3 + 2*r^6 + 14*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 8*r^2*w^3 + 10*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1727', [4*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1728', [2*r^4*w^5 + 2*r^3*w^5 + 2*r*w^7 + 4*r^2*w^5 + 6*r^4*w^2 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 4*w^6 + 2*r^4*w + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1729', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 6*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a1730', [2*r^5*w^5 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a1731', [6*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 6*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 4*r^2*w^5 + 4*r^3*w^3 + 8*r^2*w^4 + 6*r^3*w^2 + 12*r^2*w^3 + r^4 + 6*r^3*w + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1732', [2*r^2*w^8 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a1733', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1734', [4*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 4*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 6*r^2*w^4 + 6*r^3*w^2 + 10*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1735', [4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + w^6 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 4*w^2, 6*r^4*w^5 + 4*r^4*w^4 + 8*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + 8*r^2*w + 6*r^2 + 7*w^2]]
['K13a1736', [4*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 8*r^3*w^2 + r^4 + 6*r^2*w^2 + 6*r*w^2 + 6*r^2 + 5*w^2, 4*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a1737', [2*r^5*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 6*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*r^2*w + 6*r^2 + 7*w^2]]
['K13a1738', [4*r^6*w^2 + 4*r^5*w^2 + 14*r^4*w^2 + 2*r^5 + 14*r^3*w^2 + r^4 + 12*r^2*w^2 + 10*r*w^2 + 5*r^2 + 6*w^2, 8*r^4*w^4 + 6*r^4*w^3 + 10*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 8*r^2*w^2 + 10*r^2*w + 7*r^2 + 6*w^2]]
['K13a1739', [2*r^5*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 10*r^2*w^2 + 8*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1740', [2*r^2*w^8 + w^10 + 2*r^4*w^4 + 2*r^2*w^6 + w^6 + 2*r^4 + w^2, 2*r^2*w^8 + 2*r^4*w^5 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a1741', [2*r^2*w^8 + w^10 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4 + 4*w^2, 2*r^2*w^8 + 2*r^4*w^5 + 2*w^9 + 2*r^2*w^6 + w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a1742', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a1743', [4*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 8*r^4 + 4*r^2 + 2*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + 2*r^5 + 2*w^5 + r^4 + 4*r^2*w + 6*r^2 + 5*w^2]]
['K13a1744', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 4*w^2, 2*r^2*w^8 + 2*r^4*w^5 + 2*w^9 + 2*r^2*w^6 + w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a1745', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^2*w^8 + 2*r^4*w^5 + 2*w^9 + 2*r^2*w^6 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K13a1746', [2*r^5*w^4 + 6*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 10*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 2*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 14*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a1747', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1748', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a1749', [4*r^7*w^2 + 4*r^5*w^2 + 4*r^6 + 2*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a1750', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r*w^6 + 6*r^2*w^4 + 8*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 6*r*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^3 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1751', [4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4 + w^4 + 4*w^2, 4*r^4*w^5 + 8*r^2*w^6 + 4*w^7 + 3*w^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a1752', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1753', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^6*w^3 + 4*r^4*w^4 + r^6 + 4*r^2*w^4 + 2*r^4*w + 4*w^5 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a1754', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^3 + r^8 + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1755', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1756', [2*r^3*w^5 + w^8 + 2*r^5*w^2 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*w^7 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a1757', [2*r^2*w^6 + w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 4*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 8*w^2]]
['K13a1758', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a1759', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a1760', [2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 6*r^3*w^3 + 4*r^3*w^2 + 10*r^2*w^3 + 2*r*w^4 + 3*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 6*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 6*r^2*w + 6*r^2 + 7*w^2]]
['K13a1761', [2*r^4*w^5 + 2*r*w^7 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^4*w^5 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^2*w^3 + 8*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a1762', [2*r^4*w^5 + 2*r*w^7 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 4*r^4*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^3 + 8*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1763', [2*r^7*w^3 + 2*r^4*w^5 + 2*r^8 + 2*r^5*w^2 + 2*r^3*w^2 + 2*r*w^3 + w^4 + 8*r^2 + 3*w^2, 2*r^7*w^2 + r^8 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a1764', [2*r^3*w^8 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r*w^5 + w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a1765', [2*r^7*w^3 + 2*r^4*w^5 + 2*r^8 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^7*w^2 + r^8 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1766', [2*r^3*w^8 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 2*r^2 + 5*w^2]]
['K13a1767', [2*r^5*w^3 + 2*r^2*w^5 + 4*r^6 + 2*r^3*w^3 + 6*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a1768', [2*r^5*w^3 + 2*r^2*w^5 + 5*r^6 + 2*r^3*w^3 + 6*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1769', [2*r^4*w^6 + 2*r^3*w^6 + 4*r^5*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1770', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1771', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a1772', [2*r*w^8 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1773', [2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^4 + 6*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1774', [2*r^2*w^8 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 7*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1775', [2*r^5*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 6*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K13a1776', [8*r^5*w^2 + 10*r^4*w^2 + 20*r^3*w^2 + 8*r^4 + 12*r^2*w^2 + 8*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 12*r^4*w^3 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*w^5 + 6*r^2*w + 8*r^2 + 5*w^2]]
['K13a1777', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1778', [2*r^5*w^4 + 2*r^3*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 2*w^6 + 3*r^4 + 4*r^2 + w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K13a1779', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + w^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a1780', [2*r^5*w^4 + 2*r^3*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + r^6 + w^6 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1781', [2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*w^7 + w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a1782', [2*r^7*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a1783', [2*r^7*w^2 + 4*r^5*w^2 + 4*r^6 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^9*w + 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^7 + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1784', [2*r^7*w^2 + 4*r^5*w^2 + 5*r^6 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 4*r^6*w + 2*r^6 + 2*r^4*w^2 + 4*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a1785', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1786', [12*r^4*w^2 + 4*r^4 + 8*r^2*w^2 + 5*w^2, 2*r^8*w + 8*r^6*w^2 + 12*r^4*w^3 + 8*r^2*w^4 + 2*w^5 + 8*r^2*w + 8*r^2 + 5*w^2]]
['K13a1787', [4*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^5*w^4 + 4*r^3*w^5 + 4*r^2*w^5 + 4*w^6 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1788', [2*r^6*w^2 + 8*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 10*r^3*w^2 + 4*r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 8*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1789', [2*r^6*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1790', [2*r^3*w^5 + w^8 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + r^4 + 5*r^2 + 2*w^2, 2*r^7*w^4 + 2*r^5*w^5 + 2*r^2*w^5 + r^6 + 2*r^5*w + 2*w^6 + r^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a1791', [2*r^3*w^5 + w^8 + 2*r^5*w^2 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r^2 + 2*w^2, 2*r^7*w^4 + 2*r^5*w^5 + 2*r^2*w^5 + 2*r^5*w + 2*w^6 + r^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a1792', [2*r^4*w^6 + 2*r^2*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a1793', [2*r^4*w^6 + 2*r^2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 4*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a1794', [2*r^6*w^2 + 2*r^5*w^3 + 6*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*w^6 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a1795', [2*r^6*w^2 + 2*r^5*w^3 + 6*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 4*r^2*w + 7*r^2 + 6*w^2]]
['K13a1796', [4*r^6*w^2 + 4*r^4*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1797', [2*r^5*w^4 + 2*r^3*w^5 + 4*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1798', [2*w^10 + 2*w^9 + 2*w^7 + 2*w^6 + 2*w^4 + 3*w^2, 4*w^8 + 4*w^7 + 4*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + 11*w^2]]
['K13a1799', [2*w^10 + 2*w^9 + 2*w^7 + w^6 + 2*w^4 + 6*w^2, 4*w^9 + w^8 + 4*w^7 + 2*w^6 + 3*w^4 + 7*w^2]]
['K13a1800', [4*r^3*w^5 + 4*r*w^7 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 8*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 10*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1801', [2*r^7*w^3 + 2*r^4*w^5 + 2*r^8 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a1802', [2*r^7*w^3 + 2*r^4*w^5 + 2*r^8 + 2*r^5*w^2 + 2*r^6 + 2*r^3*w^2 + 2*r*w^3 + w^4 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1803', [2*r^3*w^7 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1804', [4*r^3*w^6 + 8*r^4*w^3 + 4*r^5 + 3*r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^5*w^2 + 4*r^5*w + 2*r^2*w^4 + 2*r^5 + 4*r^2*w^3 + r^4 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1805', [2*r^3*w^7 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1806', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a1807', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r*w^6 + 3*r^6 + 4*r^3*w^3 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1808', [2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 3*r^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1809', [2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*w^4 + 5*r^2 + 6*w^2, 2*r^7*w^4 + 2*r^5*w^5 + 2*r^2*w^5 + r^6 + 2*r^5*w + 3*w^6 + r^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K13a1810', [2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2 + 6*w^2, 2*r^7*w^4 + 2*r^5*w^5 + 2*r^2*w^5 + 2*r^5*w + 3*w^6 + r^4 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a1811', [2*r^6*w^4 + 2*r^4*w^6 + r^8 + 2*r^2*w^4 + 2*w^6 + r^4 + w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w + 6*r^2 + 7*w^2]]
['K13a1812', [2*r^6*w^4 + 2*r^4*w^6 + r^8 + 2*r^2*w^4 + w^6 + r^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + w^6 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a1813', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 4*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a1814', [4*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1815', [2*r^7*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1816', [2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*w^7 + w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a1817', [4*r^2*w^7 + w^8 + 2*w^7 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + w^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a1818', [4*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 4*r^2*w^4 + 3*w^6 + 2*w^5 + w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a1819', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1820', [6*r^4*w^2 + 4*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^4 + 4*r^4*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 4*r^2*w + 6*r^2 + 5*w^2]]
['K13a1821', [4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^5*w^3 + 4*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + r^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a1822', [4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^5*w^3 + 4*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + w^6 + r^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a1823', [4*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 10*r^2*w^4 + 12*r^2*w^3 + 2*w^5 + 12*r^2*w^2 + 8*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a1824', [4*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 6*r^3*w^3 + 8*r^2*w^4 + 6*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1825', [4*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^2 + 3*r^6 + 6*r^4*w^2 + 8*r^3*w^2 + r^4 + 6*r^2*w^2 + 6*r*w^2 + 3*r^2 + 5*w^2, 4*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a1826', [4*r^4*w^3 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + w^6 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 4*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^4 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a1827', [4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 4*w^4 + 2*r^2*w + 6*w^3 + 2*r^2 + 11*w^2]]
['K13a1828', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^5*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + r^4 + 4*r^3*w + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a1829', [4*r^7*w^2 + 8*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 8*r^3*w^2 + r^4 + 8*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1830', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 6*r^3*w^3 + 4*r^3*w^2 + 8*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 6*r^2 + 7*w^2]]
['K13a1831', [2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 4*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a1832', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 3*w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a1833', [2*r^7*w^2 + 6*r^6*w^2 + 6*r^5*w^2 + 10*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 4*r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 6*r^6*w^2 + 4*r^6*w + 6*r^4*w^3 + 12*r^4*w^2 + 10*r^4*w + 8*r^2*w^3 + 6*r^4 + 4*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a1834', [4*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 8*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1835', [2*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 12*r^2*w^4 + 4*r^3*w^2 + 12*r*w^4 + r^4 + 10*r^2*w^2 + 6*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1836', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 10*r^4*w^2 + 6*r^3*w^2 + r^4 + 8*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1837', [4*r^5*w^2 + 6*r^4*w^3 + 4*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 8*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^4 + 2*w^5 + r^4 + 4*r^2*w + 6*r^2 + 5*w^2]]
['K13a1838', [2*r^4*w^5 + 4*r^3*w^5 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1839', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 2*r^2*w^5 + 4*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 6*r^2*w^4 + 6*r^2*w^3 + 2*r^2*w^2 + 9*w^4 + 2*r^2*w + 3*r^2 + 8*w^2]]
['K13a1840', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*w^7 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 7*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1841', [2*r^2*w^6 + 2*r^2*w^5 + 2*r*w^6 + 8*r^3*w^3 + 4*r^3*w^2 + 6*r^2*w^3 + 7*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 8*r^4*w^3 + 6*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1842', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 6*r^3*w^2 + 3*r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1843', [4*r^3*w^5 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 12*r^3*w^2 + 2*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 6*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 6*r^4*w^4 + 12*r^4*w^3 + 14*r^4*w^2 + 10*r^4*w + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1844', [2*r^2*w^8 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 3*w^6 + 8*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a1845', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a1846', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^5 + 8*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^4*w^4 + 10*r^4*w^3 + 12*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1847', [4*r^7*w^2 + 4*r^5*w^2 + 5*r^6 + 2*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1848', [2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 2*r^4*w^2 + 4*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^3 + 2*r^4*w^2 + 6*r^2*w^4 + 8*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1849', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 4*r^3 + 6*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + r^4 + 6*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1850', [2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 4*r^6*w^3 + 4*r^4*w^4 + 4*r^2*w^4 + 2*r^4*w + 4*w^5 + 3*w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1851', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1852', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1853', [6*r^4*w^4 + 6*r^3*w^4 + 6*r^2*w^5 + 2*r^2*w^4 + 6*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 8*r^2*w^4 + 10*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 4*w^4 + 6*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a1854', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1855', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a1856', [4*r^4*w^4 + 6*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1857', [2*r*w^9 + 2*r^2*w^7 + 2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 6*r^2*w^5 + 4*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 3*r^2 + 6*w^2]]
['K13a1858', [2*r*w^9 + 2*r^2*w^7 + 2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 6*r^2*w^5 + 5*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 4*w^4 + 3*r^2 + 3*w^2]]
['K13a1859', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1860', [2*r^3*w^6 + 6*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 3*r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1861', [2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1862', [2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^7 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 4*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1863', [2*r^2*w^7 + 2*r^5*w^3 + 4*r^3*w^4 + 2*r^6 + w^6 + 2*r*w^3 + w^4 + 6*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a1864', [2*r*w^10 + 2*r^2*w^7 + 2*r*w^7 + w^8 + w^6 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 10*w^2]]
['K13a1865', [2*r*w^9 + 2*r^2*w^6 + 2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a1866', [2*r^2*w^7 + 2*r^5*w^3 + 4*r^3*w^4 + 3*r^6 + w^6 + 2*r*w^3 + w^4 + 3*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1867', [2*r*w^10 + 2*r^2*w^7 + 2*r*w^7 + w^8 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a1868', [2*r*w^9 + 2*r^2*w^6 + 2*r*w^7 + 2*r*w^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 4*w^2]]
['K13a1869', [2*r^4*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1870', [2*r^6*w^2 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^6*w^3 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a1871', [w^12 + 2*r^4*w^7 + 2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^2*w + 3*r^2 + 8*w^2]]
['K13a1872', [4*r^4*w^4 + 4*r^3*w^4 + 4*r^2*w^4 + 3*w^6 + 4*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^5*w + w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a1873', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 2*r^4*w^2 + 3*w^6 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + r^4 + w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1874', [2*r^7*w^4 + 2*r^5*w^4 + 2*r^3*w^4 + 2*r^6 + w^6 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 6*r^2 + 2*w^2, r^10 + 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a1875', [2*r^7*w^4 + 2*r^5*w^4 + 2*r^3*w^4 + 3*r^6 + w^6 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 3*r^2 + 2*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1876', [2*r^2*w^7 + 2*r^4*w^4 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^4*w^5 + 6*r^2*w^6 + 4*w^7 + 2*r^2*w^3 + 3*w^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a1877', [2*r^5*w^4 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^4 + r^6 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a1878', [2*r^4*w^4 + 2*r^2*w^6 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^5 + 6*r^2*w^6 + 4*w^7 + w^6 + 2*r^2*w^3 + 3*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a1879', [2*r^7*w^4 + 2*r^5*w^4 + 2*r^3*w^4 + 2*r^6 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 6*r^2 + 5*w^2, r^10 + 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a1880', [2*r^7*w^4 + 2*r^5*w^4 + 2*r^3*w^4 + 3*r^6 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 3*r^2 + 5*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a1881', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^4 + 3*w^6 + 4*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^5*w^4 + 4*r^3*w^5 + 2*r^2*w^5 + 4*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1882', [2*r^4*w^6 + 4*r^2*w^6 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^3 + 8*r^2*w^4 + 4*r^2*w^3 + 8*w^5 + 6*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1883', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^7*w^2 + r^8 + 4*r^5*w^3 + 2*r^5*w + 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1884', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 7*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1885', [2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1886', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + 2*w^2, 2*r^9*w^2 + 2*r^7*w^3 + r^8 + 2*r^7*w + r^6 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a1887', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a1888', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^9*w^2 + 2*r^7*w^3 + r^8 + 2*r^7*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1889', [2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a1890', [4*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 8*r^2*w^6 + 4*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a1891', [4*r^4*w^5 + 4*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 5*w^2, 8*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^4*w + 4*w^5 + 3*w^4 + 6*r^2 + 5*w^2]]
['K13a1892', [2*w^10 + 2*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 7*w^2, 8*w^7 + 4*w^6 + 4*w^5 + 7*w^4 + 7*w^2]]
['K13a1893', [2*w^10 + 2*w^9 + 2*w^8 + 4*w^7 + 2*w^6 + 8*w^5 + 6*w^4 + 9*w^2, 4*w^8 + 4*w^7 + 6*w^6 + 10*w^5 + 12*w^4 + 2*w^3 + 9*w^2]]
['K13a1894', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 4*r^3*w^5 + 4*r^2*w^5 + 6*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 8*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1895', [4*r^2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 4*r^4*w^3 + 2*r^4*w^2 + 8*r^2*w^4 + 4*r^2*w^3 + 8*w^5 + 6*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1896', [4*r^4*w^5 + 4*r^3*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 12*r^4*w^3 + 2*r^6 + 6*r^4*w + 4*r^2*w^3 + 4*r^4 + 7*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a1897', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1898', [2*r*w^8 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1899', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1900', [4*r^3*w^5 + 6*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 10*r^2*w^2 + 8*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a1901', [4*r^5*w^3 + 4*r^4*w^3 + 6*r^6 + 10*r^5 + 2*r^2*w^3 + 6*r^4 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + w^2, 6*r^6*w^2 + 6*r^6*w + 8*r^6 + 2*r^4*w^2 + 2*r^4*w + 6*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a1902', [2*r^6*w^2 + 6*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^6*w^3 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1903', [4*r^4*w^4 + 4*r^3*w^4 + 4*r^2*w^4 + 2*w^6 + 4*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^5*w + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a1904', [2*r^6*w^4 + r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1905', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^4 + 2*w^6 + 4*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^5*w^4 + 4*r^3*w^5 + 2*r^2*w^5 + 5*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a1906', [2*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^4 + 2*w^4 + 5*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a1907', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 4*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^4*w + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a1908', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a1909', [2*r^2*w^6 + 4*r^3*w^4 + 2*w^7 + 2*r^4*w^2 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 6*r^2*w^3 + 4*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1910', [6*r^2*w^6 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 5*w^4 + 9*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 6*w^6 + 2*r^2*w^3 + 6*w^5 + 8*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1911', [2*w^9 + 8*w^7 + 4*w^6 + 6*w^5 + 6*w^4 + 9*w^2, 4*w^9 + 12*w^7 + 2*w^6 + 9*w^4 + 7*w^2]]
['K13a1912', [6*w^8 + 6*w^5 + 3*w^4 + 7*w^2, 16*w^7 + 9*w^4 + 7*w^2]]
['K13a1913', [2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 6*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a1914', [4*r^2*w^7 + 2*r^2*w^6 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^5 + 6*r^2*w^4 + 6*w^6 + 2*r^2*w^3 + 14*w^5 + 2*r^2*w^2 + 11*w^4 + 2*r^2*w + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a1915', [2*r^5*w^4 + 4*r^4*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 6*r^3*w^3 + 6*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1916', [2*r^5*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r*w^5 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^5*w + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a1917', [2*r^5*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^5*w + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a1918', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 6*r^4*w^2 + 6*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1919', [2*w^10 + 4*r^2*w^5 + 2*w^7 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 7*w^4 + 2*r^2 + 9*w^2]]
['K13a1920', [2*w^10 + 4*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 7*w^4 + 2*r^2 + 6*w^2]]
['K13a1921', [2*r*w^8 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a1922', [2*r*w^8 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + w^6 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a1923', [2*r^2*w^7 + 2*r*w^8 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a1924', [2*r^2*w^7 + 2*r*w^8 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 8*r^2*w^4 + 3*w^6 + 6*r^2*w^3 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a1925', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1926', [2*r^5*w^4 + 4*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1927', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^2*w^5 + r^6 + 3*w^6 + r^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K13a1928', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 4*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^2*w^5 + 3*w^6 + r^4 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a1929', [2*w^10 + 2*r^2*w^7 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 6*r^2*w^5 + 6*r^2*w^4 + 4*w^6 + 3*w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a1930', [2*w^10 + 2*r^2*w^7 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 6*r^2*w^5 + 6*r^2*w^4 + 5*w^6 + 3*w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a1931', [2*r*w^8 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1932', [2*r^4*w^5 + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^2*w^5 + 4*r^6 + 4*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1933', [2*r^2*w^7 + 2*r^5*w^3 + 4*r^3*w^4 + 2*r^6 + 2*r*w^3 + w^4 + 6*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^5*w^4 + 2*r^4*w^5 + w^8 + r^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K13a1934', [2*r^2*w^7 + 2*r^5*w^3 + 4*r^3*w^4 + 3*r^6 + 2*r*w^3 + w^4 + 3*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^5*w^4 + 2*r^4*w^5 + w^8 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1935', [4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 8*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a1936', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 2*r^4*w^2 + 2*w^6 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, w^10 + 2*r^3*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a1937', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^5*w^2 + 2*r^2*w^5 + 6*r^3*w^3 + 5*w^6 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a1938', [2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1939', [2*r^4*w^4 + 2*r^4*w^3 + 6*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 6*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a1940', [2*w^12 + 2*w^9 + w^8 + w^6 + 2*w^5 + w^4 + 4*w^2, 6*w^7 + 4*w^6 + 2*w^5 + 9*w^4 + 11*w^2]]
['K13a1941', [2*w^11 + 2*w^9 + 2*w^8 + 3*w^6 + 2*w^5 + 3*w^4 + 8*w^2, 6*w^7 + 5*w^6 + 2*w^5 + 9*w^4 + 8*w^2]]
['K13a1942', [2*w^12 + 2*w^9 + w^8 + 2*w^5 + w^4 + 7*w^2, 3*w^8 + 8*w^7 + 3*w^4 + 7*w^2]]
['K13a1943', [2*w^11 + 2*w^9 + 2*w^8 + 2*w^6 + 2*w^5 + 3*w^4 + 11*w^2, 3*w^8 + 8*w^7 + w^6 + 3*w^4 + 4*w^2]]
['K13a1944', [2*r^5*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a1945', [4*r^5*w^4 + 4*r^3*w^4 + 3*r^6 + w^6 + r^4 + 2*r^2*w^2 + 3*r^2 + 2*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a1946', [4*r^5*w^4 + 4*r^3*w^4 + 3*r^6 + r^4 + 2*r^2*w^2 + 3*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + r^6 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K13a1947', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^6 + 4*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 6*w^5 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a1948', [2*r^2*w^7 + 2*w^9 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^3 + 8*w^5 + 7*w^4 + 2*r^2 + 5*w^2]]
['K13a1949', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1950', [2*r^3*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^6 + 2*r^4*w^3 + r^6 + 4*w^5 + 4*w^4 + r^2 + 5*w^2]]
['K13a1951', [2*r^4*w^5 + r^8 + 2*r^4*w^3 + 2*w^7 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 2*w^4 + 5*w^2, 4*r^4*w^6 + 2*r^4*w^3 + 4*w^5 + 4*w^4 + 4*r^2 + 5*w^2]]
['K13a1952', [2*r^4*w^5 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^4*w^5 + 8*r^2*w^5 + 4*w^7 + 2*r^4*w^2 + 4*r^2*w^2 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a1953', [2*r*w^8 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a1954', [2*r*w^8 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + w^6 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 2*r^2 + 5*w^2]]
['K13a1955', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 7*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a1956', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1957', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^2*w^5 + r^6 + 2*w^6 + r^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a1958', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + r^6 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^2*w^5 + 2*w^6 + r^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a1959', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^5 + 6*r^2*w^3 + 2*r*w^4 + r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1960', [2*r^7*w^3 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a1961', [2*r^7*w^3 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a1962', [4*r^7*w^2 + 8*r^5*w^2 + 4*r^6 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 6*r^2 + 3*w^2, 4*r^7*w + 2*r^6*w + 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 2*r^4*w^2 + 4*r^5 + 4*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a1963', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^3*w^3 + 4*w^6 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1964', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1965', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 3*w^6 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a1966', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a1967', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*r^4*w^2 + w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a1968', [2*r^4*w^5 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a1969', [2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 4*r^6 + 2*r^3*w^3 + 4*r^5 + 6*r^4 + 2*r*w^3 + w^4 + 6*r^3 + 10*r^2 + w^2, 4*r^5*w^2 + 6*r^6 + 4*r^5*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a1970', [2*r^6*w^3 + 4*r^4*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 7*r^2 + 4*w^2, 4*r^3*w^4 + 6*r^4*w^2 + 8*r^3*w^3 + 6*r^4*w + 6*r^3*w^2 + 3*r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a1971', [2*r^3*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1972', [4*r^5*w^4 + 4*r^3*w^4 + 2*r^6 + w^6 + r^4 + 2*r^2*w^2 + 6*r^2 + 2*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K13a1973', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^6 + 4*r^2*w^4 + w^6 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^5*w^2 + 2*r^2*w^5 + 6*r^3*w^3 + 4*w^6 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a1974', [4*r^5*w^4 + 4*r^3*w^4 + 2*r^6 + r^4 + 2*r^2*w^2 + 6*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K13a1975', [2*r^6*w^4 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a1976', [r^12 + 2*r^8*w^4 + 2*r^6*w^4 + w^6 + r^4 + 2*r^2*w^2 + 2*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a1977', [r^12 + 2*r^8*w^4 + 2*r^6*w^4 + r^4 + 2*r^2*w^2 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 8*r^2 + 2*w^2]]
['K13a1978', [2*r^5*w^4 + 8*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^3*w^2 + 6*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^3*w^3 + 6*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a1979', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^6 + w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a1980', [2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a1981', [2*r^6*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 6*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a1982', [4*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^6*w + 4*r^5*w^2 + 6*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a1983', [6*r^5*w^2 + 10*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 4*r^4 + 8*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^8*w + 2*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1984', [4*r^2*w^6 + 8*r^2*w^4 + 12*w^6 + r^4 + 2*r^2*w^2 + 14*w^4 + 11*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 8*w^7 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 8*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a1985', [4*r^7*w^2 + 2*r^7 + 4*r^5*w^2 + 6*r^4*w^2 + 2*r^3*w^2 + r^4 + 6*r^2*w^2 + 7*r^2 + 4*w^2, 4*r^7*w^2 + 4*r^5*w^3 + 2*r^6*w + r^6 + 4*r^5*w + 4*r^4*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a1986', [4*r^7*w^2 + 2*r^7 + 4*r^5*w^2 + r^6 + 6*r^4*w^2 + 2*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^2 + 4*w^2, 4*r^7*w^2 + 4*r^5*w^3 + 2*r^6*w + 4*r^5*w + 4*r^4*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a1987', [4*r^2*w^7 + 2*r*w^7 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 12*r^2*w^4 + 14*r^2*w^3 + 8*r^2*w^2 + 7*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1988', [8*r*w^7 + 4*r^2*w^5 + 4*w^7 + 4*r*w^5 + 12*r*w^4 + 2*w^5 + 12*r^2*w^2 + 7*w^4 + 2*r^3 + 12*r*w^2 + 3*r^2 + 8*w^2, 8*r^2*w^6 + 12*r^2*w^5 + 6*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1989', [4*r^2*w^7 + 4*r*w^7 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 12*r^2*w^5 + 12*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 10*r^2*w^2 + 7*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a1990', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a1991', [2*r^5*w^5 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a1992', [4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 3*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 6*r^4*w^5 + 4*r^4*w^4 + 8*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 4*r^2*w^2 + 8*r^2*w + 6*r^2 + 4*w^2]]
['K13a1993', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a1994', [4*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 8*r^4 + 4*r^2 + 5*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + w^6 + 2*r^5 + 2*w^5 + r^4 + 4*r^2*w + 6*r^2 + 2*w^2]]
['K13a1995', [4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 4*r^4*w^5 + 8*r^2*w^6 + 4*w^7 + w^6 + 3*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a1996', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 3*w^6 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a1997', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^5 + w^6 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a1998', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 6*w^2, 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 5*w^6 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a1999', [4*r^4*w^5 + 4*r^3*w^5 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^4*w^2 + 6*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 10*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a2000', [4*r^4*w^5 + 8*r^3*w^5 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 12*r^2*w^3 + r^4 + 2*r^3*w + 8*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a2001', [2*r^3*w^8 + 2*r^4*w^5 + 2*r^4*w^3 + r^6 + 2*r*w^5 + w^6 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2002', [2*r^3*w^8 + 2*r^4*w^5 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + 2*w^4 + 2*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a2003', [2*r^5*w^4 + 2*r^3*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + r^6 + w^6 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2004', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*w^5 + w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2005', [2*r^5*w^4 + 2*r^3*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 3*r^4 + 4*r^2 + 7*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*w^6 + 2*r^2*w + 3*r^2 + w^2]]
['K13a2006', [4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 4*r^4*w^5 + 8*r^2*w^6 + 4*w^7 + w^6 + 3*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2007', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r^3*w^3 + 5*w^6 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2008', [12*r^4*w^2 + 6*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^9 + 6*r^7*w + 2*r^6*w + 6*r^5*w^2 + 6*r^4*w^2 + 2*r^3*w^3 + 6*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 6*r^2*w + 7*r^2 + 4*w^2]]
['K13a2009', [2*w^10 + 2*w^9 + 2*w^7 + w^6 + 2*w^4 + 6*w^2, 4*w^8 + 4*w^7 + 5*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + 8*w^2]]
['K13a2010', [2*w^10 + 2*w^9 + 2*w^7 + 2*w^4 + 9*w^2, 4*w^9 + w^8 + 4*w^7 + 3*w^6 + 3*w^4 + 4*w^2]]
['K13a2011', [2*r^3*w^7 + 4*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*r*w^4 + 3*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a2012', [2*r^3*w^7 + 4*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*r*w^4 + 3*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2013', [2*r^2*w^8 + 4*r^3*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2014', [2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 7*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a2015', [2*r^6*w^4 + 2*r^4*w^6 + r^8 + 2*r^2*w^4 + w^6 + r^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + w^6 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a2016', [2*r^6*w^4 + 2*r^4*w^6 + r^8 + 2*r^2*w^4 + r^4 + 7*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*w^6 + 2*r^2*w + 6*r^2 + w^2]]
['K13a2017', [4*r^2*w^5 + 6*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2018', [4*r^2*w^7 + 2*r*w^7 + w^8 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 4*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2019', [4*r^2*w^6 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 5*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2020', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2021', [2*r^5*w^5 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2022', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 3*w^6 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2023', [4*r^4*w^3 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^4 + w^6 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a2024', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a2025', [4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 3*w^6 + 4*w^5 + 4*w^4 + 2*r^2*w + 6*w^3 + 2*r^2 + 8*w^2]]
['K13a2026', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r^3*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + w^6 + 8*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a2027', [2*r^3*w^7 + 2*r^4*w^5 + 2*r^2*w^7 + 2*r*w^7 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a2028', [6*r^4*w^5 + 12*r^3*w^5 + 2*r^3*w^4 + 8*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 4*r^4*w^3 + 16*r^4*w^2 + 4*r^2*w^4 + 10*r^4*w + 20*r^2*w^3 + 2*r^4 + 18*r^2*w^2 + 6*w^4 + 10*r^2*w + 6*w^3 + 6*r^2 + 7*w^2]]
['K13a2029', [4*r^2*w^7 + 2*r^2*w^6 + 6*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 3*w^6 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2030', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^6 + 2*r^4 + 3*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a2031', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^6 + w^6 + 2*r^4 + 6*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a2032', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^2*w^5 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2 + 4*w^2, 4*r^7*w^2 + r^8 + 4*r^5*w^3 + 2*r^5*w + 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2033', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^2*w^5 + r^6 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 2*r^2 + 4*w^2, 4*r^6*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 7*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2034', [6*r^4*w^5 + 6*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 10*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a2035', [2*r*w^9 + 2*r^2*w^7 + 2*r*w^7 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 3*w^6 + 4*r*w^4 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2036', [2*r^2*w^8 + w^10 + 2*w^9 + 2*r^2*w^5 + r^4 + w^4 + 4*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2037', [2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*w^6 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2038', [4*r^3*w^5 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 6*w^5 + 6*w^4 + 8*w^3 + r^2 + 9*w^2]]
['K13a2039', [4*r^6*w^3 + 2*r^7 + 2*w^6 + 4*r*w^3 + 2*w^4 + 7*r^2 + 2*w^2, r^12 + 2*r^7*w^4 + 4*r^7*w^3 + 2*r^7*w^2 + 4*w^3 + r^2 + 6*w^2]]
['K13a2040', [4*r^6*w^3 + 2*r^7 + r^6 + 2*w^6 + 4*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a2041', [4*r^4*w^3 + 4*r^3*w^3 + 2*w^6 + 4*r^5 + 3*r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 3*r^6 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a2042', [2*r^7*w^2 + 2*r^4*w^5 + 2*r^8 + 2*r^5*w^3 + 2*r^3*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a2043', [2*r^6*w^3 + 2*r^3*w^6 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^4*w + 4*w^3 + r^2 + 6*w^2]]
['K13a2044', [2*r^5*w^4 + 2*r^2*w^7 + 2*r^6 + 4*r^3*w^3 + w^6 + 2*r*w^4 + w^4 + 6*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a2045', [2*r^4*w^5 + 2*r*w^8 + w^8 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*w^5 + 2*r^2*w + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a2046', [2*r^4*w^4 + 2*r*w^7 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 3*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w + 2*w^3 + 2*r^2 + 5*w^2]]
['K13a2047', [2*r^7*w^2 + 2*r^4*w^5 + 2*r^8 + 2*r^5*w^3 + r^6 + 2*r^3*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a2048', [2*r^6*w^3 + 2*r^3*w^6 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a2049', [2*r^5*w^4 + 2*r^2*w^7 + 3*r^6 + 4*r^3*w^3 + w^6 + 2*r*w^4 + w^4 + 3*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2050', [2*r^4*w^5 + 2*r*w^8 + w^8 + r^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*w^5 + 2*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2051', [2*r^4*w^4 + 2*r*w^7 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 3*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a2052', [4*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 8*r^3*w^2 + 3*r^4 + 8*r^2*w^2 + 8*r*w^2 + 4*r^2 + 7*w^2, 6*r^2*w^6 + 6*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K13a2053', [4*r^4*w^6 + w^10 + 2*r^3*w^6 + 2*r^5*w^2 + 2*r*w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*w^7 + 2*r^5*w + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a2054', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^6 + w^6 + 2*r*w^4 + r^4 + 6*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + r^6 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a2055', [4*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*w^7 + 2*r^5*w + w^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2056', [2*r^8*w^2 + 4*r^7*w^2 + 2*r^8 + 2*r^5*w^2 + 2*r^4*w^2 + r^4 + 2*r*w^2 + 8*r^2 + 3*w^2, r^10 + 2*r^9 + 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a2057', [2*r^8*w^2 + 4*r^7*w^2 + 2*r^8 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + r^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^6 + 6*r^5*w + 4*r^4*w^2 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2058', [6*r^4*w^5 + 6*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 6*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 8*r^4*w^2 + 6*r^2*w^4 + 14*r^2*w^3 + 4*w^5 + 12*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a2059', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^3 + 10*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 24*r^2*w^3 + 2*r^4 + 20*r^2*w^2 + 6*w^4 + 12*r^2*w + 6*w^3 + 6*r^2 + 7*w^2]]
['K13a2060', [6*r^2*w^7 + 6*r*w^7 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 10*r^2*w^5 + 6*r^2*w^4 + 6*w^6 + 8*r^2*w^3 + 2*r^2*w^2 + 9*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2061', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 3*w^6 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*w^7 + 6*r^3*w^3 + 4*w^6 + 4*r^3*w^2 + 4*w^5 + r^4 + 6*w^4 + 6*w^3 + r^2 + 10*w^2]]
['K13a2062', [4*r^2*w^7 + 2*r^2*w^6 + 6*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^6 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 5*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a2063', [2*r^3*w^6 + 4*r^2*w^7 + 2*r^3*w^5 + 2*r*w^6 + 2*r*w^5 + w^6 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 6*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2064', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*w^7 + 2*r^2*w^4 + 6*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2065', [2*r^7*w^2 + 2*r^4*w^5 + 2*r^8 + 2*r^5*w^3 + r^6 + 2*r^3*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2066', [4*r^2*w^7 + 4*r^3*w^4 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 7*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^5*w + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2067', [2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 4*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 4*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2068', [2*r^7*w^2 + 2*r^4*w^5 + 2*r^8 + 2*r^5*w^3 + 2*r^6 + 2*r^3*w^3 + w^4 + 2*r*w^2 + 2*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2069', [2*r^4*w^6 + 4*r^2*w^6 + 2*w^6 + 2*r^4 + 3*w^2, 2*w^9 + 4*r^2*w^6 + 2*r^4*w^3 + w^6 + 4*r^2*w^3 + 4*r^2 + 6*w^2]]
['K13a2070', [2*r^4*w^6 + 4*r^2*w^6 + w^6 + 2*r^4 + 6*w^2, 2*w^9 + 4*r^2*w^6 + 2*r^4*w^3 + 2*w^6 + 4*r^2*w^3 + 4*r^2 + 3*w^2]]
['K13a2071', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 4*w^2]]
['K13a2072', [4*r^8*w^2 + 4*r^7 + 2*r^3*w^2 + 4*r^4 + 7*r^2 + 2*w^2, 3*r^8 + 4*r^7 + 4*r^5*w^2 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a2073', [2*r^7*w^4 + 4*r^6*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 5*r^2 + 4*w^2, 7*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a2074', [4*r^8*w^2 + 4*r^7 + r^6 + 2*r^3*w^2 + 4*r^4 + 4*r^2 + 2*w^2, 4*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 5*r^4 + 4*r^2*w^2 + w^4 + 9*r^2]]
['K13a2075', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 3*r^6 + w^6 + 2*r*w^4 + r^4 + 3*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2076', [6*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 3*w^4 + 8*w^2, 2*w^8 + 12*w^7 + 2*w^6 + 4*w^5 + 7*w^4 + 7*w^2]]
['K13a2077', [2*w^11 + 2*w^8 + 6*w^7 + 5*w^6 + 3*w^4 + 4*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 6*w^6 + 12*w^5 + 6*w^4 + 4*w^3 + 13*w^2]]
['K13a2078', [2*r^4*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^2*w^5 + r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a2079', [2*r^5*w^6 + 2*r^2*w^6 + 2*r^7 + 4*r^4*w^3 + 4*r^3*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a2080', [2*r^4*w^6 + 2*r^2*w^6 + 6*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 4*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2081', [4*r^4*w^5 + 2*r^4*w^4 + 2*w^7 + 2*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*r*w^4 + 2*w^5 + 3*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^5*w^4 + r^8 + 6*r^5*w^3 + 2*r^5*w^2 + 2*w^6 + 4*w^5 + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a2082', [4*r^4*w^5 + 2*r^4*w^4 + 2*w^7 + r^6 + 2*r^4*w^2 + 4*r*w^5 + 2*r^5 + 2*r*w^4 + 2*w^5 + 3*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2083', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 2*r*w^5 + 2*r*w^4 + w^4 + 6*r^2 + 5*w^2, 4*r^5*w^4 + r^8 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2084', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^2*w^5 + 3*r^6 + 2*r*w^5 + 2*r*w^4 + w^4 + 3*r^2 + 5*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2085', [2*r^5*w^5 + 2*r^6*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2086', [2*r^3*w^6 + 2*r*w^7 + 6*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 6*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a2087', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 3*w^6 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 3*w^2]]
['K13a2088', [4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2089', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^6 + w^6 + 2*r^3*w^2 + r^4 + 6*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^7*w + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a2090', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^4*w^4 + 4*r^3*w^4 + 3*r^6 + w^6 + 2*r^3*w^2 + r^4 + 3*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^7*w + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2091', [2*r^8*w^2 + 4*r^6*w^2 + 8*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^5 + 2*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^8 + 2*r^7*w + 2*r^6*w^2 + 6*r^6*w + 2*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2092', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a2093', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a2094', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2095', [2*r^5*w^5 + 4*r^4*w^5 + w^8 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + r^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 2*r^5*w + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2096', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 6*r^4*w^2 + 2*r^5 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 2*r^5*w + 3*w^6 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2097', [2*r^5*w^5 + 2*r^2*w^7 + 2*r^6 + 2*r*w^5 + 4*r^3*w^2 + w^4 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + r^2 + 2*w^2]]
['K13a2098', [2*r*w^10 + 4*r^2*w^5 + 4*r*w^5 + w^6 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*r^2 + 7*w^2]]
['K13a2099', [2*r^5*w^5 + 2*r^2*w^7 + 3*r^6 + 2*r*w^5 + 4*r^3*w^2 + w^4 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + 4*r^2 + 2*w^2]]
['K13a2100', [2*r*w^10 + 4*r^2*w^5 + 4*r*w^5 + 2*w^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*r^2 + 4*w^2]]
['K13a2101', [2*r^2*w^7 + 4*r^3*w^5 + 4*r*w^7 + 8*r^2*w^5 + 2*r*w^6 + 2*w^7 + 6*r^2*w^4 + 4*r*w^5 + 6*r^3*w^2 + 2*r^4 + w^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 8*r^2*w^5 + 14*r^2*w^4 + 18*r^2*w^3 + 8*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a2102', [2*r*w^9 + 2*r^2*w^7 + 2*r*w^7 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 2*w^6 + 4*r*w^4 + w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a2103', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 6*w^5 + 6*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2104', [2*r^4*w^6 + 2*r^4*w^5 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 6*w^5 + 6*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2105', [2*r*w^9 + 2*r^2*w^7 + 2*r*w^7 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*r*w^5 + 6*r*w^4 + w^4 + 2*r^3 + 3*r^2 + 8*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 8*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 9*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2106', [2*r*w^8 + 2*r^3*w^5 + 2*w^8 + 6*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 6*r^3*w^4 + 4*r^2*w^5 + 10*r^3*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 7*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2107', [2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^2*w^6 + 6*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2108', [4*r^4*w^5 + r^8 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 6*w^5 + 6*w^4 + 8*w^3 + 4*r^2 + 9*w^2]]
['K13a2109', [r^10 + 4*r^6*w^3 + 2*r^7 + 2*w^6 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2110', [2*r^7 + 4*r^4*w^3 + 2*r*w^6 + r^6 + 4*r^3*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + r^6 + 4*r^4*w^2 + 4*r^4*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a2111', [2*r^5*w^4 + 2*r^2*w^7 + 2*r^6 + 4*r^3*w^3 + 2*r*w^4 + w^4 + 6*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + w^8 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^5*w + r^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a2112', [2*w^8 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^4 + 8*r^2*w^3 + 4*r^2*w^2 + 6*w^3 + 4*r^2 + 9*w^2]]
['K13a2113', [2*r^3*w^6 + 4*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 8*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 7*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^4*w^3 + 10*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2114', [2*r^7 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 2*w^4 + r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^2 + 4*r^4*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2115', [2*r^5*w^4 + 2*r^2*w^7 + 3*r^6 + 4*r^3*w^3 + 2*r*w^4 + w^4 + 3*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + w^8 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a2116', [2*r^6*w^4 + 2*r^5*w^4 + 4*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a2117', [2*r^2*w^8 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2118', [2*r^2*w^8 + 2*w^10 + w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^2*w^7 + 2*w^9 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2119', [2*r^2*w^7 + 2*w^9 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 2*w^9 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2120', [2*w^10 + 2*r^2*w^7 + w^8 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2121', [2*w^9 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 5*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2122', [2*r^5*w^6 + 2*r^3*w^6 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 3*r^2 + 4*w^2]]
['K13a2123', [2*r^5*w^6 + 2*r^3*w^6 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r*w^4 + 3*r^4 + 4*r^2 + 7*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 3*r^2 + w^2]]
['K13a2124', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 3*r^8 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a2125', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^7 + 3*r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a2126', [2*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^8 + 2*r^6*w^2 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a2127', [2*r^6*w^2 + 8*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 4*r^5 + 2*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^9 + 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2128', [2*w^11 + 2*w^9 + 4*w^7 + 7*w^6 + w^4 + 8*w^2, 4*w^9 + 4*w^7 + 6*w^6 + 8*w^5 + 5*w^4 + 7*w^2]]
['K13a2129', [2*w^11 + 2*w^9 + 4*w^7 + 6*w^6 + w^4 + 11*w^2, 4*w^9 + 4*w^7 + 7*w^6 + 8*w^5 + 5*w^4 + 4*w^2]]
['K13a2130', [2*r*w^8 + 4*r^2*w^6 + 2*r*w^7 + 2*w^8 + 2*r^2*w^5 + 4*r*w^6 + 2*w^7 + 6*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 10*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 5*w^4 + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a2131', [2*r^2*w^7 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + w^4 + 4*r^3 + 6*r^2 + 5*w^2, 6*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2132', [2*r*w^8 + 2*r*w^7 + 4*w^8 + 4*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 8*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^6 + 10*r^2*w^5 + 10*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2133', [2*r^7*w^2 + 6*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 2*r^4 + 6*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 2*r^6*w^2 + 2*r^7 + 6*r^6*w + 2*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2134', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^5*w^5 + 2*r^7*w^2 + r^6 + 2*r^5*w + 3*w^6 + 4*r^2*w^3 + r^4 + 2*r^2 + 3*w^2]]
['K13a2135', [2*w^12 + 4*w^7 + 2*w^6 + 2*w^4 + 3*w^2, 2*w^7 + 4*w^6 + 10*w^5 + 8*w^4 + 6*w^3 + 13*w^2]]
['K13a2136', [2*w^12 + 4*w^7 + w^6 + 2*w^4 + 6*w^2, 3*w^8 + 2*w^7 + 6*w^6 + 4*w^5 + 4*w^4 + 2*w^3 + 9*w^2]]
['K13a2137', [2*w^12 + 4*w^7 + 2*w^4 + 9*w^2, 2*w^9 + 2*w^8 + 4*w^7 + 4*w^6 + 2*w^5 + 5*w^2]]
['K13a2138', [2*r^5*w^3 + 2*r^7 + 6*r^4*w^3 + 4*r^6 + 4*r^3*w^3 + 4*r^5 + r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^9 + 4*r^7*w^2 + 4*r^7*w + 2*r^7 + r^6 + 2*r^4*w^2 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2139', [2*r^5*w^3 + 2*r^7 + 6*r^4*w^3 + 5*r^6 + 4*r^3*w^3 + 4*r^5 + r^4 + w^4 + 2*r^3 + 5*r^2 + w^2, 2*r^9 + 4*r^7*w^2 + 4*r^7*w + 2*r^7 + 2*r^4*w^2 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2140', [2*r^4*w^6 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 3*r^4 + 4*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2141', [2*r^4*w^6 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 3*r^4 + 7*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a2142', [2*r^7 + 4*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*w^4 + 7*r^2 + 2*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^4*w + 4*w^3 + r^2 + 6*w^2]]
['K13a2143', [4*r^2*w^7 + 2*r^2*w^6 + 4*r*w^7 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 2*r*w^4 + 2*w^5 + 3*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 4*r^3*w^4 + 6*r^3*w^3 + 6*w^6 + 4*r^3*w^2 + 10*w^5 + r^4 + 6*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a2144', [2*r^6*w^6 + r^8 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + r^4 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 6*r^2 + 4*w^2]]
['K13a2145', [2*r^6*w^6 + r^8 + 2*r^4*w^4 + 2*r^2*w^4 + r^4 + 7*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*r^2 + w^2]]
['K13a2146', [2*r^7*w^4 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a2147', [r^10 + 2*r^8*w^2 + 4*r^7*w^2 + 2*r^8 + 2*r^5*w^2 + 2*r^4*w^2 + r^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^9 + 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2148', [2*w^11 + 2*w^10 + 3*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 2*w^4 + 5*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 4*w^6 + 10*w^5 + 8*w^4 + 6*w^3 + 13*w^2]]
['K13a2149', [2*w^10 + 2*w^9 + 2*w^8 + 4*w^7 + 4*w^6 + 6*w^5 + 6*w^4 + 9*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 5*w^6 + 10*w^5 + 8*w^4 + 6*w^3 + 10*w^2]]
['K13a2150', [4*r^2*w^8 + 2*r*w^8 + 2*r^3*w^5 + w^8 + 4*r^2*w^5 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 8*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2151', [4*r^2*w^7 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 3*w^6 + 2*r^4*w + 6*r^2*w^3 + 8*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a2152', [2*r^3*w^8 + 2*r^2*w^8 + 2*r^3*w^5 + w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2153', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a2154', [2*r*w^9 + 2*r*w^8 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 4*r^2*w^4 + 6*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 3*r^2 + 10*w^2]]
['K13a2155', [2*r*w^8 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 2*w^6 + 6*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 6*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 4*r^2*w^4 + w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a2156', [4*r^2*w^6 + 6*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 4*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2157', [2*r^9*w^2 + 2*r^8*w^2 + 2*r^8 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 8*r^2 + 3*w^2, r^10 + 2*r^9*w + 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a2158', [2*r^9*w^2 + 2*r^8*w^2 + 2*r^8 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 5*r^2 + 3*w^2, 2*r^7*w + 4*r^6*w + 2*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 4*r^5 + 4*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2159', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^9*w + 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2160', [6*r^2*w^7 + 2*r^2*w^6 + 6*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 3*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 4*r^2*w^5 + 12*r^2*w^4 + 6*w^6 + 12*r^2*w^3 + 10*w^5 + 8*r^2*w^2 + 6*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a2161', [6*r^4*w^5 + 6*r^3*w^5 + 2*r*w^7 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 8*r^2*w^4 + 12*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a2162', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a2163', [2*r^6*w^4 + 6*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2164', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^5 + 6*w^7 + 6*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^6 + 10*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 10*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2165', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 8*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a2166', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 3*r^6 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 8*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2167', [6*r^4*w^5 + 2*r*w^7 + 2*r^3*w^4 + 2*r^2*w^4 + 6*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 6*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a2168', [6*r^4*w^5 + 2*r*w^7 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 6*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 6*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 6*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2169', [2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^2*w^6 + 6*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2170', [2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 6*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2171', [2*r^3*w^6 + 2*r^5*w^3 + 6*r^4*w^3 + 2*r*w^6 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2172', [2*r^3*w^7 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r*w^6 + 2*r^3*w^3 + 2*w^6 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a2173', [2*r^3*w^7 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r*w^6 + r^6 + 2*r^3*w^3 + 2*w^6 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 2*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2174', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2175', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 2*r^6 + 4*r^5*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2176', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 5*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + r^6 + 4*r^5*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2177', [4*r^4*w^5 + 4*r^3*w^5 + 6*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a2178', [2*r^5*w^5 + 4*r^4*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 8*r^3*w^2 + 8*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a2179', [6*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 6*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2180', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a2181', [4*r^4*w^5 + 4*r^3*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^6 + 2*w^8 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 5*r^2 + 5*w^2]]
['K13a2182', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 5*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + r^6 + 4*r^5*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2183', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2184', [6*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 6*w^6 + 8*r^2*w^3 + 14*w^5 + 4*r^2*w^2 + 11*w^4 + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a2185', [6*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 3*w^4 + 11*w^2, 2*w^8 + 12*w^7 + 3*w^6 + 4*w^5 + 7*w^4 + 4*w^2]]
['K13a2186', [6*r^2*w^7 + 2*w^9 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + 4*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 6*w^6 + 2*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 8*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2187', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^6 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 3*w^8 + 2*r^3*w^4 + 4*w^7 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + r^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a2188', [2*r^3*w^6 + 4*r^2*w^7 + 2*r^3*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^4 + w^4 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^2*w^6 + 3*w^8 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2189', [4*r^4*w^5 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r*w^5 + 2*r*w^4 + 7*r^4 + w^4 + 4*r^2 + 5*w^2, 6*r^4*w^4 + 4*r^4*w^3 + 8*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2190', [4*r^2*w^7 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r*w^4 + 7*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^2*w^6 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a2191', [4*r^2*w^6 + 6*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 7*w^2, 2*r^6*w^4 + 4*r^4*w^5 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^4*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2192', [2*r^9*w^2 + r^10 + 2*r^8*w^2 + 2*r^8 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 3*r^2 + 3*w^2, 2*r^9*w + 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2193', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r*w^5 + w^6 + 2*r^5 + r^4 + w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2194', [4*r^7*w^2 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 6*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2195', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 4*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 4*w^4 + 6*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a2196', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 6*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2197', [2*r^2*w^8 + 2*w^10 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 6*w^6 + 6*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a2198', [2*r^2*w^8 + 2*w^10 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 7*w^6 + 6*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K13a2199', [2*r*w^8 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 4*w^4 + 2*r^2 + 5*w^2]]
['K13a2200', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 4*w^4 + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2201', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + r^4 + 2*r*w^3 + w^4 + 7*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^6*w^3 + 3*r^8 + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2202', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2203', [2*r^2*w^8 + 4*r^2*w^7 + 2*w^8 + 2*r^2*w^4 + 4*w^5 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^4 + 6*w^6 + 8*r^2*w^3 + 14*w^5 + 6*r^2*w^2 + 11*w^4 + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a2204', [2*r^4*w^6 + 2*r^4*w^5 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 6*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2205', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 8*r^2*w^4 + 12*r^2*w^3 + 4*w^5 + 2*r^4 + 10*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a2206', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^8 + 4*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a2207', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2208', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + 3*w^6 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2209', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 8*r^2*w^5 + 2*r^2*w^4 + 8*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 2*w^7 + 12*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2210', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*r^5 + 2*w^4 + 5*r^2 + 4*w^2, 4*r^4*w^4 + 6*r^4*w^3 + r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a2211', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^6 + r^6 + 2*r*w^5 + 2*r^5 + 2*w^4 + 2*r^2 + 4*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2212', [2*r^4*w^6 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2213', [2*r*w^8 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2214', [2*r^5*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a2215', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^6*w + 4*r^5*w^2 + 6*r^4*w^2 + 8*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2216', [2*w^11 + 4*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 4*w^8 + 4*w^7 + 6*w^6 + 14*w^5 + 10*w^4 + 2*w^3 + 9*w^2]]
['K13a2217', [2*r^4*w^6 + 2*r^3*w^6 + 2*w^8 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^5*w^4 + 2*r^5*w^2 + 6*r^3*w^3 + 4*w^6 + 6*r^2*w^3 + r^4 + 3*w^4 + 3*r^2 + 6*w^2]]
['K13a2218', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^3*w^5 + 2*r*w^7 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2219', [2*r^2*w^7 + 6*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 2*w^7 + 4*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 8*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2220', [4*r^6*w^2 + 4*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w + 2*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a2221', [2*r^6*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2222', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^5 + 8*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 6*r^5*w^3 + 6*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2223', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2224', [r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2225', [2*r*w^9 + 6*r^2*w^7 + 6*r*w^7 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 5*w^6 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a2226', [10*r^3*w^5 + 4*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 12*r^3*w^2 + 4*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + w^4 + 6*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 6*r^4*w^4 + 2*r^6*w + 14*r^4*w^3 + 18*r^4*w^2 + 2*r^2*w^4 + 10*r^4*w + 4*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2227', [2*r^5*w^4 + 2*r^6*w^2 + 6*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^6*w + 10*r^4*w^3 + 10*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 10*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2228', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^6 + w^6 + 2*r^4 + 6*w^2, 2*r^2*w^8 + w^10 + 2*r^4*w^5 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a2229', [2*r^2*w^8 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4 + 9*w^2, 2*r^2*w^8 + w^10 + 2*r^4*w^5 + 2*w^9 + 2*r^2*w^6 + w^6 + 2*r^2*w^3 + 2*r^2*w + 4*r^2 + w^2]]
['K13a2230', [2*r*w^9 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r*w^6 + 4*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 10*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 10*w^2]]
['K13a2231', [6*r^2*w^7 + 4*r^3*w^5 + 4*r*w^7 + 2*w^7 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^3 + 12*r^2*w^5 + 18*r^2*w^4 + 16*r^2*w^3 + 8*r^2*w^2 + 7*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2232', [4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2233', [4*r^6*w^3 + 2*r^7 + 2*r^6 + 2*w^6 + 4*r*w^3 + 2*w^4 + r^2 + 2*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2234', [2*r^6*w^3 + 2*r^3*w^6 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a2235', [2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 6*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2236', [2*r^6*w^3 + 2*r^3*w^6 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r*w^3 + 2*w^4 + r^2 + 2*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2237', [2*r^8*w^2 + 4*r^6*w^2 + 8*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 4*r^6*w^2 + 8*r^6*w + 3*r^6 + 4*r^4*w^2 + 6*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a2238', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^6 + 2*r*w^4 + r^4 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + r^6 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a2239', [4*r^4*w^6 + 4*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 2*r^4 + 10*r^2*w^2 + 4*w^4 + 6*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a2240', [2*r^5*w^5 + 6*r^4*w^5 + 6*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 4*w^2, 4*r^5*w^2 + 6*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 2*r^4*w + 6*r^3*w^2 + 12*r^2*w^3 + 3*r^4 + 2*r^3*w + 6*r^2*w^2 + 7*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a2241', [4*r^4*w^5 + 6*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^6*w + 4*r^5*w^2 + 2*r^6 + 8*r^3*w^3 + 6*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2242', [4*r^4*w^5 + 8*r^3*w^5 + 2*r*w^7 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 6*r^2*w^2 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^5*w^2 + 4*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + 4*w^5 + r^4 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2243', [2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^3 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*w^7 + 2*r^2*w^4 + 7*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2244', [2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 5*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2245', [2*r^6*w^4 + 2*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^6 + 10*r^4*w^2 + 10*r^2*w^4 + 2*w^6 + 4*r^4 + 10*r^2*w^2 + 3*w^4 + 7*r^2]]
['K13a2246', [2*r^4*w^6 + 4*r^2*w^6 + w^6 + 2*r^4 + 6*w^2, 2*w^9 + 4*r^2*w^6 + 2*r^4*w^3 + 2*w^6 + 4*r^2*w^3 + 4*r^2 + 3*w^2]]
['K13a2247', [2*r^4*w^6 + 4*r^2*w^6 + 2*r^4 + 9*w^2, 2*w^9 + 4*r^2*w^6 + 2*r^4*w^3 + 3*w^6 + 4*r^2*w^3 + 4*r^2]]
['K13a2248', [4*r^4*w^6 + 4*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + w^6 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 4*w^6 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a2249', [4*r^4*w^6 + 4*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 5*w^6 + 4*r^4*w + 8*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a2250', [2*r^7*w^4 + 4*r^6*w^2 + r^6 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2 + 4*w^2, 6*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a2251', [2*r^8*w^2 + 4*r^6*w^2 + 8*r^5*w^2 + 5*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 4*r^6*w^2 + 8*r^6*w + 2*r^6 + 4*r^4*w^2 + 6*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a2252', [6*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^3 + 2*r*w^2 + 6*r^2 + 5*w^2, 4*r^6*w + 6*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 10*r^4*w + 4*r^2*w^3 + 4*r^4 + 10*r^2*w^2 + w^4 + 6*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2253', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 3*r^6 + 2*r*w^4 + r^4 + 3*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a2254', [4*r^4*w^6 + 4*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^5 + 4*r^2*w^6 + w^8 + 6*r^2*w^5 + 2*r^4*w^2 + 4*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a2255', [4*r^2*w^7 + 6*r*w^7 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 16*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 10*r^2*w^2 + 7*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2256', [2*w^11 + 2*w^8 + 6*w^7 + 4*w^6 + 3*w^4 + 7*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 7*w^6 + 12*w^5 + 6*w^4 + 4*w^3 + 10*w^2]]
['K13a2257', [2*r^4*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r*w^6 + 3*r^6 + 4*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2258', [2*r^5*w^6 + 2*r^2*w^6 + 2*r^7 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2259', [2*r^4*w^6 + 2*r^3*w^6 + 6*r^2*w^5 + 2*r^4*w^2 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 4*w^3 + 3*r^2 + 8*w^2]]
['K13a2260', [6*r*w^7 + 4*w^7 + 8*r^2*w^4 + 6*r*w^5 + 2*r^2*w^3 + 12*r*w^4 + 2*w^5 + 8*r^2*w^2 + 2*r*w^3 + 7*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^7 + 8*r^2*w^6 + 10*r^2*w^5 + 6*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2261', [2*r^3*w^6 + 2*r*w^7 + 6*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 6*r*w^3 + 3*w^4 + 2*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2262', [2*r^8*w^2 + 4*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + 4*r^4 + 6*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 4*r^6*w + 2*r^5*w^2 + 2*r^6 + 8*r^5*w + 6*r^4*w^2 + 4*r^5 + 10*r^4*w + 4*r^3*w^2 + 5*r^4 + 4*r^3*w + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2263', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^6 + 2*r^3*w^2 + r^4 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^7*w + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a2264', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^4*w^4 + 4*r^3*w^4 + 3*r^6 + 2*r^3*w^2 + r^4 + 3*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^7*w + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a2265', [4*r^4*w^4 + 2*r^3*w^5 + 6*r^3*w^4 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 10*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a2266', [2*r^4*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2267', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r*w^8 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 4*w^6 + 2*r^4*w + 12*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a2268', [2*r^2*w^8 + 2*w^9 + 2*r^2*w^5 + 2*w^6 + r^4 + w^4 + 3*w^2, 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 6*w^6 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2269', [2*r^2*w^8 + 2*w^9 + 2*r^2*w^5 + w^6 + r^4 + w^4 + 6*w^2, 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 7*w^6 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2270', [4*r^4*w^5 + 4*r*w^5 + 2*w^6 + 2*r^5 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + r^8 + 4*r^5*w^3 + 4*r^5*w^2 + 2*w^6 + 4*w^5 + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a2271', [4*r^4*w^5 + r^6 + 4*r*w^5 + 2*w^6 + 2*r^5 + 2*w^4 + 2*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2272', [2*r^6*w^4 + 6*r^5*w^4 + 6*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^5 + r^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 4*r^5*w + 4*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 4*r^4*w + 6*r^3*w^2 + 8*r^2*w^3 + r^4 + 4*r^3*w + 10*r^2*w^2 + 7*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K13a2273', [4*r^6*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 8*r^4 + 4*r^2 + 2*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a2274', [2*r^8*w^2 + 4*r^7*w^2 + 4*r^6*w^2 + 8*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 4*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7 + 4*r^6*w + 2*r^5*w^2 + 2*r^6 + 6*r^5*w + 6*r^4*w^2 + 6*r^5 + 10*r^4*w + 4*r^3*w^2 + 5*r^4 + 4*r^3*w + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2275', [4*r^4*w^6 + 2*r^3*w^6 + 2*r^5*w^2 + 2*r*w^6 + w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2276', [2*r^6*w^4 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^5 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 3*r^6 + 6*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 7*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2277', [6*r^4*w^5 + 2*r^2*w^7 + 12*r^3*w^5 + 6*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^2 + 6*r^2*w^2 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 5*w^2, 8*r^4*w^3 + 6*r^4*w^2 + 8*r^2*w^4 + 8*r^4*w + 12*r^2*w^3 + 4*w^5 + 2*r^4 + 12*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 5*w^2]]
['K13a2278', [w^10 + 2*r^3*w^6 + 2*w^9 + 2*r*w^6 + 2*r^3*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^7 + 2*r^4*w^6 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*w^3 + r^2 + 9*w^2]]
['K13a2279', [2*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + 2*w^6 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^4*w^7 + 2*r^4*w^6 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 3*w^6 + 2*w^3 + r^2 + 6*w^2]]
['K13a2280', [2*r^4*w^6 + w^10 + 2*w^9 + r^8 + 2*r^4*w^3 + w^4 + 2*w^2, 2*r^4*w^7 + 2*r^4*w^6 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2281', [r^8 + 2*r^4*w^4 + 4*r^4*w^3 + 2*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 5*w^2, 2*r^4*w^7 + 2*r^4*w^6 + 2*r^4*w^3 + 2*r^4*w^2 + 3*w^6 + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a2282', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 10*r^2*w^4 + 6*r^4*w + 14*r^2*w^3 + 4*w^5 + 2*r^4 + 12*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 5*w^2]]
['K13a2283', [4*r^4*w^6 + 2*r^5*w^4 + 4*r^3*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^3*w^4 + 2*w^7 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a2284', [2*r^6*w^4 + 4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^6 + r^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^5*w + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*r^2 + 2*w^2]]
['K13a2285', [2*r^8*w^2 + 2*r^9 + 2*r^5*w^2 + r^4 + 9*r^2 + 2*w^2, r^12 + 2*r^11 + 2*r^9*w^2 + r^6 + 2*r^2*w^2 + w^4 + 2*r^2]]
['K13a2286', [2*r^8*w^2 + 2*r^9 + 2*r^5*w^2 + r^6 + r^4 + 6*r^2 + 2*w^2, 4*r^8 + 4*r^6*w^2 + 4*r^6 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a2287', [2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 2*r^5 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 6*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a2288', [2*r^5*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2289', [2*r^8*w^2 + 2*r^9 + 2*r^5*w^2 + r^6 + r^4 + 6*r^2 + 2*w^2, r^12 + 2*r^11 + 2*r^9*w^2 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a2290', [2*r^8*w^2 + 2*r^9 + 2*r^5*w^2 + 2*r^6 + r^4 + 3*r^2 + 2*w^2, 4*r^8 + 4*r^6*w^2 + 3*r^6 + 2*r^2*w^2 + w^4 + 8*r^2]]
['K13a2291', [2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 3*r^6 + 2*r^5 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 5*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 8*r^2]]
['K13a2292', [2*r^8*w^2 + 2*r^7*w^3 + 2*r^6*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 7*r^2 + 2*w^2, r^10 + 2*r^8*w + 2*r^6*w^3 + 2*r^8 + 4*r^6*w^2 + 2*r^6*w + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2293', [2*r^8*w^2 + 2*r^7*w^3 + 2*r^6*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2294', [2*r*w^8 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^2*w^7 + 4*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2295', [4*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 8*w^2, 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 8*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2296', [2*r^4*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2 + 7*w^2]]
['K13a2297', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^5*w + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 6*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K13a2298', [2*r^9*w^2 + 4*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^5 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 7*r^6 + 4*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K13a2299', [2*r^8*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + w^4 + 7*r^2 + 2*w^2, 2*r^8*w + 6*r^6*w^2 + 4*r^4*w^3 + 4*r^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2300', [2*r^8*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^8*w + 6*r^6*w^2 + 4*r^4*w^3 + 3*r^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a2301', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 7*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 3*w^6 + 4*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 2*w^2]]
['K13a2302', [2*r^2*w^8 + 2*w^10 + 2*r^2*w^7 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2 + 6*w^2]]
['K13a2303', [2*r^6*w^3 + 8*r^5*w^3 + 2*r^7 + 6*r^4*w^3 + 4*r^6 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 6*r^4 + w^4 + 6*r^3 + 10*r^2 + w^2, 2*r^8 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 6*r^5*w + 2*r^4*w^2 + 6*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2304', [2*r^6*w^3 + 4*r^5*w^3 + 6*r^4*w^3 + 6*r^6 + 6*r^3*w^3 + 10*r^5 + 2*r^2*w^3 + 6*r^4 + w^4 + 4*r^3 + 6*r^2 + w^2, 2*r^8 + 8*r^6*w^2 + 8*r^6*w + 8*r^6 + 4*r^4*w^2 + 4*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a2305', [2*r^4*w^8 + 2*r^2*w^6 + 2*r^2*w^4 + 2*w^6 + 2*r^4 + 3*w^2, 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2 + 7*w^2]]
['K13a2306', [2*r^7*w^2 + 2*r^5*w^4 + 6*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2307', [2*r^4*w^5 + 2*r^6*w^2 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2308', [2*r*w^8 + 4*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 8*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2309', [2*w^10 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + w^6 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*w^9 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 2*w^5 + 3*w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2310', [2*w^10 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*w^9 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 6*r^2*w^4 + 3*w^6 + 2*w^5 + 3*w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2311', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 8*r^3*w^2 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 6*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2312', [2*r^4*w^8 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4 + 6*w^2, w^10 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2 + 4*w^2]]
['K13a2313', [2*r^5*w^5 + 2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 6*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 12*r^2*w^4 + 2*r^4*w + 14*r^2*w^3 + 4*w^5 + 2*r^4 + 8*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a2314', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + 4*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^6*w^2 + 12*r^4*w^3 + 6*r^4*w^2 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 7*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a2315', [4*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 2*r^4*w^2 + 12*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*w^3 + 4*r^2 + 9*w^2]]
['K13a2316', [2*r^6*w^4 + 4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 3*r^6 + r^4 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2 + 2*w^2]]
['K13a2317', [r^10 + 2*r^8*w^2 + 2*r^9 + 2*r^5*w^2 + r^4 + 4*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 5*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 8*r^2]]
['K13a2318', [2*r^6*w^4 + r^8 + 2*r^6*w^2 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2319', [r^10 + 2*r^8*w^2 + 2*r^9 + 2*r^5*w^2 + r^6 + r^4 + r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 4*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 11*r^2]]
['K13a2320', [2*r^4*w^5 + 6*r^3*w^5 + 2*r^5*w^2 + 6*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 6*r^4*w^4 + 2*r^6*w + 14*r^4*w^3 + 2*r^6 + 14*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2321', [2*r^3*w^5 + 8*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 16*r^3*w^2 + 2*w^5 + 7*r^4 + 10*r^2*w^2 + 2*r*w^3 + w^4 + 8*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 8*r^4*w^4 + 10*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2322', [2*r^2*w^8 + 2*r*w^8 + 2*r^3*w^5 + w^8 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2323', [2*r^2*w^7 + 2*r*w^7 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^3*w^3 + 3*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2324', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 3*r^2 + 5*w^2]]
['K13a2325', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 5*r^4 + 2*r^3 + 9*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^7 + 3*r^6 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + w^4 + 6*r^2]]
['K13a2326', [2*r^8*w^3 + 2*r^8*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + 2*w^2, r^10 + 2*r^8*w^2 + 2*r^8*w + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2327', [2*r^8*w^3 + 2*r^8*w^2 + 2*r^5*w^3 + 2*r^7 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2328', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + r^6 + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K13a2329', [2*r^6*w^4 + 4*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 6*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 6*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 12*r^2*w^3 + 3*r^4 + 4*r^3*w + 4*r^2*w^2 + 7*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a2330', [2*r^4*w^6 + 4*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a2331', [4*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^2 + 8*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 4*r^3 + 2*r*w^2 + 8*r^2 + 3*w^2, 4*r^8*w + 2*r^8 + 6*r^6*w^2 + 6*r^6*w + 3*r^6 + 4*r^4*w + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a2332', [4*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2333', [2*w^11 + 6*w^9 + 3*w^6 + 5*w^4 + 8*w^2, 2*w^8 + 2*w^7 + 10*w^6 + 8*w^5 + 14*w^4 + 2*w^3 + 9*w^2]]
['K13a2334', [2*w^11 + 6*w^9 + 2*w^6 + 5*w^4 + 11*w^2, 2*w^9 + w^8 + 8*w^7 + 4*w^6 + 6*w^5 + 6*w^4 + 5*w^2]]
['K13a2335', [4*r^2*w^8 + 2*r*w^8 + 2*r*w^7 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 8*r^2*w^4 + w^6 + 2*r^4*w + 8*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a2336', [2*r*w^9 + 2*r*w^8 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*r^2 + 7*w^2]]
['K13a2337', [2*r^4*w^5 + 4*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2338', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 4*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 10*r^2*w^3 + 7*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 10*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2339', [2*r^4*w^6 + 2*r^4*w^4 + 8*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2340', [4*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2341', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^4*w^2 + 4*r^5 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 4*r^6 + 8*r^4*w^2 + 10*r^4*w + 8*r^2*w^3 + 10*r^4 + 4*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a2342', [2*w^10 + 2*w^9 + 2*w^8 + 8*w^7 + 4*w^6 + 4*w^5 + 6*w^4 + 9*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 12*w^6 + 6*w^5 + 12*w^4 + 2*w^3 + 9*w^2]]
['K13a2343', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^2*w^7 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^3 + 4*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 8*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K13a2344', [4*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 7*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a2345', [4*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 2*r^2 + 6*w^2, 4*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 7*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a2346', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 8*r^3*w^2 + 4*r^4 + 6*r^2 + 3*w^2, 4*r^8*w + 4*r^6*w^2 + 8*r^6*w + 3*r^6 + 4*r^4*w^2 + 4*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a2347', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^2 + 5*r^6 + 2*r^4*w^2 + 8*r^3*w^2 + 4*r^4 + 3*r^2 + 3*w^2, 4*r^8*w + 4*r^6*w^2 + 8*r^6*w + 2*r^6 + 4*r^4*w^2 + 4*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a2348', [2*r^6*w^4 + 2*r^7*w^2 + 4*r^4*w^4 + 6*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2349', [4*r^6*w^4 + 2*r^6*w^2 + 8*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 6*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 7*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2350', [4*r^6*w^4 + 2*r^6*w^2 + 8*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 6*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 7*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2351', [2*r^2*w^8 + 2*r^3*w^6 + 4*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 6*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 8*r^2*w^3 + 6*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 6*w^4 + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a2352', [4*r^4*w^5 + 2*r^2*w^7 + 2*r*w^7 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 4*r^3*w^5 + 4*r^5*w^2 + 4*r^2*w^5 + 6*r^3*w^3 + 6*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 8*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2353', [6*r*w^8 + 2*r*w^7 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 6*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^6 + 14*r^2*w^5 + 6*r^2*w^4 + 10*r^2*w^3 + 2*r^2*w^2 + 9*w^4 + 3*r^2 + 8*w^2]]
['K13a2354', [2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 6*r^2*w^3 + 2*r^2*w^2 + 6*w^3 + 4*r^2 + 9*w^2]]
['K13a2355', [2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 3*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2356', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^6 + 4*r^3*w^2 + r^4 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^5*w + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*r^2 + 2*w^2]]
['K13a2357', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 3*r^6 + 4*r^3*w^2 + r^4 + 3*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 6*r^2 + 2*w^2]]
['K13a2358', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + 4*r^4 + 7*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 6*r^7 + 4*r^5*w^2 + 3*r^6 + 2*r^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 6*r^2]]
['K13a2359', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + r^6 + 4*r^4 + 4*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 6*r^7 + 4*r^5*w^2 + 2*r^6 + 2*r^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 9*r^2]]
['K13a2360', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 6*r^5 + 2*r^3*w^2 + 7*r^4 + 5*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 6*r^7 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a2361', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 4*r^5 + 2*r^3*w^2 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 6*r^5*w + 4*r^4*w^2 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2362', [4*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 11*w^2, 2*r^2*w^6 + 5*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2363', [4*r^4*w^6 + 2*r^4*w^4 + 6*r^2*w^6 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 6*r^2*w^3 + 8*w^5 + 6*r^2*w^2 + 6*w^4 + 4*r^2 + 5*w^2]]
['K13a2364', [2*r^6*w^5 + 2*r^6*w^4 + r^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 6*r^2 + 5*w^2]]
['K13a2365', [2*r^9*w^2 + 2*r^8*w^2 + r^8 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + r^4 + 5*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^6 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + w^4 + 9*r^2]]
['K13a2366', [2*r^8*w^3 + r^10 + 2*r^8*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 4*r^2*w + 9*r^2 + 4*w^2]]
['K13a2367', [4*r^4*w^6 + 2*r^3*w^6 + 2*r^5*w^2 + 2*r*w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 7*w^2, w^10 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*w^7 + 2*r^5*w + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 2*w^2]]
['K13a2368', [2*r^6*w^4 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^5 + 2*r*w^4 + r^4 + 2*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 7*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2369', [4*r^6*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^3*w^2 + 2*r*w^4 + 8*r^4 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 8*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 4*r^2*w + 8*r^2 + 2*w^2]]
['K13a2370', [2*r^4*w^6 + 4*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 5*w^6 + 10*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K13a2371', [4*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^6*w^2 + 10*r^4*w^3 + 10*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2372', [4*r^8*w^2 + 2*r^7*w^2 + r^8 + 4*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^8*w + 2*r^8 + 6*r^6*w^2 + 6*r^6*w + 2*r^6 + 4*r^4*w + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a2373', [2*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*w^5 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a2374', [4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 8*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2375', [2*w^10 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 6*w^3 + 2*r^2 + 11*w^2]]
['K13a2376', [2*w^10 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 6*w^3 + 2*r^2 + 8*w^2]]
['K13a2377', [2*r^3*w^6 + 4*r^3*w^5 + 2*r*w^6 + 2*w^7 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*w^6 + 4*w^5 + 3*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a2378', [2*r^4*w^6 + 4*r^4*w^5 + r^8 + 2*w^7 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 2*w^4 + 5*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 4*w^6 + 4*w^5 + 3*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2379', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 8*r^2*w^5 + 4*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 8*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2380', [2*r^6*w^4 + 2*r^4*w^6 + 4*r^4*w^4 + 4*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 6*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 6*r^4*w + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2381', [2*r^4*w^6 + 4*r^4*w^5 + 2*r^3*w^6 + 4*r^3*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 4*r^4*w + 8*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + w^4 + 5*r^2 + 6*w^2]]
['K13a2382', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 3*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 3*w^2]]
['K13a2383', [2*r^4*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2384', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a2385', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a2386', [2*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a2387', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 10*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2388', [2*r*w^8 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 4*r^2*w^3 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^2*w^5 + 16*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2389', [2*r^7*w^2 + 4*r^6*w^2 + 10*r^5*w^2 + 2*r^6 + 8*r^4*w^2 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 6*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 8*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 6*r^2*w^2 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a2390', [4*r*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + w^2, 4*r^2*w^7 + 4*r^2*w^6 + 2*w^7 + 6*r^2*w^4 + 6*r^2*w^3 + 2*w^3 + 3*r^2 + 10*w^2]]
['K13a2391', [4*r*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 2*w^7 + 6*r^2*w^4 + w^6 + 6*r^2*w^3 + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a2392', [6*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 6*r^4*w^4 + 6*r^4*w^3 + 4*r^6 + 16*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 2*r^2*w^3 + 10*r^4 + 8*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2393', [2*r^3*w^6 + 4*r^5*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a2394', [2*r^3*w^6 + 4*r^5*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 3*r^6 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r*w^3 + 2*w^4 + 3*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2395', [2*r^7*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + 2*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^7 + 2*r^6*w + r^6 + 4*r^5*w + 4*r^4*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a2396', [2*r^7*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^7 + 2*r^6*w + 4*r^5*w + 4*r^4*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a2397', [2*r^6*w^2 + 4*r^5*w^3 + 2*r^4*w^4 + 6*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a2398', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r*w^6 + 6*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 6*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 10*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2399', [2*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 5*w^4 + 9*w^2, 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 8*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 8*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2400', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 7*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2401', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^4*w + r^4 + 4*r^3*w + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a2402', [12*r*w^7 + 6*r^2*w^5 + 6*w^7 + 6*r*w^5 + 2*w^6 + 10*r*w^4 + 2*w^5 + 10*r^2*w^2 + 5*w^4 + 2*r^3 + 10*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^6 + 16*r^2*w^5 + 20*r^2*w^4 + 12*r^2*w^3 + 4*r^2*w^2 + 6*w^4 + 8*w^3 + 3*r^2 + 10*w^2]]
['K13a2403', [8*r^2*w^7 + 2*r^3*w^5 + 6*r*w^7 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 12*r^2*w^5 + 2*r^4*w^2 + 18*r^2*w^4 + 12*r^2*w^3 + 14*r^2*w^2 + 7*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2404', [4*r^4*w^3 + 2*r^3*w^4 + 4*r*w^6 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 4*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 4*r^4*w^5 + 8*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a2405', [4*r^4*w^3 + 2*r^3*w^4 + 4*r*w^6 + 2*w^7 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 4*r*w^3 + 3*w^4 + 2*r^2 + 2*w^2, 4*r^4*w^5 + 8*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2406', [2*r^4*w^5 + 6*r^4*w^4 + 2*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 6*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a2407', [2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^6 + 8*r^3*w^3 + 2*w^6 + 2*r^2*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^5*w^4 + 2*r^4*w^5 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a2408', [2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 3*r^6 + 8*r^3*w^3 + 2*w^6 + 2*r^2*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^5*w^4 + 2*r^4*w^5 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2409', [2*r^8*w^2 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 3*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a2410', [2*r^8*w^2 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a2411', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*w^7 + 6*r^2*w^4 + 3*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + w^4 + 4*r^2 + 4*w^2]]
['K13a2412', [2*r^9*w^2 + 4*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 3*r^6 + 2*r^5 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 6*r^6 + 4*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a2413', [4*r^5*w^4 + 2*r^6*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^6*w^2 + 4*r^4*w^4 + 6*r^6 + 6*r^4*w^2 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a2414', [4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a2415', [4*r^2*w^7 + 4*r^3*w^5 + 4*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 12*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 8*r^2*w^2 + 7*w^4 + 2*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a2416', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 8*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 10*r^2*w^3 + r^4 + 6*r^3*w + 10*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2417', [2*r^2*w^7 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + 6*r^3*w^3 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 6*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 10*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 10*r^2*w^2 + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2418', [2*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 4*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2419', [4*r^3*w^6 + 6*r^4*w^3 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2420', [6*r^5*w^4 + 4*r^4*w^4 + 6*r^3*w^4 + 6*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 6*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K13a2421', [4*r^8*w^2 + 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 2*r^4*w^2 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2422', [4*r^8*w^2 + 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + r^6 + 2*r^4*w^2 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2423', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 6*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a2424', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 4*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a2425', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 3*r^2 + 3*w^2, 4*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a2426', [6*r^4*w^6 + 6*r^3*w^6 + 2*r^2*w^6 + w^6 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 10*r^2*w^3 + 4*w^5 + 12*r^2*w^2 + 4*w^4 + 6*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a2427', [2*r^2*w^8 + 2*w^9 + 2*r^2*w^5 + r^4 + w^4 + 9*w^2, w^12 + 2*r^2*w^8 + 2*w^10 + 2*r^2*w^7 + 2*w^9 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2428', [6*r^4*w^6 + 6*r^3*w^6 + 2*r^2*w^6 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^6 + w^8 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 4*w^6 + 4*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K13a2429', [8*r^5*w^4 + 2*r^6*w^2 + 6*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^6*w + 4*r^4*w^3 + 10*r^4*w^2 + 4*r^2*w^4 + 12*r^4*w + 4*r^2*w^3 + 6*r^4 + 10*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2430', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 6*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a2431', [4*r^6*w^4 + 4*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + 4*r^3*w^2 + 8*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 2*r^2*w + 8*r^2 + 2*w^2]]
['K13a2432', [4*r^4*w^6 + 2*r^5*w^4 + 4*r^3*w^4 + 2*r*w^4 + 3*r^4 + 4*r^2 + 7*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^3*w^4 + 2*w^7 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + w^2]]
['K13a2433', [4*r^4*w^6 + 6*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 5*w^6 + 2*r^4*w + 14*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a2434', [2*r^8*w^2 + 2*r^9 + 2*r^5*w^2 + 2*r^6 + r^4 + 3*r^2 + 2*w^2, 4*r^8 + 4*r^6*w^2 + 3*r^6 + 2*r^2*w^2 + w^4 + 8*r^2]]
['K13a2435', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^8 + 6*r^6*w^2 + 4*r^4*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a2436', [2*r^8*w^2 + 2*r^9 + 2*r^5*w^2 + 3*r^6 + r^4 + 2*w^2, 4*r^8 + 4*r^6*w^2 + 2*r^6 + 2*r^2*w^2 + w^4 + 11*r^2]]
['K13a2437', [2*r*w^8 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^2*w^7 + 4*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 3*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2438', [2*r^6*w^4 + 2*r^7*w^2 + 4*r^5*w^4 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^7 + 4*r^5*w^2 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 6*r^5 + 4*r^3*w^2 + 5*r^4 + 6*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a2439', [2*r^4*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + 6*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2 + 4*w^2]]
['K13a2440', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2441', [2*r^8*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^8*w + 6*r^6*w^2 + 4*r^4*w^3 + 3*r^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a2442', [2*r^8*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + w^4 + r^2 + 2*w^2, 2*r^8*w + 6*r^6*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a2443', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a2444', [2*w^9 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + w^6 + 2*w^5 + 2*w^4 + r^2 + 6*w^2]]
['K13a2445', [2*r^4*w^5 + 2*w^9 + r^8 + 2*r^4*w^4 + w^6 + w^4 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + w^6 + 2*w^5 + 2*w^4 + 4*r^2 + 6*w^2]]
['K13a2446', [4*r^2*w^7 + 4*r^3*w^5 + 4*r*w^7 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 12*r^2*w^3 + 6*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a2447', [2*r^7*w^3 + 4*r^6*w^3 + 2*r^8 + 4*r^5*w^3 + 2*r^7 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6*w + 9*r^6 + 8*r^4*w^2 + 8*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a2448', [2*r^5*w^6 + 4*r^4*w^6 + 2*r^3*w^6 + w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2449', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^7 + w^6 + r^4 + 7*r^2 + w^2, 2*r^7*w^3 + 2*r^9 + r^8 + 2*r^7*w + r^6 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a2450', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^7 + r^6 + w^6 + r^4 + 4*r^2 + w^2, 2*r^6*w^3 + 2*r^8 + 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a2451', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^7 + r^6 + w^6 + r^4 + 4*r^2 + w^2, 2*r^7*w^3 + 2*r^9 + r^8 + 2*r^7*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a2452', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^7 + 2*r^6 + w^6 + r^4 + r^2 + w^2, 2*r^6*w^3 + 2*r^8 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a2453', [2*r^8*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 4*r^5*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2454', [2*r^8*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 4*r^5*w + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 5*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2455', [2*r^5*w^5 + 2*r^6*w^3 + 2*r^8 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + w^4 + 8*r^2 + 3*w^2, 2*r^5*w^4 + 3*r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2456', [2*r^5*w^5 + 2*r^6*w^3 + 2*r^8 + 2*r^3*w^5 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 2*r^2*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2457', [2*r^2*w^8 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + r^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2458', [2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2459', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + r^8 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + r^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a2460', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2461', [2*r^5*w^6 + 4*r^4*w^6 + 2*r^3*w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 7*w^2, w^10 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^5*w + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K13a2462', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^7 + r^4 + 7*r^2 + 4*w^2, 2*r^7*w^4 + 2*r^9 + r^8 + w^8 + r^6 + 2*r^2*w^4 + 2*r^2]]
['K13a2463', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^7 + r^6 + r^4 + 4*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 2*r^4*w^4 + w^8 + 3*r^6 + 2*r^2*w^4 + 2*r^4 + 6*r^2]]
['K13a2464', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^7 + r^6 + r^4 + 4*r^2 + 4*w^2, 2*r^7*w^4 + 2*r^9 + r^8 + w^8 + 2*r^2*w^4 + 5*r^2]]
['K13a2465', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^7 + 2*r^6 + r^4 + r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 2*r^4*w^4 + w^8 + 2*r^6 + 2*r^2*w^4 + 2*r^4 + 9*r^2]]
['K13a2466', [4*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 6*r^4*w^4 + 4*r^4*w^3 + 10*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 4*r^4*w + 8*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 10*r^2*w + 7*r^2 + 6*w^2]]
['K13a2467', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 4*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2468', [2*r^6*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r^5 + r^4 + w^4 + 5*r^2 + w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 3*r^6 + 4*r^4*w^2 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a2469', [2*r^5*w^5 + 4*r^3*w^5 + w^8 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 8*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 8*r^2*w + 6*r^2 + 7*w^2]]
['K13a2470', [2*r^5*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 8*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 8*r^2*w + 6*r^2 + 4*w^2]]
['K13a2471', [2*r^3*w^7 + 2*r^4*w^5 + 4*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^3*w^5 + 4*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 6*r^2*w^4 + 8*r^3*w^2 + 6*r^2*w^3 + r^4 + 8*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2472', [2*r^3*w^6 + 2*w^9 + 2*r*w^6 + 2*r^3*w^3 + 2*w^6 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 4*r^4*w^5 + 4*r^4*w^4 + r^6 + 2*w^6 + 2*w^3 + r^2 + 9*w^2]]
['K13a2473', [2*r^3*w^6 + 2*w^9 + 2*r*w^6 + 2*r^3*w^3 + w^6 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 4*r^4*w^5 + 4*r^4*w^4 + r^6 + 3*w^6 + 2*w^3 + r^2 + 6*w^2]]
['K13a2474', [2*r^4*w^6 + 2*w^9 + r^8 + 2*r^4*w^3 + 2*w^6 + w^4 + w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*w^6 + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2475', [2*r^4*w^6 + 2*w^9 + r^8 + 2*r^4*w^3 + w^6 + w^4 + 4*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 3*w^6 + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a2476', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 6*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2477', [2*r^6*w^4 + 2*r^5*w^5 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 3*r^6 + 4*r^4*w^2 + 3*w^6 + 4*r^2*w^3 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K13a2478', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^9 + 2*r^7*w^2 + r^8 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a2479', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2 + 4*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a2480', [2*r^6*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 3*r^6 + 4*r^4*w^2 + 3*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K13a2481', [2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^8 + 4*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K13a2482', [2*r^3*w^7 + 4*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 3*w^2, 6*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 10*r^2*w^4 + 2*r^4*w + 10*r^2*w^3 + 2*w^5 + 2*r^4 + 12*r^2*w^2 + 10*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2483', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 3*r^6 + 8*r^4*w^2 + 6*r^2*w^4 + 8*r^4*w + 12*r^2*w^3 + 12*r^2*w^2 + 6*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a2484', [8*r^3*w^5 + 2*r^4*w^3 + 6*r^2*w^5 + 10*r^4*w^2 + 4*r*w^5 + 2*r^5 + 10*r^3*w^2 + 2*w^5 + 10*r^2*w^2 + 2*r*w^3 + w^4 + 10*r*w^2 + 5*r^2 + 6*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 14*r^2*w^4 + 14*r^2*w^3 + 2*w^5 + 10*r^2*w^2 + 6*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2485', [4*r^2*w^7 + 2*r*w^7 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + w^6 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 4*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 10*r^2*w^3 + 6*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2486', [4*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 6*r^5*w^2 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a2487', [4*r^7*w^2 + 2*r^6*w^2 + 8*r^5*w^2 + 2*r^6 + 8*r^4*w^2 + 8*r^3*w^2 + r^4 + 6*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 8*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^3*w + 6*r^2*w^2 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a2488', [2*r^5*w^3 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 6*r^2*w + 6*r^2 + 7*w^2]]
['K13a2489', [4*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 4*w^2, 4*r^7*w^2 + r^8 + 2*r^7*w + 4*r^5*w^3 + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a2490', [4*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 6*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 10*r^4*w^2 + 8*r^4*w + 10*r^2*w^3 + 4*r^4 + 8*r^2*w^2 + 2*w^4 + 10*r^2*w + 9*r^2 + 4*w^2]]
['K13a2491', [2*r^7*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a2492', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 4*r^5*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a2493', [2*r^4*w^6 + w^10 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^3 + r^4 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^4*w^5 + 4*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 8*w^2]]
['K13a2494', [2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a2495', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a2496', [2*r^6*w^5 + 4*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + r^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2497', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 3*w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2498', [2*r^2*w^8 + 2*r*w^8 + 2*r^3*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2 + 6*w^2]]
['K13a2499', [6*r^4*w^5 + 6*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^4 + 12*r^4*w^3 + 8*r^4*w^2 + 4*r^4*w + 6*w^4 + 6*w^3 + 6*r^2 + 7*w^2]]
['K13a2500', [2*r^7*w^3 + 2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 4*r^6 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^8 + 6*r^6*w^2 + 6*r^6*w + 9*r^6 + 2*r^4*w^2 + 2*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a2501', [2*r^7*w^3 + 2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 5*r^6 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^3 + 5*r^2 + w^2, 2*r^8 + 6*r^6*w^2 + 6*r^6*w + 8*r^6 + 2*r^4*w^2 + 2*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a2502', [6*r^2*w^8 + 2*r^2*w^6 + 3*w^6 + r^4 + 4*w^4 + 8*w^2, 4*w^7 + 4*r^2*w^4 + 6*w^6 + 6*r^2*w^3 + 6*w^5 + 8*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2503', [2*r^4*w^7 + 2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2504', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + w^6 + 4*r^5 + 4*r^4 + 5*r^2 + w^2, 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 6*r^5 + 2*r^4*w + 4*r^2*w^3 + 5*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2505', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^2 + 6*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^3 + 8*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 4*r^2*w^3 + 5*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2506', [2*r^5*w^5 + 2*r^6*w^3 + 4*r^3*w^5 + 4*r^4*w^3 + 4*r^6 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2507', [6*r^2*w^8 + 2*r^2*w^6 + 2*w^6 + r^4 + 4*w^4 + 11*w^2, 5*w^8 + 4*w^7 + 6*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2508', [2*r^4*w^7 + 2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*r^4*w^3 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2 + 5*w^2]]
['K13a2509', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^5 + 4*r^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^4*w^4 + w^8 + 2*r^7 + 2*r^3*w^4 + 2*r^6 + 4*r^2*w^4 + 6*r^5 + 5*r^4 + 7*r^2]]
['K13a2510', [2*r^8*w^2 + 4*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^2 + 8*r^5 + 7*r^4 + 5*r^2 + 2*w^2, 4*r^8 + 4*r^6*w^2 + 12*r^6 + 4*r^4*w^2 + 10*r^4 + 6*r^2*w^2 + w^4 + 11*r^2]]
['K13a2511', [2*r^7*w^2 + 6*r^6*w^2 + 6*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 10*r^3*w^2 + 4*r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 8*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2512', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^5 + r^4 + w^4 + 5*r^2 + w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*r^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a2513', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + w^6 + 2*r^5 + r^4 + w^4 + 2*r^2 + w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^4 + 4*r^2*w + 7*r^2 + 6*w^2]]
['K13a2514', [2*r^3*w^7 + 2*r^4*w^5 + 4*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 12*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 18*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 8*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a2515', [2*r^5*w^5 + 4*r^4*w^5 + 4*r^3*w^5 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w + 12*r^4*w^3 + 6*r^4*w^2 + 6*r^4*w + 2*r^4 + 6*r^2*w^2 + 7*w^4 + 7*r^2 + 4*w^2]]
['K13a2516', [4*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 3*w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2517', [2*r^2*w^8 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 3*w^6 + 4*r^3*w^2 + r^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2518', [2*r^6*w^5 + 2*r^6*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^4*w^2 + 3*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 4*r^2 + 3*w^2]]
['K13a2519', [2*r^6*w^5 + 2*r^6*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^2 + 3*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 7*r^2 + 3*w^2]]
['K13a2520', [2*r^2*w^7 + 6*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 6*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 8*w^7 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 8*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2521', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + w^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a2522', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K13a2523', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 3*w^6 + 2*r^4 + 4*r^2*w + 4*r^2 + 3*w^2]]
['K13a2524', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 2*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 3*w^6 + 2*r^4 + 4*r^2*w + 7*r^2 + 3*w^2]]
['K13a2525', [4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 6*r^5*w + 6*r^4*w^2 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2526', [2*r^3*w^7 + 4*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 6*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 10*r^2*w^4 + w^6 + 2*r^4*w + 10*r^2*w^3 + 2*w^5 + 2*r^4 + 12*r^2*w^2 + 10*r^2*w + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a2527', [4*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 6*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 6*r^4*w^4 + 2*r^6*w + 12*r^4*w^3 + 14*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2528', [4*r^2*w^7 + 2*r*w^7 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 3*w^6 + 10*r^2*w^3 + 6*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a2529', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 6*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2530', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 6*r^2*w^2 + 5*w^2, 4*r^6*w^2 + 4*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2531', [2*r^5*w^3 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 6*r^2*w + 6*r^2 + 4*w^2]]
['K13a2532', [4*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 8*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 10*r^4*w^3 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*w^5 + 2*r^4 + 6*r^2*w + 8*r^2 + 5*w^2]]
['K13a2533', [4*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*r^4*w^3 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a2534', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 6*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2535', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^5 + r^4 + w^4 + 5*r^2 + w^2, 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2536', [2*w^10 + 2*w^9 + 4*w^8 + 2*w^7 + 4*w^5 + 3*w^4 + 7*w^2, 6*w^7 + 14*w^6 + 6*w^5 + 12*w^4 + 2*w^3 + 9*w^2]]
['K13a2537', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 6*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 14*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 4*w^5 + 2*r^4 + 8*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a2538', [4*w^10 + 6*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 4*w^2, 4*w^8 + 6*w^7 + 6*w^6 + 12*w^5 + 6*w^4 + 4*w^3 + 13*w^2]]
['K13a2539', [4*w^10 + 6*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 4*w^9 + 7*w^8 + 4*w^6 + 4*w^5 + 4*w^4 + 2*w^3 + 9*w^2]]
['K13a2540', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 8*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2541', [4*r^4*w^6 + 2*r^6*w^2 + 2*r^4*w^2 + 6*r^2*w^4 + w^6 + 3*r^4 + 4*w^2, 4*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 5*w^2]]
['K13a2542', [4*r^4*w^6 + 2*r^6*w^2 + 2*r^4*w^2 + 6*r^2*w^4 + 3*r^4 + 7*w^2, 4*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 2*w^2]]
['K13a2543', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a2544', [2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2545', [4*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*r^4*w^3 + 2*w^7 + 6*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a2546', [2*r^7*w^2 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 4*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 4*r^6 + 10*r^4*w^2 + 10*r^4*w + 8*r^2*w^3 + 8*r^4 + 4*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a2547', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 3*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2548', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + w^4 + 10*r^2 + w^2, 2*r^10 + r^8 + 4*r^5*w^2 + r^6 + 4*r^5*w + r^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a2549', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 4*r^5 + w^4 + 7*r^2 + w^2, 2*r^9 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2550', [2*r^5*w^6 + 2*r^4*w^6 + w^10 + 2*r^5 + r^4 + 5*r^2 + w^2, 2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + r^6 + 2*r^5*w + 2*w^6 + r^4 + 2*r^2*w + 2*r^2 + 6*w^2]]
['K13a2551', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^5 + 2*w^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^5*w^5 + 2*r^7 + 2*r^2*w^5 + r^6 + 2*r^5*w + 3*w^6 + r^4 + 2*r^2*w + 2*r^2 + 3*w^2]]
['K13a2552', [2*r^5*w^5 + 2*r^3*w^5 + 2*r*w^7 + 2*r^5*w^2 + 6*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^5*w^3 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2553', [2*r^7*w^3 + 4*r^6*w^3 + 2*r^8 + 4*r^5*w^3 + 2*r^7 + r^6 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r^3 + 5*r^2 + w^2, 2*r^8 + 2*r^6*w^2 + 2*r^6*w + 8*r^6 + 8*r^4*w^2 + 8*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a2554', [2*r^6*w^3 + 6*r^5*w^3 + 4*r^7 + 4*r^4*w^3 + 6*r^6 + 8*r^5 + 2*r^2*w^3 + 6*r^4 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + w^2, 4*r^6*w^2 + 4*r^6*w + 8*r^6 + 8*r^4*w^2 + 8*r^4*w + 6*r^4 + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a2555', [2*r^4*w^5 + 6*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 8*r^4*w^2 + 2*r*w^5 + 4*r^5 + 4*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 6*r^4*w^3 + 14*r^4*w^2 + 4*r^2*w^4 + 12*r^4*w + 8*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2556', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 6*r^3*w^4 + 8*r^2*w^4 + 6*r^3*w^2 + 6*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 6*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2557', [4*r^5*w^5 + 4*r^4*w^5 + 4*r^3*w^5 + 2*r^2*w^5 + 2*r^6 + 4*r^5 + 3*r^4 + w^4 + 4*r^3 + 6*r^2 + 3*w^2, 8*r^4*w^3 + 4*r^6 + 8*r^4*w^2 + w^6 + 4*r^2*w^3 + 2*w^5 + 10*r^4 + 4*r^2*w^2 + 8*r^2 + 2*w^2]]
['K13a2558', [2*r^4*w^5 + 2*r^3*w^5 + 2*r*w^7 + 6*r^2*w^5 + 2*w^7 + 6*r^4*w^2 + 4*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 10*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a2559', [2*r^5*w^6 + 2*r^4*w^6 + w^6 + 2*r^5 + r^4 + 5*r^2 + 3*w^2, 4*r^5*w^3 + 2*r^7 + r^6 + 3*w^6 + 4*r^2*w^3 + r^4 + 2*r^2 + 3*w^2]]
['K13a2560', [2*r^6*w^5 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 3*w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 3*r^2 + 3*w^2]]
['K13a2561', [2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 4*r^5*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K13a2562', [6*r^6*w^2 + 6*r^5*w^2 + 8*r^4*w^2 + 4*r^5 + 12*r^3*w^2 + 4*r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^5*w^3 + 2*r^6*w + 8*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2563', [2*r^7*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 6*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a2564', [4*r^3*w^7 + 2*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^2 + w^4 + 6*r^2 + 5*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + w^6 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2 + 2*w^2]]
['K13a2565', [2*r^4*w^5 + 4*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + w^6 + 2*r^4*w + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a2566', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + w^6 + 4*r^5 + 4*r^4 + 5*r^2 + w^2, 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 6*r^5 + 2*r^4*w + 4*r^2*w^3 + 5*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2567', [2*r^4*w^5 + 2*r*w^8 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^4*w^3 + 8*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a2568', [2*r^5*w^6 + 2*r^4*w^6 + 2*r^5 + r^4 + 5*r^2 + 6*w^2, w^12 + 2*r^5*w^6 + 2*r^2*w^6 + 2*r^7 + r^6 + r^4 + 2*r^2]]
['K13a2569', [4*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^3*w^5 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^3*w^2 + 8*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a2570', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^5 + w^6 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + w^6 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K13a2571', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 6*r^2*w^4 + w^6 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K13a2572', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^3 + w^6 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a2573', [2*w^9 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 7*w^2, 2*r^4*w^7 + 2*r^4*w^6 + w^8 + r^6 + w^6 + 2*w^5 + r^2 + 2*w^2]]
['K13a2574', [2*r^4*w^5 + 2*w^9 + r^8 + 2*r^4*w^4 + w^4 + 7*w^2, 2*r^4*w^7 + 2*r^4*w^6 + w^8 + w^6 + 2*w^5 + 4*r^2 + 2*w^2]]
['K13a2575', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 4*r^5*w^3 + 4*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + r^4 + w^4 + 4*r^3 + 6*r^2 + 3*w^2, 4*r^6 + 16*r^4*w^2 + 6*r^2*w^4 + 8*r^4*w + 6*r^2*w^3 + 10*r^4 + 8*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2576', [2*r^4*w^7 + 2*r^4*w^6 + 2*r^3*w^7 + 2*r^3*w^6 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 2*r^4 + 6*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a2577', [2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + w^8 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a2578', [2*r^4*w^7 + 2*r^4*w^6 + 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 6*w^2, w^10 + 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a2579', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + r^6 + 4*r^4*w^2 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 4*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2580', [2*r^6*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r*w^5 + w^6 + 2*r^5 + r^4 + w^4 + 2*r^2 + w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a2581', [2*r^6*w^3 + 4*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w + 2*r^4*w^3 + 12*r^4*w^2 + 6*r^2*w^4 + 10*r^4*w + 12*r^2*w^3 + 2*r^4 + 10*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2582', [2*r^4*w^5 + 2*r^2*w^7 + 4*r^3*w^5 + 6*r^2*w^5 + 6*r^4*w^2 + 4*r*w^5 + 12*r^3*w^2 + 6*r^2*w^2 + w^4 + 4*r^3 + 6*r^2 + 5*w^2, 16*r^4*w^3 + 10*r^4*w^2 + 16*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a2583', [2*r^3*w^6 + 2*w^9 + 2*r*w^6 + 2*r^3*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 7*w^2, 2*r^4*w^8 + w^12 + 2*r^4*w^7 + r^6 + 2*w^3 + r^2 + 3*w^2]]
['K13a2584', [2*r^4*w^6 + 2*w^9 + r^8 + 2*r^4*w^3 + w^4 + 7*w^2, 2*r^4*w^8 + w^12 + 2*r^4*w^7 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a2585', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^5 + r^4 + w^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K13a2586', [2*r^6*w^4 + 2*r^5*w^5 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 3*w^6 + 4*r^2*w^3 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a2587', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^3 + r^4 + w^4 + 2*r^3 + 3*r^2 + 6*w^2, w^10 + 2*r^4*w^5 + 4*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K13a2588', [2*r^6*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r*w^5 + 2*r^5 + r^4 + w^4 + 2*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 3*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a2589', [r^10 + 2*r^8*w^2 + 2*r^7*w^3 + 2*r^6*w^3 + 2*r^7 + 2*r^4*w^3 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^8 + 4*r^6*w^2 + 2*r^6*w + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 9*r^2 + 4*w^2]]
['K13a2590', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 6*r^2*w^4 + 8*r^4*w + 12*r^2*w^3 + 12*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2591', [2*r^2*w^7 + 6*r*w^7 + 4*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 10*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 8*r^2*w^5 + 18*r^2*w^4 + 18*r^2*w^3 + 8*r^2*w^2 + 7*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2592', [4*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 6*r^5*w^2 + 2*r^2*w^5 + 3*r^6 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 6*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2593', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^5 + r^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 3*w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2594', [4*r^3*w^7 + 6*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 8*r^2*w^5 + 16*r^2*w^4 + w^6 + 4*r^4*w + 12*r^2*w^3 + 2*w^5 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a2595', [6*r^2*w^7 + 2*r^3*w^5 + 4*r*w^7 + 2*w^7 + 2*r*w^5 + 8*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + w^4 + 8*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 8*r^2*w^4 + w^6 + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a2596', [2*r^5*w^6 + 4*r^4*w^6 + 2*r^3*w^6 + w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2597', [2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2598', [2*r^5*w^5 + 2*r^2*w^7 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^5*w^2 + 4*r^4*w^3 + 8*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 8*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K13a2599', [2*r^4*w^5 + 2*r^2*w^7 + 2*w^9 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a2600', [2*w^10 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 4*w^8 + 6*r^2*w^5 + 6*r^2*w^4 + 6*w^5 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a2601', [2*r^6*w^3 + 4*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^3 + 2*r^6 + 10*r^4*w^2 + 8*r^2*w^4 + 6*r^4*w + 16*r^2*w^3 + 4*r^4 + 10*r^2*w^2 + 2*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2602', [2*r^6*w^3 + 6*r^4*w^5 + 2*r^6*w^2 + 4*r^2*w^5 + 4*r^4*w^2 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2603', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 3*w^4 + 4*r^2 + 4*w^2]]
['K13a2604', [2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + w^8 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2605', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 4*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a2606', [2*r^4*w^7 + 4*r^2*w^7 + 2*w^9 + 2*r^4*w^2 + w^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 4*w^4 + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2607', [2*r^4*w^7 + 4*r^2*w^7 + 2*w^9 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^5 + w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2 + 5*w^2]]
['K13a2608', [2*r^4*w^7 + 2*r^4*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2609', [2*r^4*w^5 + 2*r^2*w^7 + 2*w^9 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + w^4 + 7*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K13a2610', [2*r^4*w^7 + 2*w^9 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4 + w^4 + 4*w^2, 4*r^4*w^5 + 4*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 8*r^2*w^3 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a2611', [2*r^4*w^7 + 2*w^9 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 4*r^4*w^5 + 4*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 8*r^2*w^3 + 3*w^4 + 4*r^2 + 4*w^2]]
['K13a2612', [2*r^4*w^7 + 2*r^4*w^6 + 2*r^3*w^7 + 2*r^3*w^6 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 2*r^4 + 6*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a2613', [2*r^3*w^5 + 2*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^5*w^5 + 4*r^5*w^4 + 2*r^5*w^3 + r^6 + 2*w^5 + r^4 + 2*w^3 + 8*w^2]]
['K13a2614', [2*r^3*w^5 + 3*w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*w^5 + r^4 + 2*w^3 + 8*w^2]]
['K13a2615', [2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + w^6 + 2*w^5 + r^4 + 2*w^3 + 5*w^2]]
['K13a2616', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + w^4 + 8*r^2 + 3*w^2, 2*r^8*w^4 + 2*r^8*w^3 + r^10 + r^6 + w^4 + 2*w^3 + 3*w^2]]
['K13a2617', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + w^4 + 5*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^4 + 2*r^5*w^3 + r^6 + 2*r^5 + r^4 + w^4 + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a2618', [2*r^6 + 4*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 6*r^2 + 3*w^2, 2*r^8*w^4 + 2*r^8*w^3 + 2*r^6 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2619', [2*r^4*w^8 + 2*r^2*w^8 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 3*w^2, 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2620', [4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 5*r^4 + 2*r^3 + 9*r^2 + 2*w^2, 2*r^11 + 2*r^9*w^2 + 2*r^6 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K13a2621', [4*r^2*w^7 + 4*r^3*w^5 + 2*r*w^7 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 2*w^7 + 14*r^2*w^4 + 2*w^6 + 14*r^2*w^3 + 2*w^5 + 10*r^2*w^2 + 5*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2622', [2*r^4*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^6 + 8*r^3*w^3 + 2*r^2*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^3*w^5 + 2*r^6*w + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2623', [2*r*w^9 + 2*r^2*w^6 + 6*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 6*r*w^5 + 2*w^6 + 2*r*w^4 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^6 + 2*w^8 + 8*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2624', [2*r^5*w^3 + 2*r^7 + 6*r^4*w^3 + 4*r^6 + 4*r^3*w^3 + 4*r^5 + r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^9 + 4*r^7*w^2 + 4*r^7*w + 2*r^7 + r^6 + 2*r^4*w^2 + 2*r^4*w + 3*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2625', [2*r^4*w^5 + 4*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 4*r^3*w^5 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 6*r^3*w^3 + 6*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 10*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2626', [4*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 6*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 8*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 8*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a2627', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 4*r^5*w + 4*r^3*w^2 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a2628', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2629', [2*r^7*w^2 + 4*r^6*w^2 + 8*r^5*w^2 + 8*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 4*r^3 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 2*r^7*w + 4*r^6*w^2 + 4*r^6*w + 2*r^5*w^2 + 4*r^5*w + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2630', [4*r^6*w^3 + 2*r^8 + 4*r^5*w^3 + 2*r^7 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 3*r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^8 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 6*r^5*w + 4*r^4*w^2 + 6*r^5 + 4*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2631', [4*r^4*w^5 + 2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + w^4 + 8*r^2 + 3*w^2, 2*r^8 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*r^5*w + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a2632', [4*r^4*w^5 + 2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^8 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a2633', [4*r^4*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*w^6 + 2*r^4*w + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a2634', [2*r*w^9 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*w^5 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2635', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a2636', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + 2*r^2*w^5 + 2*r*w^5 + w^6 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2637', [2*r^2*w^7 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a2638', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2639', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + r^4 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2640', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 6*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 8*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^4 + 4*r^2*w^6 + 2*r^6*w + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2641', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + r^4 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2642', [2*r^7*w^3 + 2*r^6*w^3 + 4*r^6*w^2 + 4*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 4*r^6*w + 4*r^4*w^3 + 4*r^6 + 10*r^4*w^2 + 12*r^4*w + 6*r^2*w^3 + 8*r^4 + 8*r^2*w^2 + 2*w^4 + 6*r^2*w + 9*r^2 + 4*w^2]]
['K13a2643', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^5*w^4 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^6*w + 2*r^6 + 10*r^4*w^2 + 12*r^4*w + 8*r^2*w^3 + 4*r^4 + 8*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a2644', [2*r^2*w^7 + 2*r*w^8 + 4*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2645', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 6*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2646', [2*r^4*w^6 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^2*w^6 + 2*r^6 + 10*r^4*w^2 + 8*r^2*w^4 + 4*r^4 + 10*r^2*w^2 + 3*w^4 + 7*r^2]]
['K13a2647', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^2 + 2*r^6 + 4*r^5 + 5*r^4 + 2*r^3 + 9*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 2*r^5*w^2 + 6*r^6 + 4*r^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a2648', [2*r^8*w^2 + 2*r^7*w^2 + 6*r^6*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 4*w^2, 8*r^6*w + 2*r^6 + 10*r^4*w^2 + 14*r^4*w + 6*r^2*w^3 + 4*r^4 + 12*r^2*w^2 + 2*w^4 + 6*r^2*w + 9*r^2 + 4*w^2]]
['K13a2649', [2*r^8*w^2 + 4*r^7*w^2 + 6*r^6*w^2 + 8*r^5*w^2 + 4*r^4*w^2 + 2*r^4 + 4*r^3 + 6*r^2 + 3*w^2, 12*r^6 + 30*r^4*w + 14*r^4 + 16*r^2*w^2 + 16*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a2650', [4*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 8*r^2*w^4 + 4*r^3*w^2 + 4*w^5 + r^4 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2651', [2*r^2*w^7 + 2*r*w^7 + 4*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 7*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2652', [4*r^6*w^3 + 4*r^5*w^2 + 8*r^4*w^3 + 4*r^3*w^3 + 6*r^3*w^2 + 4*r^2*w^3 + 8*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a2653', [2*r^8*w^2 + 4*r^6*w^2 + 2*r^4*w^4 + 10*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a2654', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 3*r^4 + 8*r^2*w^2 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2655', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^6*w^2 + 8*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2656', [2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^6 + 8*r^3*w^3 + 2*w^6 + 2*r^2*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^5*w^4 + 2*r^4*w^5 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a2657', [2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 4*r^5 + 8*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^5*w^4 + 8*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2658', [4*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 6*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 12*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a2659', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^4 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2660', [2*r^7*w^3 + 4*r^5*w^3 + 2*r^7 + 6*r^4*w^3 + 4*r^6 + 2*r^3*w^3 + 4*r^5 + r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^8 + 4*r^6*w^2 + 2*r^7 + 4*r^6*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 2*r^4*w^2 + 6*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2661', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 3*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2662', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a2663', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a2664', [4*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^3*w^5 + 2*r^6*w + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2665', [4*r*w^8 + 2*r^2*w^6 + 6*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 6*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 6*r^2*w^6 + 2*w^8 + 8*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2666', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 6*r^3*w^4 + 2*r^4*w^2 + 10*r^3*w^3 + 2*w^6 + 2*r^4*w + 6*r^3*w^2 + 4*w^5 + 2*r^4 + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a2667', [2*r^4*w^6 + 2*r^6*w^2 + 6*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 4*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^7 + 2*r^5*w^2 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*r^2]]
['K13a2668', [2*r^2*w^7 + 2*r*w^8 + 2*r^2*w^6 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2669', [2*r^3*w^6 + 2*r^2*w^7 + 4*r^3*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 8*r^2*w^5 + 16*r^2*w^4 + 4*w^6 + 14*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 3*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2670', [4*r^4*w^5 + 2*r^6*w^2 + 6*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^6*w + 6*r^3*w^4 + 2*r^6 + 2*r^5*w + 2*r^4*w^2 + 12*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 12*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 6*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a2671', [4*r^2*w^7 + 6*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 2*w^7 + 12*r^2*w^4 + 2*w^6 + 14*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 5*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2672', [4*r^5*w^4 + 8*r^4*w^4 + 8*r^3*w^4 + 10*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 3*r^4 + 2*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^3 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 24*r^2*w^3 + 20*r^2*w^2 + 6*w^4 + 12*r^2*w + 6*w^3 + 6*r^2 + 7*w^2]]
['K13a2673', [4*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2674', [4*r^7*w^2 + 4*r^6*w^2 + 8*r^5*w^2 + 12*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 4*r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^6*w^2 + 4*r^6*w + 4*r^4*w^3 + 12*r^4*w^2 + 12*r^4*w + 6*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 2*w^4 + 6*r^2*w + 9*r^2 + 4*w^2]]
['K13a2675', [2*r*w^9 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^6 + 6*r^2*w^4 + 6*r^2*w^3 + 2*r^2*w^2 + 9*w^4 + 4*r^2*w + 3*r^2 + 8*w^2]]
['K13a2676', [2*r^6*w^5 + 2*r^7*w^3 + 2*r^7*w^2 + 2*r^8 + 2*r*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, r^12 + 4*r^7*w^2 + 2*r^7*w + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2677', [2*r^5*w^6 + 4*r^6*w^3 + 2*r^7 + 4*r*w^3 + 2*w^4 + 7*r^2 + 2*w^2, r^10 + 4*r^6*w^2 + 4*r^6*w + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a2678', [2*r^4*w^7 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^6 + w^6 + 2*r*w^4 + 2*r*w^3 + w^4 + 6*r^2 + 2*w^2, r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 4*r^5*w + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2679', [2*r^3*w^8 + 2*r^4*w^5 + w^8 + 2*r^4*w^3 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a2680', [2*r^3*w^7 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + w^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 5*w^2]]
['K13a2681', [2*r^6*w^5 + 2*r^7*w^3 + 2*r^7*w^2 + 2*r^8 + r^6 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 3*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2682', [2*r^5*w^6 + 4*r^6*w^3 + 2*r^7 + r^6 + 4*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2683', [2*r^2*w^7 + 4*r^3*w^4 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 7*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2684', [2*r^2*w^9 + w^10 + 2*r^3*w^6 + 2*r*w^6 + 2*r^3*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2685', [w^12 + 2*r*w^10 + 2*r^2*w^7 + 2*r*w^7 + 2*r^2*w^3 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^3 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 10*w^2]]
['K13a2686', [4*r*w^7 + 4*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 4*r*w^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + w^6 + 2*r^2*w^3 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a2687', [2*r^2*w^7 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 3*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2688', [2*r*w^9 + 2*r^2*w^6 + 2*r*w^6 + 2*r*w^5 + 3*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2689', [w^14 + 4*r^2*w^8 + 2*r^4*w^2 + 2*r^4 + 2*w^2, 2*r^4*w^7 + 4*r^2*w^8 + 2*w^9 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a2690', [w^10 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r*w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 2*w^2, 2*r^6*w^5 + 2*r^4*w^6 + 2*r^2*w^6 + 2*w^7 + r^6 + 2*r^4*w + 2*r^2*w + 3*r^2 + 7*w^2]]
['K13a2691', [w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + 5*w^2, 2*r^4*w^7 + 4*r^2*w^8 + 2*w^9 + w^6 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a2692', [2*r^7*w^2 + 2*r^5*w^4 + 2*r^6 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2 + 2*w^2, 2*r^8*w^3 + r^10 + 2*r^6*w^4 + 2*r^6*w + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a2693', [2*r^7*w^2 + 2*r^5*w^4 + 3*r^6 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 3*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2694', [2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^5 + 2*r^4*w^6 + 2*r^2*w^6 + 2*w^7 + r^6 + w^6 + 2*r^4*w + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2695', [4*r^2*w^6 + 2*w^7 + 2*r^4*w^2 + w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*w^6 + 2*w^5 + w^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a2696', [2*r^9*w^2 + 2*r^7*w^2 + 2*r^8 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 8*r^2 + 3*w^2, r^14 + 2*r^10*w + 2*r^8*w^2 + 2*r^8*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a2697', [2*r^9*w^2 + 2*r^7*w^2 + 2*r^8 + r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, r^8 + 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2698', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + r^6 + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2699', [2*r^4*w^5 + 2*r^6*w^2 + w^8 + 2*r^2*w^5 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + 5*r^2 + 2*w^2, 2*r^7*w^4 + 2*r^5*w^5 + r^8 + 2*r^2*w^5 + 2*r^5*w + 2*w^6 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2700', [2*r^4*w^5 + 2*r^6*w^2 + w^8 + 2*r^2*w^5 + r^6 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^5 + 2*w^6 + 2*r^4*w + 2*r^4 + 4*r^2*w + 7*r^2 + 6*w^2]]
['K13a2701', [2*r^5*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 4*r^2*w^4 + 2*r^4*w + 4*w^5 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a2702', [2*r^8*w^2 + 2*r^6*w^3 + 2*r^7 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 7*r^2 + 2*w^2, r^12 + 2*r^9*w^2 + 2*r^7*w^3 + 2*r^7*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2703', [2*r^8*w^2 + 2*r^6*w^3 + 2*r^7 + r^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 4*r^6*w^2 + 4*r^4*w^3 + 3*r^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a2704', [2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^6*w + 3*r^6 + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K13a2705', [w^10 + 4*w^9 + 2*w^8 + 2*w^4 + 4*w^2, 8*w^9 + 6*w^4 + 9*w^2]]
['K13a2706', [2*w^8 + 4*w^7 + 4*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 8*w^9 + w^6 + 6*w^4 + 6*w^2]]
['K13a2707', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^6*w + 3*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2708', [2*r^4*w^7 + 2*r^5*w^4 + 2*r^5*w^3 + 3*r^6 + w^6 + 2*r*w^4 + 2*r*w^3 + w^4 + 3*r^2 + 2*w^2, 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2709', [2*r^4*w^6 + w^10 + r^8 + 2*r^6*w^2 + 2*r^2*w^6 + r^4 + 2*w^2, 2*r^6*w^5 + 2*r^4*w^6 + 2*r^2*w^6 + 2*w^7 + 2*r^4*w + 2*r^2*w + 6*r^2 + 7*w^2]]
['K13a2710', [r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^6*w^5 + 2*r^4*w^6 + 2*r^2*w^6 + 2*w^7 + w^6 + 2*r^4*w + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a2711', [2*r^9*w^2 + 2*r^7*w^2 + 2*r^8 + 2*r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 2*r^2 + 3*w^2, 4*r^6*w + 2*r^6 + 4*r^4*w^2 + 6*r^4*w + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a2712', [2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a2713', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a2714', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^7*w^4 + 2*r^5*w^5 + r^8 + 2*r^2*w^5 + 2*r^5*w + 3*w^6 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2715', [2*r^6*w^2 + 2*r^4*w^4 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^5 + 3*w^6 + 2*r^4*w + 2*r^4 + 4*r^2*w + 7*r^2 + 3*w^2]]
['K13a2716', [2*r*w^9 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 4*r^2*w^3 + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2717', [2*r^4*w^7 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^6 + 2*r*w^4 + 2*r*w^3 + w^4 + 6*r^2 + 5*w^2, 2*r^5*w^4 + r^8 + 2*r^2*w^6 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2718', [2*r^2*w^7 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r*w^4 + 7*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + w^8 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2719', [2*r*w^9 + 2*r^2*w^6 + 2*r*w^6 + 2*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^8 + w^10 + 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^3 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a2720', [2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^7 + 4*r^2*w^8 + 2*w^9 + 2*w^6 + 4*r^2*w + 4*r^2 + 3*w^2]]
['K13a2721', [2*r^9*w^2 + r^10 + 2*r^7*w^2 + 2*r^8 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 2*r^5*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2722', [2*r^6*w^4 + 2*r^4*w^5 + r^8 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*w^5 + 3*w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2723', [r^10 + 2*r^8*w^2 + 2*r^6*w^3 + 2*r^7 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^6*w + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 9*r^2 + 4*w^2]]
['K13a2724', [2*w^10 + 2*w^9 + w^8 + 2*w^7 + w^6 + w^4 + 4*w^2, 4*w^9 + 4*w^7 + 2*w^6 + 4*w^4 + 9*w^2]]
['K13a2725', [2*w^9 + 2*w^8 + 4*w^7 + 3*w^6 + 3*w^4 + 8*w^2, 4*w^9 + 4*w^7 + 3*w^6 + 4*w^4 + 6*w^2]]
['K13a2726', [4*r^5*w^2 + 4*r^3*w^4 + 3*r^6 + 2*r^2*w^4 + w^6 + r^4 + 3*r^2 + 2*w^2, 2*r^8*w^3 + 2*r^6*w^4 + 2*r^6*w + r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a2727', [2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 9*w^2, 2*r^4*w^7 + 4*r^2*w^8 + 2*w^9 + 2*w^6 + 4*r^2*w + 4*r^2 + 3*w^2]]
['K13a2728', [2*r^3*w^6 + 2*r^2*w^7 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 4*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2729', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2730', [4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^2*w^4 + w^6 + r^4 + 6*r^2 + 2*w^2, 2*r^8*w^3 + 2*r^6*w^4 + 2*r^6*w + 2*r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 2*r^2 + 5*w^2]]
['K13a2731', [2*r^6*w^2 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2732', [2*r^4*w^7 + 2*r^5*w^4 + 2*r^5*w^3 + 3*r^6 + 2*r*w^4 + 2*r*w^3 + w^4 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2733', [2*r^6*w^5 + r^10 + 2*r^7*w^3 + 2*r^7*w^2 + 2*r^8 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2734', [r^12 + 2*r^8*w^2 + 2*r^6*w^4 + 2*r^2*w^4 + w^6 + r^4 + 2*w^2, 2*r^8*w^3 + 2*r^6*w^4 + 2*r^6*w + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a2735', [4*r^2*w^6 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^3 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^7 + 4*r^2*w^8 + w^10 + 2*w^9 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2736', [4*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^7 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a2737', [4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^7 + 2*r^5*w + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + r^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2738', [4*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 6*r^2*w^4 + w^6 + 2*r^5 + r^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^4 + 4*r^3*w + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2739', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^2 + r^8 + 2*r^7*w + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^4 + 2*w^5 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2740', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 3*r^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a2741', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 6*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2742', [4*r^2*w^7 + 4*r*w^7 + 6*r^2*w^4 + 6*r*w^4 + 2*w^5 + w^4 + 2*r^3 + 3*r^2 + 8*w^2, 8*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 9*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2743', [4*r^3*w^5 + 2*r*w^7 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2744', [4*r^3*w^5 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^3 + 6*r^2 + 5*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2745', [4*r*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*r*w^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 4*w^2]]
['K13a2746', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2747', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2748', [2*r^8*w^2 + 2*r^6*w^3 + 2*r^7 + 2*r^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + r^2 + 2*w^2, 4*r^6*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a2749', [2*r^5*w^4 + 4*r^4*w^4 + 8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 6*r^3*w^3 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2750', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 3*r^6 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2751', [2*w^10 + w^8 + 4*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 4*r^2*w^7 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + 2*r^2*w^2 + 7*w^4 + 2*r^2 + 9*w^2]]
['K13a2752', [2*w^9 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 4*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^7 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w^2 + 7*w^4 + 2*r^2 + 6*w^2]]
['K13a2753', [2*r*w^8 + 2*r^3*w^5 + w^8 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^5 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2754', [2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a2755', [2*r^2*w^9 + 2*r^3*w^6 + 2*r*w^6 + 2*r^3*w^3 + w^6 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2756', [2*r^6*w^4 + 2*r^4*w^5 + 2*r^3*w^4 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^7*w^2 + r^8 + 4*r^5*w^3 + 2*r^2*w^5 + 3*w^6 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2757', [2*r^6*w^4 + 2*r^4*w^5 + 2*r^3*w^4 + r^6 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + 4*w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 3*w^6 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a2758', [3*w^12 + 2*w^9 + 2*w^5 + w^4 + 5*w^2, 4*w^9 + 2*w^8 + 4*w^5 + 4*w^4 + 9*w^2]]
['K13a2759', [4*w^9 + 7*w^6 + 2*w^5 + w^4 + 8*w^2, 4*w^9 + 2*w^8 + w^6 + 4*w^5 + 4*w^4 + 6*w^2]]
['K13a2760', [2*w^11 + 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 8*w^2, 4*w^7 + 6*w^6 + 8*w^5 + 5*w^4 + 7*w^2]]
['K13a2761', [2*r^7*w^2 + 2*r^8 + 4*r^5*w^2 + r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^10*w + r^10 + 2*r^8*w^2 + 2*r^8*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2762', [2*r^7*w^2 + 2*r^8 + 4*r^5*w^2 + 2*r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2763', [2*w^9 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 4*w^2, 4*r^2*w^7 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + 2*r^2*w^2 + 5*w^4 + 2*r^2 + 9*w^2]]
['K13a2764', [2*r^4*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2765', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2766', [2*r^8*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 4*r^6*w + 2*r^6 + 4*r^5*w + 2*r^4*w^2 + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2767', [4*w^9 + 6*w^6 + 2*w^5 + w^4 + 11*w^2, 4*w^9 + 2*w^8 + 2*w^6 + 4*w^5 + 4*w^4 + 3*w^2]]
['K13a2768', [4*r^2*w^7 + 2*w^9 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 10*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2769', [2*r^7*w^2 + 2*r^6*w^2 + 8*r^5*w^2 + 8*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 4*r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 6*r^5*w + 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2770', [4*r^2*w^7 + 4*w^7 + 6*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 8*r^2*w^6 + 4*w^7 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a2771', [4*r^3*w^6 + 2*r^2*w^7 + 6*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 6*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 4*r^2*w^5 + 4*r^3*w^3 + 10*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2772', [2*r^2*w^9 + 2*r^3*w^6 + 2*r*w^6 + 2*r^3*w^3 + 2*w^6 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + w^2, 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2773', [2*w^9 + 4*w^8 + 4*w^7 + 2*w^6 + 8*w^5 + 6*w^4 + 9*w^2, 4*w^8 + 10*w^7 + 4*w^6 + 2*w^5 + 7*w^4 + 7*w^2]]
['K13a2774', [2*r^6*w^3 + 2*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^7*w + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a2775', [2*r^6*w^3 + 2*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 3*r^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^7*w + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2776', [2*r^2*w^9 + 2*r^3*w^6 + 2*r*w^6 + 2*r^3*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 7*w^2, w^12 + 2*r^2*w^8 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2777', [2*w^11 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 11*w^2, w^10 + 4*w^9 + 2*w^8 + 4*w^5 + 4*w^4 + 4*w^2]]
['K13a2778', [2*w^9 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^8 + w^8 + 2*r^2*w^5 + 4*w^5 + 3*w^4 + 2*r^2 + 5*w^2]]
['K13a2779', [2*r*w^8 + 2*r^3*w^5 + w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a2780', [2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 5*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + w^6 + 2*r^4*w + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 2*r^2 + 5*w^2]]
['K13a2781', [2*r^6*w^4 + 2*r^4*w^5 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + w^2, 2*r^7*w^2 + r^8 + 4*r^5*w^3 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2782', [2*r^6*w^4 + 2*r^4*w^5 + 2*r^3*w^4 + r^6 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + w^2, 2*r^6*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a2783', [2*r^7*w^2 + 2*r^8 + 4*r^5*w^2 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 8*r^2 + 3*w^2, 2*r^10*w + r^10 + 2*r^8*w^2 + 2*r^8*w + r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a2784', [2*r^7*w^2 + 2*r^8 + 4*r^5*w^2 + r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2785', [4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^10*w + 2*r^8*w^2 + 2*r^8*w + 2*r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a2786', [r^10 + 2*r^7*w^2 + 2*r^8 + 4*r^5*w^2 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 3*r^2 + 3*w^2, 2*r^10*w + 2*r^8*w^2 + 2*r^8*w + r^6 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a2787', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^6*w + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2788', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^8*w + 2*r^7*w^2 + r^8 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2789', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w + 2*r^6*w^2 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2790', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^6*w + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 3*w^6 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2791', [r^16 + 2*r^10*w^2 + 2*r^8*w^2 + r^4 + 2*r^2*w^2 + 3*w^2, 2*r^10*w + 2*r^8*w^2 + 2*r^8*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a2792', [2*r^5*w^4 + 4*r^4*w^4 + 8*r^3*w^4 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2793', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 6*r^5*w^2 + 4*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 7*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2794', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r*w^7 + w^8 + 2*r^2*w^5 + 2*r*w^5 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2795', [2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 3*w^4 + 2*r^3 + 3*r^2 + 8*w^2, 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a2796', [2*r^3*w^8 + 2*r^4*w^5 + w^8 + 2*r^4*w^3 + r^6 + 2*r*w^5 + 2*r^5 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2797', [2*r^3*w^7 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 2*r^2 + 6*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a2798', [2*r^7*w^2 + 2*r^5*w^4 + 2*r^6 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2 + 5*w^2, 2*r^8*w^3 + r^10 + 2*r^6*w^4 + 2*r^6*w + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a2799', [2*r^7*w^2 + 2*r^5*w^4 + 3*r^6 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 3*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a2800', [2*r^6*w^5 + 2*r^7*w^3 + 2*r^7*w^2 + 2*r^8 + 2*r^6 + 2*r*w^3 + w^4 + 2*r*w^2 + 2*r^2 + 3*w^2, 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2801', [2*r^6*w^5 + 2*r^7*w^3 + 2*r^7*w^2 + 2*r^8 + 2*r^6 + 2*r*w^3 + w^4 + 2*r*w^2 + 2*r^2 + 3*w^2, 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2802', [2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + r^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2803', [2*r^2*w^8 + 2*w^10 + 2*r^2*w^7 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 6*w^6 + 6*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a2804', [2*w^10 + 2*w^9 + w^8 + 2*w^7 + w^4 + 7*w^2, 4*w^9 + 4*w^7 + 3*w^6 + 4*w^4 + 6*w^2]]
['K13a2805', [2*w^9 + 2*w^8 + 4*w^7 + 2*w^6 + 3*w^4 + 11*w^2, 4*w^9 + 4*w^7 + 4*w^6 + 4*w^4 + 3*w^2]]
['K13a2806', [2*r^3*w^6 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 3*r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^6*w^2 + 4*r^6*w + r^6 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a2807', [4*r^5*w^2 + 4*r^3*w^4 + 3*r^6 + 2*r^2*w^4 + r^4 + 3*r^2 + 5*w^2, 2*r^8*w^3 + 2*r^6*w^4 + 2*r^6*w + r^6 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K13a2808', [2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + r^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2809', [4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^2*w^4 + r^4 + 6*r^2 + 5*w^2, 2*r^8*w^3 + 2*r^6*w^4 + 2*r^6*w + 2*r^6 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 2*r^2 + 2*w^2]]
['K13a2810', [2*r^5*w^6 + r^10 + 4*r^6*w^3 + 2*r^7 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 4*r^6*w^2 + 4*r^6*w + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a2811', [r^12 + 2*r^8*w^2 + 2*r^6*w^4 + 2*r^2*w^4 + r^4 + 5*w^2, 2*r^8*w^3 + 2*r^6*w^4 + 2*r^6*w + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^2*w + 8*r^2 + 2*w^2]]
['K13a2812', [4*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + r^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^3 + 4*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + 3*w^6 + 2*r^4 + 4*r^3*w + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2813', [4*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 4*r*w^5 + 2*r^5 + 2*w^4 + 5*r^2 + 4*w^2, 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a2814', [2*r^2*w^7 + 2*r*w^8 + 2*r^2*w^6 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2815', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r*w^6 + w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a2816', [4*w^9 + 2*w^8 + w^6 + 2*w^4 + 6*w^2, 8*w^7 + 8*w^6 + 2*w^5 + 7*w^4 + 7*w^2]]
['K13a2817', [2*r^4*w^6 + r^8 + 2*r^6*w^2 + 2*r^2*w^6 + w^6 + r^4 + 4*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2818', [2*r^2*w^9 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2 + 6*w^2]]
['K13a2819', [2*r*w^10 + w^8 + 4*r^2*w^5 + 4*r*w^5 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K13a2820', [2*r*w^9 + 2*r*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2821', [4*r^2*w^8 + w^10 + 2*r^4*w^2 + 2*r^4 + 4*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 4*w^7 + 2*r^4*w^2 + 4*r^2*w^3 + 3*w^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a2822', [4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 2*w^5 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 4*w^7 + 2*r^4*w^2 + w^6 + 4*r^2*w^3 + 3*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a2823', [w^14 + 2*w^11 + 2*r^2*w^8 + 2*r^2*w^3 + r^4 + w^4 + 2*w^2, 2*r^2*w^9 + 2*r^2*w^8 + 2*w^8 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 11*w^2]]
['K13a2824', [3*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 5*w^2, 2*r^2*w^9 + 2*r^2*w^8 + 2*w^8 + w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a2825', [2*w^9 + 2*r^2*w^6 + 2*w^7 + 3*w^6 + 4*r^2*w^3 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2826', [2*r^5*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*w^7 + r^6 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 3*r^2 + 4*w^2]]
['K13a2827', [2*r^7*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^2*w^4 + r^4 + 2*r*w^2 + 6*r^2 + 5*w^2, r^10 + 2*r^6*w^4 + 2*r^8*w + 2*r^6*w + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*r^2 + 2*w^2]]
['K13a2828', [2*r^7*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 3*r^6 + 2*r^2*w^4 + r^4 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^3*w^4 + 2*r^5*w + w^6 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2 + 2*w^2]]
['K13a2829', [2*r^10*w^2 + 2*r^9 + 2*r^3*w^2 + r^4 + 9*r^2 + 2*w^2, r^16 + 2*r^11 + 2*r^9*w^2 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K13a2830', [2*r^10*w^2 + 2*r^9 + r^6 + 2*r^3*w^2 + r^4 + 6*r^2 + 2*w^2, r^10 + 4*r^8 + 2*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K13a2831', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^7 + 2*r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 7*r^2 + 2*w^2, 4*r^8 + 2*r^6*w^2 + 4*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a2832', [2*r^10*w^2 + 2*r^9 + 2*r^6 + 2*r^3*w^2 + r^4 + 3*r^2 + 2*w^2, 6*r^6 + 4*r^4*w^2 + 6*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a2833', [2*r^8*w^2 + 4*r^7 + 2*r^5*w^2 + 2*r^3*w^2 + 4*r^4 + 7*r^2 + 2*w^2, 3*r^10 + 2*r^8*w^2 + 2*r^8 + 2*r^4 + 4*r^2*w^2 + w^4 + 6*r^2]]
['K13a2834', [2*r^8*w^2 + 4*r^7 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 4*r^4 + 4*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 4*r^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 9*r^2]]
['K13a2835', [2*r^6*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 2*r^5*w^5 + 2*r^7*w^2 + r^8 + 2*r^5*w + 3*w^6 + 4*r^2*w^3 + 3*r^2 + 3*w^2]]
['K13a2836', [2*r^6*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + r^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 3*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a2837', [2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^2*w^3 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 4*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2838', [2*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 6*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2839', [2*r^6*w^4 + 2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a2840', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2841', [4*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 2*r^2*w^9 + 2*r^2*w^8 + 2*w^8 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 5*w^2]]
['K13a2842', [2*r^6*w^4 + r^8 + 2*r^4*w^4 + 2*r^2*w^6 + w^6 + r^4 + 4*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 6*r^2 + 4*w^2]]
['K13a2843', [2*r^10*w^2 + r^10 + 2*r^9 + 2*r^3*w^2 + r^4 + 4*r^2 + 2*w^2, 4*r^8 + 2*r^6*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 8*r^2]]
['K13a2844', [2*r^3*w^6 + 4*r^3*w^5 + 2*w^8 + 2*r*w^6 + 4*r*w^5 + 2*r^3*w^2 + 4*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^4 + 8*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*w^6 + 6*w^5 + 6*w^4 + 8*w^3 + r^2 + 9*w^2]]
['K13a2845', [2*r^2*w^8 + 2*r^2*w^7 + 3*w^8 + 2*r^2*w^5 + 4*w^7 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2846', [2*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 5*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2847', [2*r^5*w^4 + 4*r^4*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a2848', [2*r^2*w^8 + 2*w^10 + 2*r^2*w^7 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 6*w^3 + 2*r^2 + 11*w^2]]
['K13a2849', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 9*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 3*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 6*w^3 + 2*r^2 + 8*w^2]]
['K13a2850', [2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r*w^6 + 2*r^3*w^2 + 3*r^4 + 4*r^2 + 7*w^2, 2*r^6*w^5 + 2*r^4*w^6 + w^10 + 2*r^2*w^6 + 2*w^7 + r^6 + 2*r^4*w + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a2851', [2*w^10 + 2*w^9 + 2*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 4*w^8 + 6*w^7 + 6*w^6 + 6*w^5 + 5*w^4 + 7*w^2]]
['K13a2852', [2*r^2*w^7 + 4*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2853', [2*r^6*w^4 + 2*r^7*w^2 + 6*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2 + 5*w^2, 2*r^7*w^2 + 4*r^5*w^3 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2854', [2*r^2*w^9 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2 + 2*w^2]]
['K13a2855', [2*w^9 + 2*r^2*w^6 + 2*w^7 + 2*w^6 + 4*r^2*w^3 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^9 + 2*r^2*w^8 + w^10 + 2*w^8 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2856', [2*w^12 + w^8 + 4*w^7 + w^6 + w^4 + 4*w^2, 2*w^8 + 2*w^7 + 6*w^6 + 4*w^5 + 5*w^4 + 2*w^3 + 11*w^2]]
['K13a2857', [2*w^11 + 2*w^9 + 2*w^7 + 3*w^6 + 5*w^4 + 8*w^2, 2*w^8 + 2*w^7 + 7*w^6 + 4*w^5 + 5*w^4 + 2*w^3 + 8*w^2]]
['K13a2858', [2*w^12 + w^8 + 4*w^7 + w^4 + 7*w^2, 2*w^9 + w^8 + 4*w^7 + 4*w^6 + 2*w^5 + w^4 + 7*w^2]]
['K13a2859', [2*w^11 + 2*w^9 + 2*w^7 + 2*w^6 + 5*w^4 + 11*w^2, 2*w^9 + w^8 + 4*w^7 + 5*w^6 + 2*w^5 + w^4 + 4*w^2]]
['K13a2860', [2*r^6*w^3 + 2*r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^9 + 4*r^7*w^2 + r^8 + 4*r^7*w + 2*r^7 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2861', [2*r^6*w^3 + 2*r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^4*w^3 + r^6 + 4*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r^3 + 5*r^2 + w^2, 2*r^8 + 4*r^6*w^2 + 4*r^6*w + 4*r^6 + 6*r^4*w^2 + 6*r^4*w + 6*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a2862', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2863', [4*r^5*w^4 + 3*r^6 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 3*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^8*w + 2*r^6*w + r^6 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K13a2864', [4*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 5*r^4 + 2*r^3 + 9*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^8 + 2*r^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 5*r^2]]
['K13a2865', [2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 5*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^8 + r^6 + 2*r^4 + 4*r^2*w^2 + w^4 + 8*r^2]]
['K13a2866', [2*r^7*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2867', [2*w^10 + 2*w^9 + 6*w^8 + 4*w^7 + 2*w^6 + 6*w^5 + 6*w^4 + 9*w^2, 4*w^8 + 8*w^7 + 6*w^6 + 12*w^5 + 10*w^4 + 2*w^3 + 9*w^2]]
['K13a2868', [2*r^3*w^6 + 2*r^2*w^7 + 4*r^3*w^5 + 4*r^2*w^6 + 2*r*w^6 + 4*r*w^5 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2869', [2*r^8*w^2 + r^8 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^8*w + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2870', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^6 + 2*r^2*w^3 + 6*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 8*w^5 + 2*w^4 + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a2871', [2*w^10 + 2*w^9 + 6*w^8 + 8*w^7 + 2*w^6 + 4*w^5 + 6*w^4 + 9*w^2, 8*w^7 + 18*w^6 + 20*w^5 + 13*w^4 + 8*w^3 + 11*w^2]]
['K13a2872', [4*r^5*w^4 + 2*r^6 + 2*r^2*w^4 + 4*r^3*w^2 + r^4 + 6*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^8*w + 2*r^6*w + 2*r^6 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2 + 2*w^2]]
['K13a2873', [2*r^8*w^2 + 2*r^6*w^4 + r^8 + 2*r^6*w^2 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2874', [r^12 + 2*r^8*w^4 + 2*r^6*w^2 + 2*r^2*w^4 + r^4 + 5*w^2, 2*r^6*w^4 + 2*r^8*w + 2*r^6*w + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 8*r^2 + 2*w^2]]
['K13a2875', [r^14 + 2*r^10*w^2 + 2*r^9 + 2*r^3*w^2 + r^4 + 2*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^8 + 2*r^4 + 4*r^2*w^2 + w^4 + 11*r^2]]
['K13a2876', [2*r*w^8 + 4*r^2*w^6 + 2*r*w^7 + 2*w^8 + 8*r^2*w^5 + 4*r*w^6 + 8*r*w^5 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^6 + 8*r^2*w^5 + 16*r^2*w^4 + 4*w^6 + 16*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 6*w^4 + 2*r^2*w + 4*w^3 + 3*r^2 + 10*w^2]]
['K13a2877', [4*r^2*w^7 + 2*r^2*w^6 + 4*r*w^7 + 2*r*w^6 + w^6 + 2*w^4 + 2*r^3 + 3*r^2 + 3*w^2, 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 6*w^4 + 6*r^2*w + 6*w^3 + 3*r^2 + 10*w^2]]
['K13a2878', [4*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^7 + 3*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 8*w^4 + 2*w^3 + 2*r^2 + 11*w^2]]
['K13a2879', [4*r^2*w^8 + 2*r^4*w^2 + 2*w^6 + 2*r^4 + 3*w^2, 4*r^4*w^3 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2880', [4*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*w^7 + w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*w^6 + 4*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a2881', [4*r^5*w^4 + 4*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^3*w^5 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^2 + 3*w^6 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 3*r^2 + 3*w^2]]
['K13a2882', [4*r^2*w^8 + 2*r^4*w^2 + w^6 + 2*r^4 + 6*w^2, 2*r^4*w^4 + w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2883', [4*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + r^6 + 4*r*w^5 + 2*r^5 + 2*w^4 + 2*r^2 + 4*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2884', [2*r^2*w^8 + 2*w^9 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2885', [2*r^2*w^8 + 2*w^9 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 5*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2886', [4*r^2*w^7 + 2*r^2*w^6 + 4*r*w^7 + 2*r*w^6 + 2*w^4 + 2*r^3 + 3*r^2 + 6*w^2, 4*r^2*w^6 + 3*w^8 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a2887', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2888', [4*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^7 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 5*w^8 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2889', [2*r^4*w^6 + 4*r^4*w^5 + r^8 + 2*w^8 + 2*r^4*w^2 + 4*w^5 + 2*w^4 + 5*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^4*w^2 + 2*w^6 + 6*w^5 + 6*w^4 + 8*w^3 + 4*r^2 + 9*w^2]]
['K13a2890', [4*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*w^7 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 7*w^6 + 4*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 8*w^2]]
['K13a2891', [4*w^9 + 2*w^8 + 2*w^4 + 9*w^2, w^10 + 8*w^9 + 6*w^4 + 4*w^2]]
['K13a2892', [4*r^2*w^8 + 2*r^4*w^2 + 2*r^4 + 9*w^2, w^14 + 2*r^4*w^7 + 4*r^2*w^8 + 2*w^9 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K13a2893', [4*r^4*w^5 + 8*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^3 + 6*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 8*r^2*w^5 + 6*r^4*w^2 + 16*r^2*w^4 + 4*r^4*w + 26*r^2*w^3 + 2*r^4 + 20*r^2*w^2 + 2*w^4 + 14*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2894', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 8*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 8*r^2*w^5 + 12*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2895', [2*r^2*w^7 + 2*r*w^8 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 3*w^6 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 6*r^3*w^3 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2896', [2*r^8*w^2 + 2*r^7*w^3 + 2*r^7 + 4*r^4*w^3 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + w^4 + 7*r^2 + 2*w^2, 2*r^8*w + 2*r^7*w^2 + r^8 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2897', [2*r^8*w^2 + 2*r^7*w^3 + 2*r^7 + 4*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2898', [4*r^3*w^6 + 2*r^2*w^7 + 2*r^4*w^4 + 4*r^2*w^6 + 6*r^3*w^3 + 2*r^5 + 6*r^2*w^3 + 2*r*w^4 + 3*w^4 + 5*r^2 + 2*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 4*r^4*w^2 + 12*r^2*w^4 + 12*r^2*w^3 + 2*w^5 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2899', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 2*r^6*w + 6*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 12*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 12*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 6*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a2900', [2*r^3*w^6 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a2901', [2*r^3*w^6 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r*w^6 + 2*w^7 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 2*r^2 + 2*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2902', [4*r^4*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 6*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2903', [2*r^2*w^7 + 2*r*w^8 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 2*w^6 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 6*r^3*w^3 + 3*w^6 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2904', [2*r^3*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 8*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 7*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 10*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2905', [2*r^3*w^6 + 2*r^3*w^5 + 6*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 6*r^2*w^6 + 2*r^4*w^3 + 10*r^2*w^5 + 2*r^4*w^2 + 12*r^2*w^4 + 2*r^4*w + 14*r^2*w^3 + 2*w^5 + 12*r^2*w^2 + 6*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a2906', [6*r*w^7 + 6*r^2*w^5 + 4*w^7 + 8*r^2*w^4 + 6*r*w^5 + 12*r*w^4 + 4*w^5 + 8*r^2*w^2 + 7*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 6*r^2*w^6 + 16*r^2*w^5 + 2*w^7 + 16*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 3*r^2 + 10*w^2]]
['K13a2907', [2*r^4*w^6 + r^8 + 2*r^6*w^2 + 2*r^2*w^6 + r^4 + 7*w^2, 2*r^6*w^5 + 2*r^4*w^6 + w^10 + 2*r^2*w^6 + 2*w^7 + 2*r^4*w + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a2908', [2*r^2*w^7 + 6*r^3*w^5 + 2*r*w^7 + 4*r^3*w^4 + 2*w^7 + 4*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 6*r^3*w^5 + 12*r^3*w^4 + 8*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 8*r^2*w^3 + 6*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 6*w^4 + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a2909', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^8 + 6*r^6*w^2 + 2*r^4*w^4 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a2910', [2*r^5*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r*w^4 + 3*r^4 + 4*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*w^7 + r^6 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 3*r^2 + w^2]]
['K13a2911', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^7 + 3*r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 4*r^2 + 2*w^2, 4*r^8 + 2*r^6*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 8*r^2]]
['K13a2912', [2*w^9 + 2*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 6*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 4*r^2*w^6 + 2*w^8 + 8*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 4*w^4 + 6*w^3 + 2*r^2 + 11*w^2]]
['K13a2913', [2*r^3*w^5 + 4*r*w^7 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 6*r^3*w^5 + 12*r^3*w^4 + 2*r^2*w^5 + 8*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 6*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 6*w^4 + 2*r^2*w + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a2914', [2*r^6*w^4 + 2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 7*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a2915', [2*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^8 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a2916', [2*r^6*w^4 + r^8 + 2*r^4*w^4 + 2*r^2*w^6 + r^4 + 7*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 6*r^2 + w^2]]
['K13a2917', [2*r^10*w^2 + r^10 + 2*r^9 + r^6 + 2*r^3*w^2 + r^4 + r^2 + 2*w^2, 4*r^8 + 2*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 11*r^2]]
['K13a2918', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^7*w + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + r^6 + 2*r^5*w + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a2919', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^7*w + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a2920', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a2921', [2*r^3*w^6 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^3*w^3 + 10*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2922', [4*r*w^7 + 4*w^7 + 8*r^2*w^4 + 4*r*w^5 + 2*r^2*w^3 + 12*r*w^4 + 4*w^5 + 8*r^2*w^2 + 2*r*w^3 + 7*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^7 + 8*r^2*w^6 + 8*r^2*w^5 + 12*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2923', [2*r*w^8 + 2*w^9 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 4*r*w^6 + 2*r*w^5 + 4*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w + 2*w^3 + 3*r^2 + 10*w^2]]
['K13a2924', [2*r*w^7 + 2*w^8 + 2*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 2*w^6 + 6*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 6*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a2925', [2*r*w^8 + 2*r^3*w^5 + 3*w^8 + 6*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^3*w^3 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2926', [2*r*w^7 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^3*w^3 + 3*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2927', [2*r^8*w^2 + 2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 7*r^2 + 2*w^2, 2*r^8*w + r^8 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2928', [2*r^8*w^2 + 2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + r^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^7*w + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 5*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2929', [4*r^4*w^3 + 2*r^3*w^4 + 4*r*w^6 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + 4*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 4*r^4*w^5 + 8*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^2*w^4 + 2*w^5 + 2*r^2*w + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a2930', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^4*w^5 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a2931', [2*r^6*w^4 + 2*r^7*w^2 + 4*r^6*w^2 + 2*r^3*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 5*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 7*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a2932', [2*r^4*w^5 + 8*r^3*w^5 + 6*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 12*r^2*w^4 + 8*r^3*w^2 + 16*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a2933', [4*r^2*w^5 + 4*r^4*w^2 + 8*r*w^5 + 16*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + 7*r^4 + 10*r^2*w^2 + w^4 + 8*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^5 + 12*r^4*w^4 + 12*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^3 + 2*w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2934', [2*w^11 + w^10 + 2*r^2*w^6 + 2*r^2*w^5 + r^4 + w^4 + 4*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2 + 8*w^2]]
['K13a2935', [2*w^9 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2 + 5*w^2]]
['K13a2936', [2*r^5*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 3*r^2 + 5*w^2]]
['K13a2937', [2*r^8*w^4 + 2*r^7 + 2*r^3*w^4 + w^6 + r^4 + 7*r^2 + w^2, r^12 + 2*r^7*w^3 + 2*r^9 + 2*r^7*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a2938', [2*r^8*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + w^6 + r^4 + 4*r^2 + w^2, 4*r^4*w^3 + 7*r^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a2939', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^3*w^4 + w^6 + 4*r^5 + 4*r^4 + 5*r^2 + w^2, 2*r^6*w^3 + 2*r^8 + 2*r^6*w + 3*r^6 + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K13a2940', [2*r^4*w^5 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r*w^6 + 2*r^6 + 2*w^6 + 2*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 4*r^5*w^4 + r^8 + 6*r^5*w^3 + 2*r^2*w^5 + 2*r^5*w + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2941', [2*r^4*w^5 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r*w^6 + 3*r^6 + 2*w^6 + 2*r^2*w^3 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2942', [2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2943', [2*w^11 + 2*r^2*w^8 + w^10 + w^6 + 2*r^2*w^3 + r^4 + w^4 + w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^3 + 2*r^2 + 11*w^2]]
['K13a2944', [2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a2945', [2*w^11 + 2*r^2*w^8 + w^10 + 2*r^2*w^3 + r^4 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a2946', [2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*w^3 + 2*r^2 + 5*w^2]]
['K13a2947', [2*r^5*w^6 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^6 + w^10 + 2*r^6*w + 2*r^2*w^5 + 2*w^7 + r^6 + 2*r^4*w + 2*r^2*w^2 + 3*r^2 + 2*w^2]]
['K13a2948', [2*r^8*w^4 + 2*r^7 + 2*r^3*w^4 + r^4 + 7*r^2 + 4*w^2, r^12 + 2*r^7*w^4 + 2*r^9 + w^8 + 2*r^2*w^4 + 3*r^2]]
['K13a2949', [2*r^8*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + r^4 + 4*r^2 + 4*w^2, 4*r^4*w^4 + w^8 + 7*r^6 + 2*r^2*w^4 + 6*r^2]]
['K13a2950', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^3*w^4 + 4*r^5 + 4*r^4 + 5*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + w^8 + 3*r^6 + 4*r^2*w^4 + 2*r^4 + 6*r^2]]
['K13a2951', [4*r^2*w^7 + 4*r*w^7 + 4*r^3*w^4 + 4*r^2*w^4 + 4*r*w^5 + w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 4*w^2, 4*r^2*w^7 + 8*r^2*w^6 + 6*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 12*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a2952', [4*r^2*w^7 + 4*r*w^7 + 4*r^3*w^4 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^7 + 8*r^2*w^6 + 6*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 12*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a2953', [4*r^5*w^4 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^6*w + 6*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 6*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2954', [2*w^10 + 2*w^9 + 5*w^8 + 2*w^7 + 4*w^5 + 2*w^4 + 5*w^2, 2*w^9 + 6*w^8 + 4*w^7 + 4*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + 11*w^2]]
['K13a2955', [2*w^9 + 4*w^8 + 4*w^7 + 4*w^6 + 6*w^5 + 6*w^4 + 9*w^2, 2*w^9 + 6*w^8 + 4*w^7 + 5*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + 8*w^2]]
['K13a2956', [2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 4*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a2957', [6*w^9 + 10*w^7 + 12*w^6 + 4*w^5 + 15*w^4 + 11*w^2, 6*w^8 + 14*w^7 + 14*w^6 + 16*w^5 + 13*w^4 + 8*w^3 + 11*w^2]]
['K13a2958', [2*r^4*w^6 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + w^6 + 3*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a2959', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 6*r^5*w + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 5*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2960', [2*r^4*w^6 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + w^8 + 2*r^6*w + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2961', [2*w^9 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 6*w^6 + 6*r^2*w^3 + 4*w^5 + r^4 + 3*w^4 + 5*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 6*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 4*w^5 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2962', [2*r^8*w^2 + 2*r^6*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 3*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a2963', [2*r^8*w^2 + 2*r^6*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a2964', [2*r^6*w^4 + 2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 2*w^2]]
['K13a2965', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 6*r^5 + 2*r^3*w^2 + 7*r^4 + 5*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 2*r^5*w^2 + 6*r^6 + 4*r^4*w^2 + 4*r^5 + r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a2966', [2*r^6*w^6 + r^8 + 2*r^2*w^6 + 2*r^4*w^2 + w^6 + r^4 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 6*r^2 + 5*w^2]]
['K13a2967', [2*r^8*w^4 + r^10 + 2*r^7 + 2*r^3*w^4 + w^6 + r^4 + 2*r^2 + w^2, 2*r^6*w^3 + 2*r^8 + 2*r^6*w + 2*r^6 + 4*r^2*w^3 + 2*r^4 + 2*w^4 + 4*r^2*w + 9*r^2 + 4*w^2]]
['K13a2968', [2*r^6*w^6 + r^8 + 2*r^2*w^6 + 2*r^4*w^2 + r^4 + 7*w^2, 2*r^4*w^6 + w^10 + 2*r^6*w + 2*r^2*w^5 + 2*w^7 + 2*r^4*w + 2*r^2*w^2 + 6*r^2 + 2*w^2]]
['K13a2969', [2*r^8*w^4 + r^10 + 2*r^7 + 2*r^3*w^4 + r^4 + 2*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + w^8 + 2*r^6 + 4*r^2*w^4 + 2*r^4 + 9*r^2]]
['K13a2970', [2*w^10 + 4*w^8 + 6*w^7 + w^6 + 2*w^5 + 3*w^4 + 4*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 8*w^6 + 2*w^5 + 3*w^4 + 2*w^3 + 11*w^2]]
['K13a2971', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 6*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 6*r^4*w + 6*r^2*w^3 + 4*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a2972', [2*r^4*w^6 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 4*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 5*w^2]]
['K13a2973', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 6*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2974', [2*r*w^8 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r*w^6 + 2*w^7 + 4*r*w^5 + 2*r^2*w^3 + 2*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 10*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a2975', [2*w^9 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 8*r^2*w^4 + 4*w^6 + 4*w^5 + 2*r^2*w^2 + 8*w^4 + 2*w^3 + 2*r^2 + 11*w^2]]
['K13a2976', [2*r^3*w^6 + 2*r^2*w^7 + 4*r^3*w^5 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*w^6 + 2*r^3*w^2 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a2977', [2*w^10 + 2*w^9 + 2*w^8 + 8*w^7 + 4*w^6 + 4*w^5 + 6*w^4 + 9*w^2, 4*w^8 + 8*w^7 + 10*w^6 + 12*w^5 + 8*w^4 + 2*w^3 + 9*w^2]]
['K13a2978', [2*r^6*w^4 + 2*r^7*w^2 + 4*r^6*w^2 + 2*r^3*w^4 + r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 6*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a2979', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 2*w^8 + 2*r^2*w^5 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 5*w^6 + 4*r^2*w^3 + 2*w^5 + 3*w^4 + 2*r^2 + 6*w^2]]
['K13a2980', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a2981', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 5*w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2982', [4*r^2*w^6 + 4*w^8 + 4*r^2*w^5 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 6*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 6*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a2983', [2*w^10 + 4*w^8 + 6*w^7 + 2*w^5 + 3*w^4 + 7*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 9*w^6 + 2*w^5 + 3*w^4 + 2*w^3 + 8*w^2]]
['K13a2984', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4 + 2*r^3 + 3*r^2 + 6*w^2, 6*r^4*w^4 + 4*r^2*w^6 + w^8 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 4*r^2*w^2 + w^4 + 7*r^2]]
['K13a2985', [2*r*w^8 + 2*r^2*w^6 + 2*r*w^7 + 8*r^2*w^5 + 2*r*w^6 + 8*r*w^5 + 2*w^6 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^6 + 12*r^2*w^5 + 14*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 6*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 10*w^2]]
['K13a2986', [2*r^8*w^2 + 2*r^6*w^4 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 4*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a2987', [2*r^4*w^6 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 2*w^2]]
['K13a2988', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + w^8 + 2*r^2*w^5 + 2*r^5 + 2*r^3*w^2 + r^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^6*w + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^5 + 2*r^4 + 4*r^3*w + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2989', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^6*w + 2*r^2*w^5 + 2*r^4*w^2 + 3*w^6 + 2*r^5 + 2*r^4 + 4*r^3*w + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2990', [6*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 4*r^6 + 2*r^3*w^3 + 4*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^3 + 8*r^2 + w^2, 2*r^6*w^2 + 4*r^7 + 2*r^6*w + 4*r^5*w^2 + 4*r^6 + 4*r^5*w + 2*r^4*w^2 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a2991', [2*r^6*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + w^6 + 2*r^5 + r^4 + w^4 + 5*r^2 + w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 2*r^5 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a2992', [2*r^2*w^7 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 3*w^6 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a2993', [2*r^6*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 3*w^6 + 2*r^5 + 2*r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a2994', [2*r^6*w^2 + 6*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 6*r^5*w + 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2995', [2*r^5*w^4 + 4*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 6*r^3*w^3 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 3*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a2996', [4*r*w^8 + 2*w^9 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 6*r^2*w^4 + w^6 + 4*w^5 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K13a2997', [2*r^2*w^7 + 2*r*w^8 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2 + 6*w^2]]
['K13a2998', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 4*r^4 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a2999', [2*r^6*w^4 + 2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 3*w^6 + 2*r^5 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 3*w^2]]
['K13a3000', [4*r^2*w^6 + 8*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 12*r*w^4 + r^4 + 12*r^2*w^2 + 6*w^4 + 2*r^3 + 12*r*w^2 + 3*r^2 + 8*w^2, 4*r^4*w^4 + 4*r^2*w^6 + 8*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a3001', [2*r^6*w^4 + 2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3002', [2*r^8*w^4 + 2*r^7 + 2*r^3*w^4 + 2*r^6 + w^6 + r^4 + r^2 + w^2, 4*r^4*w^3 + 6*r^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a3003', [2*r^6*w^4 + 2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^2*w^6 + w^8 + 2*r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a3004', [2*r^8*w^4 + 2*r^7 + 2*r^3*w^4 + 2*r^6 + r^4 + r^2 + 4*w^2, 4*r^4*w^4 + w^8 + 6*r^6 + 2*r^2*w^4 + 9*r^2]]
['K13a3005', [4*r^3*w^6 + 4*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 3*r^4 + 8*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3006', [2*w^11 + 2*r^2*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + w^4 + 3*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 5*w^4 + 2*r^2 + 9*w^2]]
['K13a3007', [2*r^8*w^3 + 4*r^5*w^3 + 4*r^5 + 2*r^2*w^3 + w^4 + 10*r^2 + w^2, 2*r^10 + 2*r^8 + 4*r^5*w^2 + 4*r^5*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3008', [2*r^8*w^3 + 4*r^5*w^3 + r^6 + 4*r^5 + 2*r^2*w^3 + w^4 + 7*r^2 + w^2, 2*r^9 + r^8 + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3009', [2*r^8*w^3 + 4*r^5*w^3 + 2*r^6 + 4*r^5 + 2*r^2*w^3 + w^4 + 4*r^2 + w^2, 2*r^8 + 4*r^6 + 4*r^4*w^2 + 4*r^4*w + 6*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a3010', [2*r^6*w^6 + w^10 + 2*r^3*w^6 + 2*r^5 + r^4 + 5*r^2 + w^2, 2*r^5*w^5 + r^8 + 2*r^7 + 2*r^2*w^5 + 2*r^5*w + 2*w^6 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a3011', [2*r^6*w^6 + w^10 + 2*r^3*w^6 + r^6 + 2*r^5 + r^4 + 2*r^2 + w^2, 2*r^4*w^5 + 4*r^2*w^5 + 2*r^6 + 2*w^6 + 2*r^4*w + 4*r^4 + 4*r^2*w + 7*r^2 + 6*w^2]]
['K13a3012', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + 2*w^5 + r^4 + w^4 + 5*r^2 + 4*w^2, 2*r^5*w^5 + r^8 + 2*r^7 + 2*r^2*w^5 + 2*r^5*w + 3*w^6 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a3013', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*w^5 + r^4 + w^4 + 2*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^2*w^5 + 2*r^6 + 3*w^6 + 2*r^4*w + 4*r^4 + 4*r^2*w + 7*r^2 + 3*w^2]]
['K13a3014', [2*w^11 + 2*r^2*w^7 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 6*w^2, 2*r^2*w^8 + w^10 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^3 + 2*w^4 + 2*r^2 + 6*w^2]]
['K13a3015', [2*w^11 + 2*r^2*w^8 + 2*w^6 + 2*r^2*w^3 + r^4 + w^4 + 3*w^2, 4*r^2*w^5 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a3016', [2*r^6*w^6 + 2*r^3*w^6 + w^6 + 2*r^5 + r^4 + 5*r^2 + 3*w^2, r^8 + 4*r^5*w^3 + 2*r^7 + 3*w^6 + 4*r^2*w^3 + 3*r^2 + 3*w^2]]
['K13a3017', [2*r^6*w^6 + 2*r^3*w^6 + r^6 + w^6 + 2*r^5 + r^4 + 2*r^2 + 3*w^2, 4*r^4*w^3 + 2*r^6 + 3*w^6 + 8*r^2*w^3 + 4*r^4 + 7*r^2 + 3*w^2]]
['K13a3018', [2*w^11 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^6 + r^4 + w^4 + 3*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 3*w^6 + 2*w^5 + 2*r^2 + 8*w^2]]
['K13a3019', [2*w^11 + 2*r^2*w^6 + 2*r^2*w^5 + w^6 + r^4 + w^4 + 6*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 4*w^6 + 2*w^5 + 2*r^2 + 5*w^2]]
['K13a3020', [2*w^11 + 2*r^2*w^8 + w^6 + 2*r^2*w^3 + r^4 + w^4 + 6*w^2, w^10 + 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a3021', [2*r^6*w^6 + 2*r^3*w^6 + 2*r^5 + r^4 + 5*r^2 + 6*w^2, w^12 + 2*r^5*w^6 + r^8 + 2*r^2*w^6 + 2*r^7 + 3*r^2]]
['K13a3022', [2*r^6*w^6 + 2*r^3*w^6 + r^6 + 2*r^5 + r^4 + 2*r^2 + 6*w^2, w^12 + 2*r^4*w^6 + 4*r^2*w^6 + 2*r^6 + 4*r^4 + 7*r^2]]
['K13a3023', [4*w^10 + 2*w^9 + 2*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 7*w^2, 4*w^8 + 4*w^7 + 9*w^6 + 6*w^5 + 3*w^4 + 8*w^2]]
['K13a3024', [2*r^6*w^4 + 2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3025', [2*r^6*w^4 + 4*r^4*w^6 + 2*r^2*w^6 + 2*r^4*w^2 + w^6 + 3*r^4 + 4*r^2*w^2 + 4*w^2, 4*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a3026', [2*r^6*w^4 + 4*r^4*w^6 + 2*r^2*w^6 + 2*r^4*w^2 + 3*r^4 + 4*r^2*w^2 + 7*w^2, 4*r^2*w^6 + w^8 + 4*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3027', [2*r^8*w^2 + 6*r^6*w^2 + 4*r^4*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 6*r^2*w^2 + 5*w^2, 4*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a3028', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^8 + 8*r^6*w + 2*r^6 + 12*r^4*w^2 + 14*r^4*w + 6*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 2*w^4 + 6*r^2*w + 9*r^2 + 4*w^2]]
['K13a3029', [2*r^2*w^8 + 2*w^9 + 2*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a3030', [2*w^11 + 2*r^2*w^7 + 2*r^2*w^4 + w^6 + r^4 + w^4 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + w^8 + 4*w^5 + 3*w^4 + 2*r^2 + 5*w^2]]
['K13a3031', [2*w^11 + 2*r^2*w^7 + 2*r^2*w^4 + r^4 + w^4 + 9*w^2, 2*r^2*w^9 + w^10 + 2*r^2*w^6 + w^8 + 2*w^7 + 2*r^2 + 2*w^2]]
['K13a3032', [2*w^11 + 2*r^2*w^6 + 2*r^2*w^5 + r^4 + w^4 + 9*w^2, w^12 + 2*r^2*w^9 + 2*r^2*w^8 + w^6 + 2*w^5 + 2*r^2 + 2*w^2]]
['K13a3033', [2*w^11 + 2*r^2*w^8 + 2*r^2*w^3 + r^4 + w^4 + 9*w^2, w^16 + 2*r^2*w^10 + 2*r^2*w^9 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3034', [6*r^5*w^2 + 6*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 4*r^4*w^5 + 8*r^4*w^4 + 8*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a3035', [2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + w^4 + 8*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^5*w^2 + 2*r^6 + 2*r^5*w + r^4 + w^4 + 2*w^3 + 3*w^2]]
['K13a3036', [4*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2, 4*r^5*w^4 + 6*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*w^6 + 4*w^5 + r^4 + 3*w^4 + 4*w^3 + 6*w^2]]
['K13a3037', [2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 6*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a3038', [4*r^3*w^5 + 2*w^7 + 2*r^6 + 4*r^3*w^2 + w^4 + 6*r^2 + 5*w^2, 2*r^6*w^5 + 2*r^6*w^4 + 2*r^6 + w^6 + 2*w^5 + w^4 + 2*w^2]]
['K13a3039', [2*r^4*w^5 + 2*r*w^8 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a3040', [2*w^12 + 2*w^9 + 2*w^6 + 2*w^5 + 2*w^4 + 3*w^2, 10*w^6 + 8*w^5 + 3*w^4 + 11*w^2]]
['K13a3041', [2*r^6*w^2 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a3042', [2*r^6*w^3 + 4*r^5*w^3 + 2*r^4*w^3 + 4*r^5 + w^4 + 10*r^2 + w^2, 2*r^10 + 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 2*r^4 + 2*w^3 + 3*w^2]]
['K13a3043', [2*r^5*w^3 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a3044', [2*r^3*w^8 + 2*r^2*w^8 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*w^4 + 5*r^2 + w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3045', [6*r^4*w^5 + 6*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 12*r^2*w^4 + 4*r^4*w + 14*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a3046', [2*r^6*w^5 + 2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + w^4 + 8*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 3*r^8 + 4*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3047', [2*r^6*w^5 + 2*r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3048', [2*r^4*w^4 + 2*r*w^7 + 2*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*r*w^4 + 2*r*w^3 + 3*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a3049', [4*r^4*w^5 + 4*r^3*w^5 + 2*r*w^7 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 4*w^6 + 4*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3050', [2*r^2*w^7 + 2*r^3*w^5 + 6*r*w^7 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 6*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^5 + 10*r^3*w^4 + 4*r^2*w^5 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 7*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3051', [4*r^2*w^7 + 4*r^3*w^5 + 4*r*w^7 + 8*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 2*r^4*w^2 + 14*r^2*w^4 + 14*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a3052', [2*r^3*w^7 + 2*r^2*w^7 + 4*r^3*w^5 + 2*r*w^7 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^3*w^5 + 6*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^2*w^2 + 8*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3053', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r*w^8 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^4*w^3 + 10*r^2*w^4 + 4*w^6 + 4*r^4*w + 6*r^2*w^3 + 8*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2]]
['K13a3054', [2*r^4*w^7 + 2*r^2*w^7 + 4*r^3*w^5 + 2*r^6 + 4*r^3*w^2 + w^4 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 8*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^2 + 2*w^2]]
['K13a3055', [4*r^4*w^5 + 4*r^5*w^3 + 2*r^2*w^5 + 4*r^6 + 4*r^3*w^3 + 6*r^3*w^2 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3056', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 4*r*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a3057', [2*r^4*w^6 + 2*r^4*w^5 + 4*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^3 + 2*w^4 + 4*r^3 + 6*r^2 + 3*w^2, 12*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 4*w^5 + 6*r^4 + 12*r^2*w^2 + 3*w^4 + 4*r^2*w + 6*r^2 + 5*w^2]]
['K13a3058', [2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 4*r^5*w^4 + 8*r^5*w^3 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^4 + 4*w^3 + 6*w^2]]
['K13a3059', [2*w^11 + 2*w^10 + 2*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + 3*w^4 + 4*w^2, 2*w^8 + 6*w^7 + 8*w^6 + 12*w^5 + 6*w^4 + 4*w^3 + 13*w^2]]
['K13a3060', [14*w^7 + 12*w^6 + 4*w^5 + 15*w^4 + 11*w^2, 6*w^8 + 16*w^7 + 14*w^6 + 4*w^5 + 2*w^4 + 6*w^3 + 9*w^2]]
['K13a3061', [4*r^3*w^5 + 4*r*w^7 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 10*r^2*w^5 + 16*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 4*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3062', [2*r^4*w^6 + 2*r^3*w^6 + 2*r*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 4*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 12*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3063', [2*r^4*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^4*w^5 + 4*w^7 + 2*r^4*w^2 + 8*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a3064', [2*r^4*w^5 + 2*r^3*w^5 + 4*r*w^7 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 4*r^3*w^5 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 6*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 8*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3065', [6*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 10*w^6 + 10*r^2*w^3 + 12*w^5 + 4*r^2*w^2 + 9*w^4 + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a3066', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a3067', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^2*w^7 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^3 + 6*r^4*w^2 + 12*r^2*w^4 + 6*r^4*w + 14*r^2*w^3 + 4*w^5 + 2*r^4 + 10*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 5*w^2]]
['K13a3068', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 4*r^5*w^4 + r^8 + 2*r^7*w + 8*r^5*w^3 + 6*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 4*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a3069', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 4*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^4 + 2*r^6*w + 8*r^4*w^3 + 6*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a3070', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^3*w^5 + 4*r*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a3071', [4*r^3*w^4 + 2*w^7 + 2*r^6 + 4*r^3*w^3 + w^6 + w^4 + 6*r^2 + 2*w^2, 2*r^6*w^5 + 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + 2*w^4 + 2*w^3 + 7*w^2]]
['K13a3072', [4*r^3*w^4 + 2*w^7 + 2*r^6 + 4*r^3*w^3 + w^4 + 6*r^2 + 5*w^2, 2*r^6*w^6 + 2*r^6*w^5 + w^8 + 2*r^6 + 2*w^3 + 3*w^2]]
['K13a3073', [2*r^4*w^7 + 2*r^2*w^7 + 4*r^3*w^4 + 2*r^6 + 4*r^3*w^3 + w^6 + w^4 + 6*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 8*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3074', [2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 4*r^3 + 8*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 8*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3075', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3076', [4*r^4*w^5 + 4*r^5*w^2 + 2*r^2*w^5 + 4*r^6 + 6*r^3*w^3 + 4*r^3*w^2 + 3*r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3077', [2*r^4*w^7 + 2*r^2*w^7 + 4*r^3*w^4 + 2*r^6 + 4*r^3*w^3 + w^4 + 6*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^6 + w^8 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3078', [2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 6*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3079', [2*r^3*w^7 + 2*r^2*w^7 + 2*r*w^7 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 6*r^3*w^3 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a3080', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^7*w + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a3081', [2*r^4*w^4 + 2*r^3*w^5 + 4*r*w^7 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 3*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3082', [2*r^5*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^7*w + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a3083', [4*r^3*w^5 + 4*r^5*w^2 + 4*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 4*r^3*w^2 + 2*w^5 + 6*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 8*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 12*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3084', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^7*w + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a3085', [2*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^2 + w^4 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^7*w + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a3086', [2*r^4*w^4 + 2*r^3*w^5 + 4*r*w^7 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a3087', [2*r^5*w^3 + 6*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 4*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 6*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a3088', [2*r^3*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 4*r^3*w^5 + 6*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 10*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3089', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 5*w^4 + 9*w^2, 4*w^8 + 8*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 8*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3090', [2*r^4*w^5 + 2*w^9 + 2*r^4*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 4*r^4*w^4 + 2*w^8 + 2*r^4*w^3 + 2*w^7 + 8*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a3091', [4*r^4*w^5 + 8*r^3*w^5 + 4*r^2*w^5 + 6*r^4*w^2 + 12*r^3*w^2 + 2*w^5 + 6*r^2*w^2 + w^4 + 4*r^3 + 6*r^2 + 5*w^2, 8*r^4*w^3 + 16*r^2*w^4 + 8*r^4*w + 8*r^2*w^3 + 4*w^5 + 6*r^4 + 4*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a3092', [w^18 + 2*w^13 + w^4 + 2*w^2, 4*w^11 + 3*w^4 + 11*w^2]]
['K13a3093', [w^12 + 2*w^10 + 2*w^9 + 2*w^7 + w^4 + 5*w^2, 4*w^11 + w^6 + 3*w^4 + 8*w^2]]
['K13a3094', [4*w^9 + 3*w^8 + w^6 + w^4 + 4*w^2, 4*w^9 + 4*w^8 + 2*w^5 + 4*w^4 + 9*w^2]]
['K13a3095', [6*w^7 + 7*w^6 + w^4 + 8*w^2, 4*w^11 + 2*w^6 + 3*w^4 + 5*w^2]]
['K13a3096', [2*w^11 + w^10 + 2*w^9 + 2*w^6 + 2*w^4 + 4*w^2, 4*w^9 + 2*w^7 + 4*w^6 + 4*w^4 + 9*w^2]]
['K13a3097', [2*w^9 + 2*w^8 + 2*w^7 + 4*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 4*w^9 + 2*w^7 + 5*w^6 + 4*w^4 + 6*w^2]]
['K13a3098', [2*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 8*w^2, 4*w^9 + 4*w^8 + w^6 + 2*w^5 + 4*w^4 + 6*w^2]]
['K13a3099', [4*w^9 + 3*w^8 + w^4 + 7*w^2, 4*w^11 + w^10 + 3*w^4 + 6*w^2]]
['K13a3100', [2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 11*w^2, 4*w^11 + w^10 + w^6 + 3*w^4 + 3*w^2]]
['K13a3101', [2*w^11 + 2*w^9 + 4*w^6 + 2*w^4 + 3*w^2, 8*w^7 + 2*w^6 + 4*w^5 + 7*w^4 + 11*w^2]]
['K13a3102', [2*w^11 + 2*w^9 + 3*w^6 + 2*w^4 + 6*w^2, 5*w^8 + 6*w^7 + 3*w^4 + 7*w^2]]
['K13a3103', [2*w^10 + 2*w^8 + 6*w^7 + 2*w^6 + 8*w^5 + 6*w^4 + 9*w^2, 4*w^9 + 4*w^7 + 10*w^6 + 4*w^5 + 5*w^4 + 7*w^2]]
['K13a3104', [2*w^11 + 2*w^9 + 2*w^6 + 2*w^4 + 9*w^2, w^14 + 4*w^11 + 3*w^4 + 4*w^2]]
['K13a3105', [2*r^6*w^3 + 4*r^7 + 6*r^4*w^3 + 6*r^6 + 8*r^3*w^3 + 8*r^5 + 2*r^2*w^3 + 6*r^4 + w^4 + 4*r^3 + 6*r^2 + w^2, 2*r^8 + 8*r^6*w^2 + 8*r^6*w + 4*r^6 + 8*r^4*w^2 + 8*r^4*w + 6*r^4 + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a3106', [2*r^4*w^5 + 4*r^3*w^5 + 4*r^5*w^2 + 2*r^2*w^5 + 8*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 4*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 6*r^4*w^4 + 2*r^6*w + 14*r^4*w^3 + 14*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 8*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a3107', [6*w^7 + 6*w^6 + w^4 + 11*w^2, 4*w^11 + 3*w^6 + 3*w^4 + 2*w^2]]
['K13a3108', [2*r^4*w^5 + 2*r^3*w^5 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 6*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a3109', [4*r*w^7 + 4*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*r*w^5 + w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 4*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 6*r^2*w^6 + 12*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a3110', [w^14 + 2*w^13 + w^6 + w^4 + w^2, 2*w^10 + 2*w^9 + 2*w^8 + 2*w^5 + 2*w^4 + 2*w^3 + 13*w^2]]
['K13a3111', [2*w^10 + 2*w^9 + w^8 + 2*w^7 + w^6 + w^4 + 4*w^2, 2*w^10 + 2*w^9 + 2*w^8 + w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 10*w^2]]
['K13a3112', [2*w^11 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^4 + 3*w^2, 2*w^8 + 4*w^7 + 4*w^6 + 6*w^5 + 3*w^4 + 2*w^3 + 11*w^2]]
['K13a3113', [w^14 + 2*w^13 + w^4 + 4*w^2, 2*w^11 + 2*w^9 + w^8 + 2*w^6 + 9*w^2]]
['K13a3114', [2*w^10 + 2*w^9 + w^8 + 2*w^7 + w^4 + 7*w^2, 2*w^11 + 2*w^9 + w^8 + 3*w^6 + 6*w^2]]
['K13a3115', [2*w^11 + 2*w^8 + 2*w^7 + w^6 + 2*w^4 + 6*w^2, 2*w^9 + 3*w^8 + 2*w^7 + 4*w^6 + 2*w^5 + w^4 + 7*w^2]]
['K13a3116', [2*w^11 + 5*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 5*w^2, 2*w^10 + 2*w^9 + 2*w^8 + 4*w^7 + 4*w^6 + 6*w^5 + 3*w^4 + 2*w^3 + 11*w^2]]
['K13a3117', [2*w^10 + 2*w^8 + 6*w^7 + 4*w^6 + 6*w^5 + 6*w^4 + 9*w^2, 2*w^10 + 2*w^9 + 2*w^8 + 4*w^7 + 5*w^6 + 6*w^5 + 3*w^4 + 2*w^3 + 8*w^2]]
['K13a3118', [4*r^2*w^7 + 4*r*w^7 + 4*r^3*w^4 + 2*w^7 + 10*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 2*r^4*w^2 + 18*r^2*w^4 + 22*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3119', [2*r^4*w^5 + 2*r^3*w^5 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 3*r^6 + 4*r^4*w^2 + 6*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + w^4 + 6*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a3120', [4*w^9 + 2*w^7 + 3*w^6 + 5*w^4 + 8*w^2, 2*w^10 + 2*w^9 + 2*w^8 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 7*w^2]]
['K13a3121', [4*w^9 + 2*w^7 + 2*w^6 + 5*w^4 + 11*w^2, 2*w^11 + 2*w^9 + w^8 + 4*w^6 + 3*w^2]]
['K13a3122', [4*r*w^7 + 4*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 6*r^2*w^6 + 12*r^2*w^5 + 8*r^2*w^4 + 3*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a3123', [2*w^11 + 2*w^8 + 2*w^7 + w^6 + 2*w^4 + 6*w^2, 3*w^10 + 2*w^9 + 2*w^8 + 2*w^5 + 2*w^4 + 2*w^3 + 8*w^2]]
['K13a3124', [2*w^11 + 2*w^8 + 2*w^7 + 2*w^4 + 9*w^2, 2*w^11 + w^10 + 2*w^9 + w^8 + 2*w^6 + 4*w^2]]
['K13a3125', [4*w^9 + 4*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 4*w^2, 6*w^8 + 8*w^7 + 2*w^6 + 4*w^5 + 3*w^4 + 2*w^3 + 11*w^2]]
['K13a3126', [2*w^11 + 2*w^9 + 4*w^7 + 7*w^6 + 3*w^4 + 4*w^2, 2*w^9 + 2*w^8 + 4*w^7 + 10*w^6 + 6*w^5 + 12*w^4 + 2*w^3 + 13*w^2]]
['K13a3127', [2*w^11 + 2*w^9 + 4*w^7 + 6*w^6 + 3*w^4 + 7*w^2, 2*w^10 + 2*w^9 + 3*w^8 + 6*w^7 + 2*w^6 + 4*w^5 + 4*w^4 + 2*w^3 + 9*w^2]]
['K13a3128', [4*w^9 + 6*w^8 + 4*w^5 + 3*w^4 + 7*w^2, 2*w^8 + 8*w^7 + 8*w^6 + 4*w^5 + 5*w^4 + 7*w^2]]
['K13a3129', [4*w^9 + 4*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 6*w^8 + 8*w^7 + 3*w^6 + 4*w^5 + 3*w^4 + 2*w^3 + 8*w^2]]
['K13a3130', [4*w^9 + 8*w^7 + 12*w^6 + 6*w^5 + 15*w^4 + 11*w^2, 4*w^9 + 4*w^8 + 8*w^7 + 16*w^6 + 4*w^5 + 10*w^4 + 2*w^3 + 9*w^2]]
['K13a3131', [4*r^2*w^7 + 8*r*w^7 + 4*r^2*w^5 + 2*w^7 + 8*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + w^4 + 8*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 2*r^4*w^2 + 12*r^2*w^4 + w^6 + 8*r^2*w^3 + 2*w^5 + 2*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a3132', [2*w^13 + 2*w^10 + w^4 + w^2, 2*w^10 + 4*w^7 + 4*w^6 + 2*w^3 + 13*w^2]]
['K13a3133', [2*w^11 + 3*w^10 + 2*w^5 + 2*w^4 + 4*w^2, 2*w^10 + 4*w^7 + 5*w^6 + 2*w^3 + 10*w^2]]
['K13a3134', [2*w^9 + 4*w^8 + 2*w^7 + 4*w^5 + 3*w^4 + 7*w^2, 2*w^10 + 4*w^7 + 6*w^6 + 2*w^3 + 7*w^2]]
['K13a3135', [2*w^13 + w^10 + w^6 + w^4 + 3*w^2, 4*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + 10*w^2]]
['K13a3136', [2*w^11 + 2*w^10 + w^6 + 2*w^5 + 2*w^4 + 6*w^2, 4*w^8 + 2*w^7 + 4*w^6 + 4*w^5 + 7*w^2]]
['K13a3137', [2*w^13 + w^10 + w^4 + 6*w^2, w^12 + 2*w^11 + 2*w^8 + 2*w^7 + 7*w^2]]
['K13a3138', [2*w^11 + 2*w^10 + 2*w^5 + 2*w^4 + 9*w^2, w^12 + 2*w^11 + 2*w^8 + 2*w^7 + w^6 + 4*w^2]]
['K13a3139', [2*w^11 + 2*w^9 + 4*w^8 + 2*w^6 + 4*w^5 + 3*w^4 + 7*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 9*w^6 + 10*w^5 + w^4 + 8*w^2]]
['K13a3140', [2*w^13 + 3*w^6 + w^4 + 2*w^2, 6*w^6 + 12*w^5 + 3*w^4 + 11*w^2]]
['K13a3141', [2*w^13 + 2*w^6 + w^4 + 5*w^2, w^10 + 4*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 8*w^2]]
['K13a3142', [2*w^13 + w^6 + w^4 + 8*w^2, w^16 + 2*w^11 + 2*w^10 + 2*w^5 + 5*w^2]]
['K13a3143', [2*w^13 + w^4 + 11*w^2, w^22 + 2*w^13 + 2*w^2]]
['K13a3144', [6*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 6*r*w^2 + 7*r^2 + 6*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 8*r^2*w^3 + 8*r^2*w^2 + 3*w^4 + 8*r^2*w + 4*r^2 + 4*w^2]]
['K13a3145', [6*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 10*r^2*w^5 + 8*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 2*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 16*r^2*w^4 + 18*r^2*w^3 + 8*r^2*w^2 + 4*w^4 + 6*r^2*w + 5*r^2 + 8*w^2]]
['K13a3146', [6*r^2*w^7 + 2*r^3*w^5 + 4*r*w^7 + 2*w^7 + 2*r*w^5 + w^6 + 8*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + w^4 + 8*r*w^2 + 4*r^2 + 4*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 8*r^2*w^4 + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a3147', [6*r^4*w^4 + 8*r^5*w^2 + 10*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + 12*r^2*w^4 + 8*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 8*r*w^2 + 6*r^2 + 7*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 4*r^2*w^5 + 8*r^3*w^3 + 8*r^2*w^4 + 6*r^3*w^2 + 12*r^2*w^3 + r^4 + 2*r^3*w + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3148', [6*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 10*r^2*w^5 + 8*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 2*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 16*r^2*w^4 + 18*r^2*w^3 + 8*r^2*w^2 + 4*w^4 + 6*r^2*w + 5*r^2 + 8*w^2]]
['K13a3149', [6*r^4*w^4 + 8*r^5*w^2 + 10*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + 12*r^2*w^4 + 8*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 8*r*w^2 + 6*r^2 + 7*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 4*r^2*w^5 + 8*r^3*w^3 + 8*r^2*w^4 + 6*r^3*w^2 + 12*r^2*w^3 + r^4 + 2*r^3*w + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3150', [6*r^3*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r*w^6 + 6*r^4*w^2 + w^6 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + 6*r^2*w^2 + 6*r*w^2 + 5*r^2 + 5*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 8*r^2*w^4 + 14*r^2*w^3 + 12*r^2*w^2 + 4*w^4 + 10*r^2*w + 5*r^2 + 8*w^2]]
['K13a3151', [6*r^3*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r*w^6 + 6*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + 6*r^2*w^2 + 6*r*w^2 + 5*r^2 + 8*w^2, 4*r^2*w^7 + 4*r^2*w^6 + w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 8*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 8*r^2*w + 5*r^2 + 4*w^2]]
['K13a3152', [6*r^2*w^7 + 2*r^3*w^5 + 4*r*w^7 + w^8 + 2*w^7 + 2*r*w^5 + 8*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 8*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 8*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a3153', [6*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + 6*r^2*w^4 + 2*w^6 + 10*r^3*w^2 + 6*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*w^4 + 10*r*w^2 + 4*r^2 + 9*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 8*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a3154', [6*r^5*w^4 + 6*r^4*w^4 + 8*r^3*w^4 + 6*r^2*w^4 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 7*r^2 + 6*w^2, 4*r^6*w^2 + 4*r^6*w + r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a3155', [6*r^6*w^4 + 6*r^5*w^4 + r^8 + 2*r^4*w^4 + 2*r*w^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^6*w^2 + 4*r^6*w + 6*r^4*w^2 + 4*r^2*w^4 + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3156', [6*r^7*w^2 + 6*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 6*r^3*w^2 + 2*r*w^4 + 10*r^2*w^2 + 2*r^3 + 6*r*w^2 + 9*r^2 + 4*w^2, r^10 + 4*r^8*w^2 + 4*r^8*w + 4*r^6*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a3157', [6*r^7*w^2 + 6*r^6*w^2 + 2*r^5*w^2 + 3*r^6 + 6*r^3*w^2 + 2*r*w^4 + 10*r^2*w^2 + 2*r^3 + 6*r*w^2 + 6*r^2 + 4*w^2, 4*r^6*w^2 + 4*r^6*w + 4*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3158', [12*r^5*w^2 + 2*r^6 + 12*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 9*r^2 + 4*w^2, 4*r^8*w^2 + 4*r^8*w + 4*r^6*w^2 + 2*r^6 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 3*r^2 + 4*w^2]]
['K13a3159', [12*r^5*w^2 + 3*r^6 + 12*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 4*r^8*w^2 + 4*r^8*w + 4*r^6*w^2 + r^6 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K13a3160', [r^12 + 6*r^8*w^2 + 6*r^7*w^2 + 2*r^6*w^2 + 2*r*w^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 4*r^8*w^2 + 4*r^8*w + 4*r^6*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 9*r^2 + 4*w^2]]
['K13a3161', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^2 + r^6 + 2*w^6 + 4*r^2*w^3 + r^4 + 2*r^2 + 6*w^2]]
['K13a3162', [2*r^6*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^2 + 2*w^6 + 4*r^2*w^3 + 3*r^2 + 6*w^2]]
['K13a3163', [2*r^6*w^5 + 2*r^3*w^5 + 2*r^4*w^3 + r^6 + 2*r^2*w^4 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 7*r^2 + 6*w^2]]
['K13a3164', [2*r^4*w^8 + w^10 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^4 + w^2, 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2 + 9*w^2]]
['K13a3165', [2*r^4*w^6 + 2*r^4*w^5 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 4*w^2, 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2 + 6*w^2]]
['K13a3166', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^2 + r^6 + 2*w^6 + 4*r^2*w^3 + r^4 + 2*r^2 + 6*w^2]]
['K13a3167', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 4*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a3168', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a3169', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 4*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a3170', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a3171', [2*r^5*w^6 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^4 + 2*w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 7*w^2]]
['K13a3172', [2*r^5*w^6 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 4*w^2]]
['K13a3173', [2*r*w^9 + 2*r^3*w^4 + 4*r^2*w^5 + 2*w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a3174', [2*r*w^9 + 2*r^3*w^4 + 4*r^2*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^3*w^7 + 2*r^3*w^6 + w^8 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2 + 5*w^2]]
['K13a3175', [2*r^3*w^7 + 2*r*w^7 + 2*r^3*w^4 + 2*w^7 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 2*w^4 + r^2 + 5*w^2]]
['K13a3176', [2*r^4*w^7 + r^8 + 2*r^4*w^4 + 2*w^7 + w^6 + w^4 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*w^7 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 2*w^4 + 4*r^2 + 5*w^2]]
['K13a3177', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + w^6 + r^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3178', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 3*r^6 + w^6 + r^4 + 2*r*w^2 + 3*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a3179', [4*r^3*w^5 + 2*w^7 + 2*r^6 + w^6 + 4*r^3*w^2 + w^4 + 6*r^2 + 2*w^2, 2*r^6*w^5 + 2*r^6*w^4 + 2*r^6 + 2*w^5 + w^4 + 5*w^2]]
['K13a3180', [2*r^6*w^5 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^3 + 3*r^6 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2 + 6*w^2]]
['K13a3181', [2*r^6*w^5 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + r^6 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 7*r^2 + 6*w^2]]
['K13a3182', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^4*w^4 + w^8 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^5 + w^6 + r^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a3183', [2*r^4*w^6 + 2*r^3*w^6 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a3184', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + w^6 + r^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^5*w^4 + r^8 + 2*r^7*w + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3185', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 3*r^6 + w^6 + r^4 + 2*r*w^2 + 3*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a3186', [2*r^5*w^6 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^4 + 2*w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 7*w^2]]
['K13a3187', [2*r^5*w^6 + 2*r^3*w^6 + 4*r^4*w^4 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 4*w^2]]
['K13a3188', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 4*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a3189', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a3190', [2*r*w^8 + 2*r*w^7 + 2*w^8 + 4*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 6*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2*w + 2*r^2 + 9*w^2]]
['K13a3191', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a3192', [2*r^4*w^7 + 2*r^3*w^7 + 2*r^4*w^4 + w^8 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^5 + w^6 + r^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a3193', [2*r^4*w^6 + 2*r^3*w^6 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a3194', [2*r^6*w^5 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^3 + 3*r^6 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2 + 6*w^2]]
['K13a3195', [2*r^6*w^5 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + r^6 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 7*r^2 + 6*w^2]]
['K13a3196', [2*r^7*w^3 + 4*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r*w^2 + 9*r^2 + 2*w^2, 2*r^8*w + 3*r^8 + 2*r^7*w + 4*r^5*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3197', [2*r^7*w^3 + 4*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a3198', [2*r^5*w^6 + 4*r^4*w^6 + w^10 + 2*r^3*w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^5*w + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3199', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^5*w + w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a3200', [4*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^2 + 8*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 4*r*w^2 + 9*r^2 + 4*w^2, 4*r^8*w^2 + 2*r^8*w + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3201', [4*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^8*w^2 + 2*r^8*w + 2*r^6*w + 2*r^4*w^3 + r^6 + 8*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a3202', [4*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^2 + r^6 + 8*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 4*r*w^2 + 6*r^2 + 4*w^2, 4*r^8*w^2 + 2*r^8*w + 2*r^6*w + 2*r^4*w^3 + r^6 + 8*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a3203', [4*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^6*w^2 + 4*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 2*r^2 + 4*w^2, 4*r^8*w^2 + 2*r^8*w + 2*r^6*w + 2*r^4*w^3 + 8*r^4*w^2 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a3204', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r^3*w^5 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 8*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a3205', [2*r^3*w^7 + 2*r^4*w^5 + 2*r^2*w^7 + 2*r*w^7 + 2*r^4*w^2 + 2*r*w^5 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3206', [2*r^4*w^6 + 4*r^2*w^6 + 3*w^6 + 2*r^4, 2*w^9 + 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^3 + 4*r^2 + 9*w^2]]
['K13a3207', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*w^7 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 7*w^2]]
['K13a3208', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 6*w^2]]
['K13a3209', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3210', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a3211', [2*r^5*w^5 + 2*r^2*w^7 + 2*r^6 + 2*r*w^5 + w^6 + 4*r^3*w^2 + w^4 + 6*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + w^4 + r^2 + 5*w^2]]
['K13a3212', [2*r*w^10 + 4*r^2*w^5 + 4*r*w^5 + 2*w^6 + 2*w^4 + 2*r^3 + 3*r^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*r^2 + 10*w^2]]
['K13a3213', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3214', [2*r^5*w^6 + 2*r^3*w^6 + 2*r^3*w^4 + 2*r^2*w^4 + 2*w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 3*r^2 + 7*w^2]]
['K13a3215', [2*r^5*w^6 + 2*r^3*w^6 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 3*r^2 + 4*w^2]]
['K13a3216', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a3217', [2*r^6*w^6 + r^8 + 2*r^4*w^4 + 2*r^2*w^4 + 2*w^6 + r^4 + w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 6*r^2 + 7*w^2]]
['K13a3218', [2*r^6*w^6 + r^8 + 2*r^4*w^4 + 2*r^2*w^4 + w^6 + r^4 + 4*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 6*r^2 + 4*w^2]]
['K13a3219', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^8 + 2*r^3*w^5 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 8*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a3220', [2*r^3*w^7 + 2*r^4*w^5 + 2*r^2*w^7 + 2*r*w^7 + 2*r^4*w^2 + 2*r*w^5 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3221', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 6*w^2]]
['K13a3222', [4*r^4*w^5 + 4*r^3*w^5 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 4*r^2*w^6 + 2*w^8 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 5*r^2 + 8*w^2]]
['K13a3223', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*w^7 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 7*w^2]]
['K13a3224', [2*r*w^9 + 6*r^2*w^7 + 6*r*w^7 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3225', [2*r^4*w^6 + 4*r^2*w^6 + 2*w^6 + 2*r^4 + 3*w^2, 2*w^9 + 4*r^2*w^6 + 2*r^4*w^3 + w^6 + 4*r^2*w^3 + 4*r^2 + 6*w^2]]
['K13a3226', [2*r*w^9 + 6*r^2*w^7 + 6*r*w^7 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3227', [4*r^4*w^6 + 2*r^5*w^4 + 4*r^3*w^4 + 2*w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^3*w^4 + 2*w^7 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3228', [2*r^6*w^4 + 4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^6 + w^6 + r^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a3229', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a3230', [2*r^2*w^8 + 2*w^10 + 2*r^2*w^7 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a3231', [2*r^6*w^4 + 4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 3*r^6 + w^6 + r^4 + 2*r*w^2 + 3*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a3232', [4*r^2*w^8 + 2*r*w^8 + 2*r*w^7 + 4*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a3233', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a3234', [2*r*w^9 + 2*r*w^8 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*r^2 + 10*w^2]]
['K13a3235', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^6 + w^6 + 4*r^3*w^2 + r^4 + 6*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a3236', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 3*r^6 + w^6 + 4*r^3*w^2 + r^4 + 3*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a3237', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 6*w^2]]
['K13a3238', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + w^4 + 4*r^2 + 7*w^2]]
['K13a3239', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 6*w^2]]
['K13a3240', [4*r^6*w^4 + 4*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + w^6 + 4*r^3*w^2 + 8*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^4*w^4 + 4*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a3241', [4*r^4*w^6 + 2*r^5*w^4 + 4*r^3*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^3*w^4 + 2*w^7 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a3242', [4*r^4*w^6 + 6*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 14*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3243', [2*w^9 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + 2*w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*w^5 + 2*w^4 + r^2 + 9*w^2]]
['K13a3244', [2*r^4*w^5 + 2*w^9 + r^8 + 2*r^4*w^4 + 2*w^6 + w^4 + w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^5 + 2*w^4 + 4*r^2 + 9*w^2]]
['K13a3245', [2*r^6*w^4 + 2*r^5*w^5 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 3*r^6 + 4*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a3246', [4*r^4*w^6 + 2*r^5*w^4 + 4*r^3*w^4 + 2*w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^3*w^4 + 2*w^7 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3247', [2*r^6*w^4 + 4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^6 + w^6 + r^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a3248', [2*r^2*w^8 + 2*r*w^8 + 2*r^3*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2 + 9*w^2]]
['K13a3249', [2*r^6*w^5 + 2*r^6*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 4*r^2 + 6*w^2]]
['K13a3250', [2*r^6*w^5 + 2*r^6*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 7*r^2 + 6*w^2]]
['K13a3251', [4*r^4*w^6 + 2*r^5*w^4 + 4*r^3*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 4*r^3*w^4 + 2*w^7 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a3252', [4*r^4*w^6 + 6*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 14*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3253', [4*r^6*w^4 + 4*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + w^6 + 4*r^3*w^2 + 8*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^4*w^4 + 4*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^4 + 4*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a3254', [2*r^4*w^7 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + w^4 + 4*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + w^4 + 4*r^2 + 7*w^2]]
['K13a3255', [2*r^4*w^6 + 4*r^2*w^6 + 2*w^6 + 2*r^4 + 3*w^2, 2*w^9 + 4*r^2*w^6 + 2*r^4*w^3 + w^6 + 4*r^2*w^3 + 4*r^2 + 6*w^2]]
['K13a3256', [4*r^5*w^5 + 4*r^4*w^5 + 4*r^3*w^5 + 2*r^2*w^5 + 2*r^6 + w^6 + 4*r^5 + 3*r^4 + w^4 + 4*r^3 + 6*r^2, 8*r^4*w^3 + 4*r^6 + 8*r^4*w^2 + 4*r^2*w^3 + 2*w^5 + 10*r^4 + 4*r^2*w^2 + 8*r^2 + 5*w^2]]
['K13a3257', [2*r^5*w^6 + 2*r^4*w^6 + 2*w^6 + 2*r^5 + r^4 + 5*r^2, 4*r^5*w^3 + 2*r^7 + r^6 + 2*w^6 + 4*r^2*w^3 + r^4 + 2*r^2 + 6*w^2]]
['K13a3258', [2*r^6*w^5 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 3*r^2 + 6*w^2]]
['K13a3259', [4*r^2*w^8 + 2*r*w^8 + 2*r*w^7 + 4*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a3260', [4*r^3*w^7 + 2*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + w^6 + 4*r^3*w^2 + w^4 + 6*r^2 + 2*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2 + 5*w^2]]
['K13a3261', [2*r^2*w^8 + 2*r*w^8 + 2*r^3*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2 + 9*w^2]]
['K13a3262', [2*r*w^9 + 2*r*w^8 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*r^2 + 10*w^2]]
['K13a3263', [2*r^4*w^5 + 4*r^2*w^7 + 2*w^7 + 2*r^4*w^2 + 2*r*w^5 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a3264', [4*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^3*w^5 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 8*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3265', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^5 + 2*w^6 + r^4 + w^4 + 2*r^3 + 3*r^2, 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 8*w^2]]
['K13a3266', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 6*r^2 + 7*w^2]]
['K13a3267', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^6 + w^6 + 4*r^3*w^2 + r^4 + 6*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a3268', [2*r^7*w^4 + 2*r^6*w^4 + 2*r^4*w^4 + 2*r^3*w^4 + 3*r^6 + w^6 + 4*r^3*w^2 + r^4 + 3*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a3269', [2*w^9 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^7 + 2*r^4*w^6 + w^8 + r^6 + 2*w^5 + r^2 + 5*w^2]]
['K13a3270', [2*r^4*w^5 + 2*w^9 + r^8 + 2*r^4*w^4 + w^6 + w^4 + 4*w^2, 2*r^4*w^7 + 2*r^4*w^6 + w^8 + 2*w^5 + 4*r^2 + 5*w^2]]
['K13a3271', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^5 + w^6 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + w^6 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K13a3272', [2*r^6*w^4 + 2*r^5*w^5 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a3273', [2*r^6*w^4 + 4*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 3*r^6 + w^6 + r^4 + 2*r*w^2 + 3*r^2 + 2*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a3274', [4*r^3*w^7 + 6*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 8*r^2*w^5 + 16*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 2*w^5 + 2*r^4 + 12*r^2*w^2 + 8*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a3275', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 6*r^2 + 7*w^2]]
['K13a3276', [4*r^6*w^4 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^3*w^5 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 8*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3277', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^5 + 2*w^6 + r^4 + w^4 + 2*r^3 + 3*r^2, 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 8*w^2]]
['K13a3278', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + w^6 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a3279', [2*r^6*w^5 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 3*r^2 + 6*w^2]]
['K13a3280', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + w^6 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a3281', [2*r^6*w^5 + 2*r^6*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 4*r^2 + 6*w^2]]
['K13a3282', [2*r^6*w^5 + 2*r^6*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 2*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 7*r^2 + 6*w^2]]
['K13a3283', [2*r^2*w^8 + 2*w^10 + 2*r^2*w^7 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a3284', [2*r^6*w^4 + 2*r^5*w^5 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 3*r^6 + 4*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a3285', [2*r^6*w^4 + 2*r^5*w^5 + 2*r^4*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a3286', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^5 + w^6 + r^4 + w^4 + 2*r^3 + 3*r^2 + 3*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + w^6 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K13a3287', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a3288', [2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + 6*r^2*w^2 + 4*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + w^6 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a3289', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 8*r^2 + 5*w^2, 2*r^7*w^4 + r^10 + 2*r^7*w^3 + 2*r^6*w^4 + 2*r^6*w^3 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a3290', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + r^6 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a3291', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3292', [2*r^7*w^2 + 6*r^6*w^2 + 8*r^5*w^2 + 8*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r*w^2 + 9*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^6*w^2 + 4*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3293', [2*r^6*w^2 + 8*r^5*w^2 + 12*r^4*w^2 + 16*r^3*w^2 + 4*r^4 + 10*r^2*w^2 + 8*r*w^2 + 8*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3294', [2*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 6*r^4*w^2 + 6*r^3*w^3 + 10*r^3*w^2 + 6*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 6*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a3295', [2*r^6*w^2 + 8*r^5*w^2 + 12*r^4*w^2 + 16*r^3*w^2 + 4*r^4 + 10*r^2*w^2 + 8*r*w^2 + 8*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3296', [2*r^6*w^4 + 4*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 8*r^2 + 2*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a3297', [2*r^6*w^4 + 4*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 8*r^2 + 5*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a3298', [2*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 6*r^4*w^2 + 6*r^3*w^3 + 10*r^3*w^2 + 6*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 6*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a3299', [2*r^7*w^4 + 4*r^6*w^4 + 2*r^5*w^4 + r^8 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3300', [2*r^7*w^4 + 4*r^6*w^4 + 2*r^5*w^4 + r^8 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a3301', [2*r^7*w^2 + 6*r^6*w^2 + 8*r^5*w^2 + 8*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r*w^2 + 9*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^6*w^2 + 4*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3302', [4*r^5*w^3 + 12*r^4*w^3 + 12*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 2*w^2, 4*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 6*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3303', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3304', [4*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 7*r^2 + 4*w^2, r^10 + 4*r^8*w^2 + 2*r^8*w + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a3305', [4*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a3306', [4*r^6*w^2 + 6*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 2*r*w^4 + 4*r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^8*w^2 + 2*r^8*w + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a3307', [r^10 + 4*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 2*r^2 + 4*w^2, 4*r^8*w^2 + 2*r^8*w + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a3308', [2*r^2*w^9 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + 2*w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + w^2, 2*r^2*w^6 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2 + 9*w^2]]
['K13a3309', [2*r*w^10 + w^8 + 4*r^2*w^5 + 4*r*w^5 + w^6 + w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 10*w^2]]
['K13a3310', [2*r*w^9 + 2*r*w^7 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K13a3311', [2*r^5*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 2*w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*w^7 + r^6 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 3*r^2 + 7*w^2]]
['K13a3312', [2*r^7*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^2*w^4 + w^6 + r^4 + 2*r*w^2 + 6*r^2 + 2*w^2, r^10 + 2*r^6*w^4 + 2*r^8*w + 2*r^6*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a3313', [2*r^7*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 3*r^6 + 2*r^2*w^4 + w^6 + r^4 + 2*r*w^2 + 3*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^3*w^4 + 2*r^5*w + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a3314', [2*r^6*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 5*r^2 + w^2, 2*r^5*w^5 + 2*r^7*w^2 + r^8 + 2*r^5*w + 2*w^6 + 4*r^2*w^3 + 3*r^2 + 6*w^2]]
['K13a3315', [2*r^6*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + r^6 + w^6 + 2*r^5 + r^4 + 2*r*w^3 + w^4 + 2*r^2 + w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a3316', [2*r^6*w^4 + r^8 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^6 + r^4 + w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 6*r^2 + 7*w^2]]
['K13a3317', [2*r^5*w^4 + 4*r^4*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3318', [2*r^2*w^9 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + w^4 + 4*r^2 + 4*w^2, 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2 + 5*w^2]]
['K13a3319', [4*r^5*w^4 + 3*r^6 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + r^4 + 3*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^8*w + 2*r^6*w + r^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K13a3320', [2*r^5*w^4 + 4*r^4*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3321', [4*r^5*w^4 + 2*r^6 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + r^4 + 6*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^8*w + 2*r^6*w + 2*r^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2 + 5*w^2]]
['K13a3322', [r^12 + 2*r^8*w^4 + 2*r^6*w^2 + 2*r^2*w^4 + w^6 + r^4 + 2*w^2, 2*r^6*w^4 + 2*r^8*w + 2*r^6*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 8*r^2 + 5*w^2]]
['K13a3323', [4*r^5*w^4 + 4*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^3*w^5 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 3*r^2 + 6*w^2]]
['K13a3324', [2*r^5*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + w^6 + 2*r*w^4 + 3*r^4 + 4*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*w^7 + r^6 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 3*r^2 + 4*w^2]]
['K13a3325', [2*r^6*w^4 + r^8 + 2*r^4*w^4 + 2*r^2*w^6 + w^6 + r^4 + 4*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 6*r^2 + 4*w^2]]
['K13a3326', [2*w^11 + w^10 + 2*r^2*w^6 + 2*r^2*w^5 + w^6 + r^4 + w^4 + w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2 + 11*w^2]]
['K13a3327', [2*w^9 + 2*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2 + 8*w^2]]
['K13a3328', [2*r^6*w^4 + 2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 5*w^2]]
['K13a3329', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 2*w^8 + 2*r^2*w^5 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a3330', [4*r*w^8 + 2*w^9 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + w^2, 4*r^2*w^6 + 8*r^2*w^5 + 6*r^2*w^4 + 4*w^5 + 2*r^2*w + 3*r^2 + 10*w^2]]
['K13a3331', [2*r^2*w^7 + 2*r*w^8 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2 + 9*w^2]]
['K13a3332', [2*r^6*w^4 + 2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + w^2, 2*r^4*w^4 + 2*r^3*w^5 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 6*w^2]]
['K13a3333', [2*r^6*w^6 + 2*r^3*w^6 + 2*w^6 + 2*r^5 + r^4 + 5*r^2, r^8 + 4*r^5*w^3 + 2*r^7 + 2*w^6 + 4*r^2*w^3 + 3*r^2 + 6*w^2]]
['K13a3334', [2*r^6*w^6 + 2*r^3*w^6 + r^6 + 2*w^6 + 2*r^5 + r^4 + 2*r^2, 4*r^4*w^3 + 2*r^6 + 2*w^6 + 8*r^2*w^3 + 4*r^4 + 7*r^2 + 6*w^2]]
['K13a3335', [2*r^2*w^7 + 2*r*w^8 + 2*r^3*w^5 + 2*w^8 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2 + 9*w^2]]
['K13a3336', [2*w^11 + 2*r^2*w^6 + 2*r^2*w^5 + 3*w^6 + r^4 + w^4, 4*r^2*w^6 + 4*r^2*w^5 + 2*w^6 + 2*w^5 + 2*r^2 + 11*w^2]]
['K13a3337', [2*w^11 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^6 + r^4 + w^4 + 3*w^2, 4*r^2*w^6 + 4*r^2*w^5 + 3*w^6 + 2*w^5 + 2*r^2 + 8*w^2]]
['K13a3338', [4*w^10 + 2*w^9 + 2*w^7 + 3*w^6 + 4*w^5 + 3*w^4 + 4*w^2, 4*w^8 + 4*w^7 + 8*w^6 + 6*w^5 + 3*w^4 + 11*w^2]]
['K13a3339', [2*r^6*w^4 + 2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 3*r^4 + 2*r^2*w^2 + 4*w^2, 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 5*w^2]]
['K13a3340', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 2*w^8 + 2*r^2*w^5 + w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*w^2, 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*w^5 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a3341', [2*r^6*w^4 + 2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^5 + 2*r^2*w^3 + r^4 + w^4 + 5*r^2 + w^2, 2*r^4*w^4 + 2*r^3*w^5 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 2*r^5 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 6*w^2]]
['K13a3342', [2*w^11 + 2*r^2*w^6 + 2*r^2*w^5 + w^6 + r^4 + w^4 + 6*w^2, w^12 + 2*r^2*w^9 + 2*r^2*w^8 + 2*w^5 + 2*r^2 + 5*w^2]]
['K13a3343', [2*r^6*w^6 + 2*r^3*w^6 + 2*w^6 + 2*r^5 + r^4 + 5*r^2, r^8 + 4*r^5*w^3 + 2*r^7 + 2*w^6 + 4*r^2*w^3 + 3*r^2 + 6*w^2]]
['K13a3344', [2*r^6*w^6 + 2*r^3*w^6 + r^6 + 2*w^6 + 2*r^5 + r^4 + 2*r^2, 4*r^4*w^3 + 2*r^6 + 2*w^6 + 8*r^2*w^3 + 4*r^4 + 7*r^2 + 6*w^2]]
['K13a3345', [2*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3346', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3347', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 6*r^2*w^4 + 6*r^3*w^2 + 10*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3348', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 12*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 8*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a3349', [2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 3*w^6 + 4*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a3350', [2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 3*r^6 + 2*r^4*w^2 + 3*w^6 + 4*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3351', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 12*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 8*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a3352', [2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 7*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^4*w^6 + 2*r^4*w^5 + w^8 + r^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K13a3353', [2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 3*r^6 + 2*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^4*w^6 + 2*r^4*w^5 + w^8 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a3354', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3355', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 7*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^3*w^4 + 6*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 6*r^3*w^2 + 3*r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a3356', [2*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3357', [2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^3*w^3 + 6*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a3358', [2*r^8*w^2 + 4*r^7*w^2 + 2*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 10*r^2 + 3*w^2, r^10 + 2*r^9*w + 2*r^9 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a3359', [2*r^8*w^2 + 4*r^7*w^2 + 2*r^6*w^2 + 3*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^7*w + 2*r^7 + 4*r^6*w + 2*r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3360', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 8*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 6*r*w^2 + 9*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^8*w + 2*r^7*w^2 + r^8 + 2*r^5*w^3 + 2*r^5*w + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3361', [2*r^7*w^2 + 4*r^6*w^2 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^5 + 8*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 6*r*w^2 + 6*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3362', [2*r^7*w^2 + r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3363', [2*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 8*r^4*w^3 + 4*r^4*w^2 + 6*r^3*w^3 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 4*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 6*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3364', [4*r^6*w^2 + 8*r^5*w^2 + 3*r^6 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^9*w + 2*r^9 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + r^6 + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a3365', [2*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 8*r^4*w^3 + 4*r^4*w^2 + 6*r^3*w^3 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 4*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 6*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3366', [4*r^6*w^2 + 8*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 10*r^2 + 3*w^2, 2*r^9*w + 2*r^9 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3367', [r^12 + 2*r^9*w^2 + 4*r^8*w^2 + 2*r^7*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^9*w + 2*r^9 + 2*r^8*w + 2*r^6*w^2 + 2*r^6*w + 4*r^3*w^2 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a3368', [4*r^6*w^2 + 12*r^5*w^2 + 14*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 4*r*w^2 + 9*r^2 + 4*w^2, 2*r^7*w + 4*r^6*w^2 + 2*r^7 + 6*r^6*w + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 6*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3369', [4*r^7*w^2 + 4*r^6*w^2 + 8*r^5*w^2 + 6*r^4*w^2 + 8*r^3*w^2 + 9*r^4 + 2*r^2*w^2 + 2*r*w^2 + 8*r^2 + 3*w^2, 4*r^8*w + 2*r^8 + 2*r^6*w + 3*r^6 + 8*r^4*w^2 + 10*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a3370', [4*r^8*w^2 + 4*r^7*w^2 + r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^2 + 7*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^8*w + 2*r^8 + 2*r^6*w + 2*r^6 + 8*r^4*w^2 + 10*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a3371', [4*r^2*w^8 + 2*r*w^8 + 2*r*w^7 + w^8 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a3372', [4*r^2*w^7 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 6*r^2*w^4 + w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a3373', [2*r^4*w^7 + 2*r^2*w^7 + 4*r^3*w^5 + 2*r^6 + w^6 + 4*r^3*w^2 + w^4 + 6*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^4 + 8*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^2 + 5*w^2]]
['K13a3374', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^3*w^5 + 4*r*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3375', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^3*w^5 + 4*r*w^7 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 3*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3376', [4*r^2*w^7 + 8*r*w^7 + 4*r^2*w^5 + 2*w^7 + w^6 + 8*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + w^4 + 8*r*w^2 + 4*r^2 + 4*w^2, 4*r^2*w^6 + 12*r^2*w^5 + 2*r^4*w^2 + 12*r^2*w^4 + 8*r^2*w^3 + 2*w^5 + 2*w^4 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a3377', [2*w^13 + w^10 + 2*w^6 + w^4, 4*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 13*w^2]]
['K13a3378', [2*w^11 + 2*w^10 + 2*w^6 + 2*w^5 + 2*w^4 + 3*w^2, 4*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + 10*w^2]]
['K13a3379', [2*w^11 + 2*w^9 + 4*w^8 + 3*w^6 + 4*w^5 + 3*w^4 + 4*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 8*w^6 + 10*w^5 + w^4 + 11*w^2]]
['K13a3380', [2*w^13 + w^10 + 2*w^6 + w^4, 4*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 13*w^2]]
['K13a3381', [2*w^11 + 2*w^10 + 2*w^6 + 2*w^5 + 2*w^4 + 3*w^2, 4*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + 10*w^2]]
['K13a3382', [2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3383', [2*r^2*w^8 + w^10 + 2*r^3*w^6 + 2*r*w^8 + 2*w^8 + 2*r*w^6 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a3384', [2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^3*w^3 + 3*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a3385', [2*r^3*w^7 + 2*r^4*w^5 + 2*r^2*w^7 + 2*r*w^7 + w^8 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3386', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r*w^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 5*r^2 + 8*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a3387', [2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + w^8 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3388', [2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3389', [2*r^2*w^8 + 2*r^3*w^6 + 2*r*w^8 + 2*w^8 + 2*r*w^6 + w^6 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a3390', [2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3391', [2*r^2*w^8 + 2*r^3*w^6 + 2*r*w^8 + 2*w^8 + 2*r*w^6 + 2*w^6 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 3*w^2, 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a3392', [2*r^2*w^8 + 2*r^3*w^6 + 2*r*w^8 + 2*w^8 + 2*r*w^6 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 9*w^2, w^12 + 2*r^3*w^8 + 2*r^3*w^7 + 2*r^2*w^8 + 2*r^2*w^7 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3393', [4*r^3*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 10*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3394', [4*r^6*w^2 + 12*r^5*w^2 + 14*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 4*r*w^2 + 9*r^2 + 4*w^2, 2*r^7*w + 4*r^6*w^2 + 2*r^7 + 6*r^6*w + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 6*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3395', [2*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 8*r^4*w^3 + 4*r^4*w^2 + 6*r^3*w^3 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 4*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 6*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3396', [2*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 8*r^4*w^3 + 4*r^4*w^2 + 6*r^3*w^3 + 6*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 4*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 6*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3397', [4*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^6 + 4*r^3*w^3 + 3*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 4*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 6*r^2*w^5 + 8*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a3398', [4*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^6 + 4*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3399', [4*r^3*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^5 + 8*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 10*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3400', [2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3401', [2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3402', [2*r^6*w^2 + 8*r^5*w^2 + 12*r^4*w^2 + 16*r^3*w^2 + 4*r^4 + 10*r^2*w^2 + 8*r*w^2 + 8*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3403', [2*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 6*r^4*w^2 + 6*r^3*w^3 + 10*r^3*w^2 + 6*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 6*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a3404', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3405', [2*r^7*w^2 + 6*r^6*w^2 + 8*r^5*w^2 + 8*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r*w^2 + 9*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^6*w^2 + 4*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3406', [2*r^6*w^4 + 4*r^5*w^4 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 8*r^2 + 2*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a3407', [4*r^5*w^3 + 12*r^4*w^3 + 12*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 2*w^2, 4*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 6*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3408', [2*r^7*w^4 + 4*r^6*w^4 + 2*r^5*w^4 + r^8 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3409', [2*r^7*w^2 + 6*r^6*w^2 + 8*r^5*w^2 + 8*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r*w^2 + 9*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^6*w^2 + 4*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3410', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3411', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 12*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 8*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a3412', [2*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3413', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3414', [2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 3*w^6 + 4*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a3415', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 7*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^3*w^4 + 6*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 6*r^3*w^2 + 3*r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a3416', [2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 7*w^2, 2*r^5*w^6 + 2*r^5*w^5 + 2*r^4*w^6 + 2*r^4*w^5 + w^8 + r^6 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + r^2 + 3*w^2]]
['K13a3417', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3418', [2*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3419', [2*r^7*w^3 + 4*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r*w^2 + 9*r^2 + 2*w^2, 2*r^8*w + 3*r^8 + 2*r^7*w + 4*r^5*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3420', [2*r^7*w^3 + 4*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^7*w + 2*r^7 + 2*r^6*w + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a3421', [2*r^5*w^6 + 4*r^4*w^6 + w^10 + 2*r^3*w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^5*w + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3422', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^5*w + w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a3423', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 8*w^2]]
['K13a3424', [2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + 6*r^2*w^2 + 4*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + w^6 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*w^3 + r^2 + 5*w^2]]
['K13a3425', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 8*r^2 + 5*w^2, 2*r^7*w^4 + r^10 + 2*r^7*w^3 + 2*r^6*w^4 + 2*r^6*w^3 + 2*r^3*w^2 + r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a3426', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + r^6 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a3427', [4*r^6*w^2 + 2*r^4*w^4 + 14*r^5*w^2 + 4*r^3*w^4 + 24*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 14*r^3*w^2 + 6*r^2*w^2 + 2*r^3 + 6*r*w^2 + 8*r^2 + 5*w^2, 4*r^5*w^3 + 6*r^5*w^2 + 8*r^4*w^3 + 2*r^3*w^4 + 8*r^5*w + 10*r^4*w^2 + 4*r^3*w^3 + 6*r^2*w^4 + 2*r^5 + 4*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 6*r^2*w^2 + 6*r^2*w + 6*r^2 + 5*w^2]]
['K13a3428', [6*r^3*w^5 + 6*r^3*w^4 + 12*r^2*w^5 + 8*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 10*r*w^5 + 2*r^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 6*r^2*w^2 + w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 12*r^2*w^5 + 4*r^4*w^2 + 24*r^2*w^4 + 18*r^2*w^3 + 4*r^2*w^2 + 4*w^4 + 6*r^2*w + 5*r^2 + 8*w^2]]
['K13a3429', [6*r^4*w^4 + 4*r^2*w^6 + 12*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 8*r^2*w^4 + w^6 + 8*r^3*w^2 + 2*r*w^4 + 12*r^2*w^2 + 4*r^3 + 8*r*w^2 + 6*r^2 + 4*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 8*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 7*w^2]]
['K13a3430', [6*r^4*w^4 + 4*r^2*w^6 + 12*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 8*r^2*w^4 + 8*r^3*w^2 + 2*r*w^4 + 12*r^2*w^2 + 4*r^3 + 8*r*w^2 + 6*r^2 + 7*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 8*r^4*w^2 + 6*r^2*w^4 + w^6 + 4*r^4*w + 6*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K13a3431', [2*r^7*w^3 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 9*r^2 + 2*w^2, 2*r^9*w + r^8 + 4*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w + 2*w^4 + 2*r^2 + 4*w^2]]
['K13a3432', [2*r^7*w^3 + 2*r^5*w^3 + 4*r^4*w^3 + r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 2*w^2, 2*r^8*w + 2*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^4*w + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2 + 4*w^2]]
['K13a3433', [2*r^5*w^6 + w^10 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^6*w + 2*r^2*w^5 + 2*w^7 + r^6 + 2*r^4*w + 2*r^2*w^2 + 3*r^2 + 7*w^2]]
['K13a3434', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^6*w + 2*r^2*w^5 + 2*w^7 + r^6 + w^6 + 2*r^4*w + 2*r^2*w^2 + 3*r^2 + 4*w^2]]
['K13a3435', [2*r^7*w^2 + 4*r^6*w^2 + 12*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 10*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 9*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 4*r^6*w + 4*r^5*w^2 + r^6 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a3436', [2*r^7*w^2 + 4*r^6*w^2 + 12*r^5*w^2 + 2*r^3*w^4 + 3*r^6 + 10*r^4*w^2 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 4*r^6*w + 4*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3437', [4*r^4*w^4 + 6*r^5*w^2 + 16*r^3*w^4 + 2*r^6 + 10*r^4*w^2 + 10*r^2*w^4 + 4*r^3*w^2 + 10*r*w^4 + 10*r^2*w^2 + 2*w^4 + 6*r*w^2 + 6*r^2 + 7*w^2, 4*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 8*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^3*w^3 + 12*r^2*w^4 + 6*r^3*w^2 + 16*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3438', [2*r^5*w^3 + 2*r^3*w^5 + 6*r^5*w^2 + 10*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 10*r^4*w^2 + 12*r^3*w^3 + 12*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 8*r^4*w^4 + 8*r^4*w^3 + 6*r^2*w^5 + 14*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 10*r^4*w + 12*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 7*r^2 + 6*w^2]]
['K13a3439', [6*r^2*w^6 + 12*r^3*w^4 + 4*r*w^6 + 16*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 14*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*w^4 + 6*r*w^2 + 4*r^2 + 9*w^2, 8*r^2*w^6 + 16*r^2*w^5 + 2*w^7 + 14*r^2*w^4 + 2*w^6 + 14*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 5*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3440', [6*r^6*w^2 + 10*r^5*w^2 + 10*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 12*r^3*w^2 + 2*r*w^4 + 14*r^2*w^2 + 2*r^3 + 8*r*w^2 + 8*r^2 + 5*w^2, 6*r^6*w^3 + 8*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a3441', [6*r^6*w^2 + 10*r^5*w^2 + r^6 + 10*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 12*r^3*w^2 + 2*r*w^4 + 14*r^2*w^2 + 2*r^3 + 8*r*w^2 + 5*r^2 + 5*w^2, 6*r^6*w^3 + 8*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a3442', [6*r^4*w^4 + 2*r^2*w^6 + 16*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 16*r^2*w^4 + 8*r^3*w^2 + 6*r*w^4 + 8*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 7*w^2, 4*r^4*w^4 + 12*r^4*w^3 + 2*r^2*w^5 + 12*r^4*w^2 + 12*r^2*w^4 + 4*r^4*w + 12*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 5*w^2]]
['K13a3443', [2*r^6*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 8*r^2 + 2*w^2, 2*r^7*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 4*r^3*w^4 + r^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a3444', [2*r^6*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 8*r^2 + 5*w^2, 2*r^7*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 4*r^3*w^4 + r^6 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 3*r^2 + 2*w^2]]
['K13a3445', [4*r^3*w^6 + 6*r^4*w^4 + 2*r^2*w^6 + 8*r^3*w^4 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 6*r*w^4 + 2*r^2*w^2 + 4*r*w^2 + 5*r^2 + 8*w^2, 6*r^2*w^6 + 12*r^2*w^5 + 2*w^7 + 10*r^2*w^4 + 16*r^2*w^3 + 2*w^5 + 12*r^2*w^2 + 4*w^4 + 8*r^2*w + 5*r^2 + 4*w^2]]
['K13a3446', [4*r^7*w^2 + 6*r^6*w^2 + 6*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + 10*r^3*w^2 + 6*r^2*w^2 + 2*r^3 + 2*r*w^2 + 9*r^2 + 4*w^2, 4*r^7*w^2 + 2*r^7*w + 4*r^6*w^2 + 2*r^5*w^3 + 4*r^6*w + 2*r^5*w^2 + r^6 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a3447', [4*r^7*w^2 + 6*r^6*w^2 + 6*r^5*w^2 + 2*r^3*w^4 + 3*r^6 + 6*r^4*w^2 + 10*r^3*w^2 + 6*r^2*w^2 + 2*r^3 + 2*r*w^2 + 6*r^2 + 4*w^2, 4*r^7*w^2 + 2*r^7*w + 4*r^6*w^2 + 2*r^5*w^3 + 4*r^6*w + 2*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3448', [8*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 12*r^2*w^5 + 8*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 2*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 16*r^2*w^4 + 18*r^2*w^3 + 8*r^2*w^2 + 4*w^4 + 6*r^2*w + 5*r^2 + 8*w^2]]
['K13a3449', [6*r^2*w^6 + 2*r^3*w^4 + 10*r^2*w^5 + 4*r*w^6 + 2*r^3*w^3 + 12*r*w^5 + 2*w^6 + 8*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + 2*w^4 + 8*r*w^2 + 4*r^2 + 5*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 8*r^2*w^6 + 10*r^2*w^5 + 10*r^2*w^4 + 10*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a3450', [6*r^5*w^4 + 6*r^4*w^4 + 12*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 6*w^2, 4*r^5*w^3 + 8*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 4*r^4*w + 8*r^2*w^3 + r^4 + 4*r^3*w + 10*r^2*w^2 + 7*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K13a3451', [2*r*w^9 + w^8 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^4 + 2*r^4 + 4*r^2 + 5*w^2, 2*r^3*w^8 + 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2 + 5*w^2]]
['K13a3452', [2*r^3*w^7 + 2*r*w^7 + w^8 + 2*r^3*w^4 + 2*w^7 + 2*r*w^4 + 2*r^4 + 4*r^2 + 5*w^2, 2*r^4*w^6 + 2*w^8 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*w^5 + 2*w^4 + r^2 + 5*w^2]]
['K13a3453', [2*r^4*w^7 + r^8 + 2*r^4*w^4 + w^8 + 2*w^7 + 5*w^2, 2*r^4*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^4*w^2 + 4*w^5 + 2*w^4 + 4*r^2 + 5*w^2]]
['K13a3454', [2*r*w^8 + 2*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 9*w^2, 2*r^3*w^8 + 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2 + 2*w^2]]
['K13a3455', [2*r^3*w^6 + 4*r^3*w^4 + 2*r*w^6 + 2*w^6 + 4*r*w^4 + 2*r^4 + 4*w^4 + 4*r^2 + 9*w^2, 2*r^4*w^6 + 2*w^8 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + w^6 + 4*w^5 + 2*w^4 + r^2 + 2*w^2]]
['K13a3456', [2*r^4*w^6 + r^8 + 4*r^4*w^4 + 2*w^6 + 4*w^4 + 9*w^2, 2*r^4*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 4*w^5 + 2*w^4 + 4*r^2 + 2*w^2]]
['K13a3457', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 10*r^2 + 3*w^2, 2*r^9*w + 2*r^9 + r^8 + 2*r^6*w + 4*r^5*w^2 + r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a3458', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 4*r^6*w + 3*r^6 + 6*r^4*w^2 + 6*r^4*w + 2*r^4 + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a3459', [6*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + 4*r^4*w^3 + 6*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 4*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3460', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^2 + 2*r^4 + 11*r^2 + 2*w^2, 2*r^11 + r^10 + 2*r^7*w^2 + r^6 + 2*r^4*w^2 + r^4 + w^4 + r^2]]
['K13a3461', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 2*r^4 + 8*r^2 + 2*w^2, 2*r^9 + 2*r^8 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^4 + w^4 + 4*r^2]]
['K13a3462', [2*r^7*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 9*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^8 + 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 6*r^4*w + 4*r^2*w^2 + 2*w^4 + 3*r^2 + 4*w^2]]
['K13a3463', [2*r^7*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 6*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^8 + 2*r^6*w + 6*r^4*w^3 + r^6 + 6*r^4*w + 4*r^2*w^2 + 2*w^4 + 6*r^2 + 4*w^2]]
['K13a3464', [4*r^2*w^6 + 12*r^2*w^5 + 8*r*w^6 + 4*r^3*w^3 + 4*r^2*w^4 + 8*r*w^5 + 2*w^6 + 8*r^3*w^2 + 4*w^5 + 2*r^4 + 8*r^2*w^2 + 4*r*w^3 + 2*w^4 + 8*r*w^2 + 4*r^2 + 5*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^4*w^3 + 14*r^2*w^5 + 14*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a3465', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w + 4*r^2*w^5 + 3*r^6 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a3466', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w + 4*r^2*w^5 + 3*r^6 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 4*r^2 + 3*w^2]]
['K13a3467', [4*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 7*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^6*w + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a3468', [4*r^6*w^4 + 4*r^5*w^4 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^6*w + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a3469', [4*r^5*w^3 + 2*r^3*w^5 + 6*r^5*w^2 + 8*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 8*r^3*w^3 + 2*r*w^5 + 8*r^3*w^2 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 10*r^2*w^2 + w^4 + 2*r^3 + 6*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 8*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3470', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 8*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^2 + 4*r*w^2 + 7*r^2 + 6*w^2, 4*r^3*w^5 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 12*r^2*w^3 + r^4 + 2*r^3*w + 10*r^2*w^2 + 3*w^4 + 8*r^2*w + 5*r^2 + 4*w^2]]
['K13a3471', [6*r^4*w^4 + 8*r^5*w^2 + 12*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + 14*r^2*w^4 + 8*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 8*r*w^2 + 6*r^2 + 7*w^2, 4*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 8*r^3*w^4 + 4*r^2*w^5 + 8*r^3*w^3 + 8*r^2*w^4 + 6*r^3*w^2 + 12*r^2*w^3 + r^4 + 2*r^3*w + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3472', [2*r^5*w^3 + 2*r^3*w^5 + 6*r^5*w^2 + 10*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 12*r^3*w^3 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^4 + 10*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 6*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 6*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 6*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3473', [2*r^5*w^3 + 6*r^5*w^2 + 2*r^4*w^3 + 6*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 8*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 10*r^2*w^2 + 6*r*w^3 + w^4 + 2*r^3 + 6*r*w^2 + 7*r^2 + 4*w^2, 2*r^6*w^4 + 6*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a3474', [2*r^6*w^3 + r^8 + 6*r^6*w^2 + 2*r^5*w^3 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 2*r^6*w^4 + 6*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a3475', [4*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^6*w + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K13a3476', [4*r^6*w^4 + 4*r^5*w^4 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^6*w + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a3477', [10*r^4*w^4 + 6*r^5*w^2 + 16*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 14*r^2*w^4 + 8*r^3*w^2 + 6*r*w^4 + 8*r^2*w^2 + 6*r*w^2 + 6*r^2 + 7*w^2, 6*r^4*w^3 + 12*r^2*w^5 + 8*r^4*w^2 + 24*r^2*w^4 + 4*r^4*w + 30*r^2*w^3 + 20*r^2*w^2 + 2*w^4 + 10*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a3478', [22*r^3*w^4 + 12*r^4*w^2 + 30*r^2*w^4 + 2*r^5 + 12*r^3*w^2 + 20*r*w^4 + 12*r^2*w^2 + 6*w^4 + 12*r*w^2 + 5*r^2 + 8*w^2, 4*r^4*w^4 + 6*r^2*w^6 + 4*r^4*w^3 + 16*r^2*w^5 + 20*r^2*w^4 + 20*r^2*w^3 + 6*r^2*w^2 + 4*w^4 + 4*r^2*w + 5*r^2 + 8*w^2]]
['K13a3479', [6*r^4*w^4 + 6*r^3*w^4 + 4*r*w^6 + 4*r^4*w^2 + 12*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 10*r*w^4 + r^4 + 10*r^2*w^2 + 4*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 8*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3480', [6*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^3 + 6*r^3*w^4 + 4*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 8*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3481', [2*r^6*w^2 + 6*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r*w^6 + 8*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^6*w^2 + 6*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 8*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3482', [4*r*w^8 + 6*r^2*w^6 + 2*w^8 + 6*r*w^6 + 4*r^2*w^4 + 3*w^6 + 4*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 8*r^2*w^5 + 8*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 2*r^2*w^2 + 7*w^4 + 2*r^2*w + 3*r^2 + 8*w^2]]
['K13a3483', [4*r*w^8 + 6*r^2*w^6 + 2*w^8 + 6*r*w^6 + 4*r^2*w^4 + 2*w^6 + 4*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 10*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 4*r^2*w^6 + w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3484', [2*r*w^8 + 6*r^2*w^6 + 2*w^8 + 10*r*w^6 + 8*r^2*w^4 + 2*w^6 + 8*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 10*w^2, 6*r^2*w^6 + 8*r^2*w^5 + 4*w^7 + 10*r^2*w^4 + 8*r^2*w^3 + 2*w^5 + 9*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3485', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a3486', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^2 + 4*r^2*w + 4*r^2 + 3*w^2]]
['K13a3487', [2*r^6*w^4 + 2*r^5*w^4 + r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r*w^6 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^2 + 4*r^2*w + 7*r^2 + 3*w^2]]
['K13a3488', [8*r^6*w^2 + 2*r^4*w^4 + 10*r^5*w^2 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 12*r^3*w^2 + 2*r*w^4 + 14*r^2*w^2 + 2*r^3 + 8*r*w^2 + 8*r^2 + 5*w^2, 6*r^6*w^3 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a3489', [8*r^6*w^2 + 2*r^4*w^4 + 10*r^5*w^2 + r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 12*r^3*w^2 + 2*r*w^4 + 14*r^2*w^2 + 2*r^3 + 8*r*w^2 + 5*r^2 + 5*w^2, 6*r^6*w^3 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a3490', [4*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^6 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^5*w^4 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3491', [4*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^6 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^5*w^4 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a3492', [4*r^5*w^3 + 4*r^4*w^4 + 2*r^2*w^6 + 8*r^4*w^3 + 4*r^3*w^4 + 8*r^3*w^3 + 2*r^3*w^2 + 6*r^2*w^3 + 2*r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 2*w^2, 4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^5*w + 4*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3493', [4*r^7*w^2 + 6*r^6*w^2 + 6*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 2*r*w^2 + 9*r^2 + 4*w^2, 4*r^7*w^2 + 4*r^7*w + 4*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^4*w + 2*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a3494', [4*r^7*w^2 + 6*r^6*w^2 + 6*r^5*w^2 + 2*r^3*w^4 + r^6 + 6*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 2*r*w^2 + 6*r^2 + 4*w^2, 4*r^7*w^2 + 4*r^7*w + 4*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^4*w + 2*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a3495', [2*r*w^8 + 4*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a3496', [2*r^3*w^6 + 2*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 4*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a3497', [10*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 2*r^7 + 4*r^6*w + 8*r^5*w^2 + 2*r^6 + 10*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3498', [4*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*w^4 + 5*w^2, 2*r^4*w^6 + 4*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a3499', [2*r^6*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 3*r^2 + 6*w^2]]
['K13a3500', [2*r^5*w^5 + 4*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3501', [2*r^6*w^4 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^2*w^6 + 6*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^3*w^2 + 8*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3502', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^5 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^5*w + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3503', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^5 + 2*r*w^7 + 4*r^4*w^3 + 4*r^3*w^4 + w^6 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^5 + 2*w^7 + 2*r^5*w + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2 + 7*w^2]]
['K13a3504', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^5 + 2*r*w^7 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^5 + 2*w^7 + 2*r^5*w + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2 + 4*w^2]]
['K13a3505', [2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 12*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3506', [6*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + w^4 + 9*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^7*w + 4*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3507', [2*r^6*w^2 + 8*r^5*w^3 + 4*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^3*w^3 + 6*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^3 + 6*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3508', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r*w^6 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^5 + 6*r^2*w^3 + r^4 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 6*w^2]]
['K13a3509', [2*r^4*w^4 + 4*r^3*w^5 + 4*r^4*w^3 + 2*r*w^6 + 2*r^6 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^4 + 6*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2 + 5*w^2]]
['K13a3510', [2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 4*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a3511', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*w^6 + 2*w^5 + 2*w^4 + r^2 + 5*w^2]]
['K13a3512', [2*r^4*w^6 + 2*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 4*r^2 + 5*w^2]]
['K13a3513', [6*r^3*w^5 + 2*r^3*w^4 + 2*w^7 + 6*r*w^5 + 2*w^6 + 4*r^3*w^2 + 2*r*w^4 + 6*w^5 + 2*r^4 + 5*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*w^6 + 4*w^5 + 3*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a3514', [6*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*w^7 + 4*r^4*w^2 + 2*w^6 + 6*w^5 + 5*w^4 + 7*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 4*w^6 + 4*w^5 + 3*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3515', [2*r^7*w^3 + 2*r^6*w^2 + 6*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 9*r^2 + 2*w^2, 2*r^7*w + 4*r^6*w^2 + 2*r^7 + 4*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3516', [4*r^5*w^3 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 10*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^3 + 7*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a3517', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 12*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 6*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^5*w^3 + 10*r^5*w^2 + 4*r^4*w^3 + 10*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 8*r^2*w^4 + 4*r^5 + 2*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + 3*r^4 + 6*r^2*w^2 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a3518', [4*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2 + 6*w^2]]
['K13a3519', [4*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + r^6 + 2*r^4*w^2 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 7*r^2 + 6*w^2]]
['K13a3520', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + w^4 + 4*r^2 + 7*w^2]]
['K13a3521', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*r*w^5 + 2*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3522', [2*r^5*w^4 + 4*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 6*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3523', [2*r^6*w^3 + 4*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2 + 6*w^2]]
['K13a3524', [2*r^6*w^3 + 4*r^6*w^2 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 2*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 7*r^2 + 6*w^2]]
['K13a3525', [2*r^6*w^2 + 8*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 7*r^2 + 2*w^2, 2*r^7*w^2 + 6*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 6*r^5*w + 6*r^4*w^2 + 4*r^5 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3526', [4*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2 + 3*w^2]]
['K13a3527', [4*r^6*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 7*r^2 + 3*w^2]]
['K13a3528', [2*r^3*w^6 + 8*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 8*r*w^4 + 2*r^2*w^2 + 4*w^4 + 4*r*w^2 + 5*r^2 + 8*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + r^6 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*w^4 + 2*r^2 + 4*w^2]]
['K13a3529', [2*r^3*w^6 + 8*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 8*r*w^4 + 2*r^2*w^2 + 4*w^4 + 4*r*w^2 + 2*r^2 + 8*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*w^4 + 5*r^2 + 4*w^2]]
['K13a3530', [2*r^7*w^2 + 4*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 6*r^5 + 2*r^3*w^2 + 3*r^4 + 9*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 4*r^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K13a3531', [2*r^7*w^2 + 4*r^8 + 4*r^6*w^2 + 2*r^5*w^2 + r^6 + 4*r^4*w^2 + 6*r^5 + 2*r^3*w^2 + 3*r^4 + 6*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a3532', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r*w^6 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 3*w^2]]
['K13a3533', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r*w^6 + r^6 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a3534', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a3535', [2*r^7*w^3 + 2*r^7*w^2 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a3536', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 9*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^8*w + r^8 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3537', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^5 + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 5*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3538', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + w^4 + 6*r^2 + 5*w^2]]
['K13a3539', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 4*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2 + 6*w^2]]
['K13a3540', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + r^6 + 4*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 4*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 7*r^2 + 6*w^2]]
['K13a3541', [2*r^7*w^2 + 4*r^5*w^4 + 4*r^6*w^2 + 2*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 6*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3542', [2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + r^6 + 2*r^4*w^2 + 4*r^3*w^3 + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a3543', [2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3544', [2*r^2*w^7 + 2*r*w^7 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + w^6 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2 + 9*w^2]]
['K13a3545', [2*r^2*w^7 + 2*r*w^7 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*r^3*w^4 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2 + 5*w^2]]
['K13a3546', [2*r*w^9 + 6*r^2*w^7 + 6*r*w^7 + w^8 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3547', [2*r*w^8 + 6*r^2*w^6 + 8*r*w^6 + 8*r^2*w^4 + 8*r*w^4 + 2*r^2*w^2 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 10*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a3548', [4*r^5*w^4 + 2*r^6*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + w^6 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 8*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^7*w + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a3549', [4*r^6*w^4 + 2*r^7*w^2 + r^8 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^7*w + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3550', [2*r^5*w^3 + 6*r^5*w^2 + 6*r^4*w^3 + 4*r^6 + 4*r^4*w^2 + 2*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^5*w^4 + 6*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^4*w + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3551', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^7 + 8*r^5*w^2 + 10*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 4*r^6*w^2 + 6*r^6*w + 6*r^5*w^2 + 8*r^5*w + 2*r^4*w^2 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3552', [2*r^6*w^2 + 12*r^5*w^2 + 4*r^6 + 16*r^4*w^2 + 4*r^5 + 14*r^3*w^2 + 3*r^4 + 8*r^2*w^2 + 2*r^3 + 6*r*w^2 + 7*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 6*r^5*w^3 + 12*r^5*w^2 + 2*r^4*w^3 + 6*r^5*w + 2*r^4*w^2 + 2*r^4*w + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3553', [4*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 5*r^4 + 4*r^2*w^2 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + r^6 + 4*r^5*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a3554', [4*r^7*w^2 + 5*r^8 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a3555', [2*r^5*w^5 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 3*r^2 + 5*w^2]]
['K13a3556', [2*r^6*w^5 + 2*r^4*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^6*w^4 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 6*r^2 + 5*w^2]]
['K13a3557', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 6*w^2]]
['K13a3558', [4*r^4*w^5 + 2*r^5*w^3 + 2*r*w^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^5 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3559', [2*r^7*w^2 + 2*r^6*w^3 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 4*r^5*w^2 + r^6 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a3560', [4*r^4*w^5 + 2*r^5*w^3 + 2*r*w^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^5 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a3561', [2*r^7*w^2 + 2*r^6*w^3 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 3*r^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7*w + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 4*r^5*w^2 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a3562', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 4*r^6*w^2 + 4*r^4*w^3 + r^6 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2 + 6*w^2]]
['K13a3563', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 4*r^6*w^2 + 4*r^4*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 7*r^2 + 6*w^2]]
['K13a3564', [2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 6*r^5*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 8*r^2 + 5*w^2, 2*r^8*w + 2*r^5*w^4 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*r^5*w + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a3565', [2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 6*r^5*w^2 + r^6 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^8*w + 2*r^5*w^4 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a3566', [4*r^4*w^4 + 2*r^2*w^6 + 8*r^3*w^4 + 2*r*w^6 + 8*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 6*r*w^4 + 4*r^2*w^2 + 4*w^4 + 5*r^2 + 8*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 6*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a3567', [4*r^5*w^4 + 2*r^6*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 8*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^7*w + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a3568', [4*r^6*w^4 + 2*r^7*w^2 + r^8 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r*w^4 + 2*r^4 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^7*w + 2*r^4*w^4 + 2*r^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a3569', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^3*w^2 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a3570', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 3*r^6 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^3*w^2 + r^4 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a3571', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 7*r^2 + 6*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + r^6 + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a3572', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 6*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a3573', [2*r^7*w^2 + 4*r^8 + 4*r^6*w^2 + 10*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 8*r^3*w^2 + 9*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^8*w + 6*r^6*w^2 + 6*r^6*w + 2*r^6 + 12*r^4*w^2 + 12*r^4*w + 4*r^4 + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a3574', [2*r^6*w^3 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 6*w^2]]
['K13a3575', [2*r^6*w^2 + 4*r^5*w^3 + 4*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^6*w^3 + 2*r^4*w^4 + 4*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 3*r^2 + 6*w^2]]
['K13a3576', [2*r^5*w^3 + 2*r^5*w^2 + 8*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 8*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3577', [2*r*w^8 + 6*r^2*w^6 + 2*r*w^7 + 2*r^2*w^5 + 6*r*w^6 + 2*r^2*w^4 + 4*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 2*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 8*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3578', [2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a3579', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 6*w^6 + 4*r^2*w^3 + 4*w^5 + r^4 + 3*w^4 + 5*w^2, 2*r^2*w^8 + 2*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a3580', [2*r^7*w^3 + 2*r^6*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 6*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a3581', [2*r^7*w^3 + 2*r^6*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 3*r^6 + 2*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a3582', [8*r^6*w^2 + 8*r^5*w^2 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 12*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 9*r^2 + 4*w^2, 4*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 6*r^6*w + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 6*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 6*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3583', [2*r^7*w^2 + 4*r^6*w^2 + 10*r^5*w^2 + 10*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 9*r^2 + 4*w^2, 4*r^7*w^2 + 2*r^7*w + 4*r^6*w^2 + 6*r^6*w + 2*r^5*w^2 + 4*r^4*w^2 + 6*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 6*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3584', [2*r^6*w^2 + 12*r^5*w^2 + 12*r^4*w^2 + 4*r^2*w^4 + 18*r^3*w^2 + 2*r*w^4 + 4*r^4 + 10*r^2*w^2 + 6*r*w^2 + 8*r^2 + 5*w^2, 4*r^6*w^3 + 6*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 6*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3585', [2*r^5*w^4 + 6*r^6*w^2 + 4*r^4*w^4 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*r^4 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a3586', [2*r^6*w^2 + 16*r^5*w^2 + 12*r^4*w^2 + 4*r^2*w^4 + 20*r^3*w^2 + 4*r*w^4 + 4*r^4 + 10*r^2*w^2 + 4*r*w^2 + 8*r^2 + 5*w^2, 6*r^6*w^3 + 6*r^6*w^2 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^5*w + 8*r^3*w^3 + 4*r^2*w^4 + 8*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3587', [2*r^2*w^7 + 2*w^9 + 4*r^2*w^6 + 2*w^8 + w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a3588', [2*r^2*w^7 + 2*w^9 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*w^9 + 4*r^2*w^6 + 3*w^8 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K13a3589', [6*r^2*w^7 + 2*w^9 + w^8 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + 4*r^2*w^2 + 4*w^4 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a3590', [6*r^2*w^6 + 2*w^8 + 8*r^2*w^4 + 10*w^6 + r^4 + 4*r^2*w^2 + 12*w^4 + 11*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 5*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a3591', [2*r^6*w^2 + 2*r^5*w^3 + 4*r^5*w^2 + 8*r^4*w^3 + 4*r^6 + 4*r^4*w^2 + 8*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 7*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w^2 + 6*r^5*w^3 + 2*r^7 + 8*r^5*w^2 + 2*r^4*w^3 + 6*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 4*r^2*w^3 + 3*r^4 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3592', [2*r^6*w^4 + 2*r^6*w^3 + r^8 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^4*w^6 + 2*r^6*w + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^4*w + 2*r^2*w^2 + 6*r^2 + 4*w^2]]
['K13a3593', [2*w^9 + 2*w^8 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^9 + 2*r^2*w^6 + w^8 + 2*w^7 + w^6 + 2*r^2 + 4*w^2]]
['K13a3594', [2*w^11 + 6*w^9 + w^8 + 2*w^6 + 4*w^4 + 9*w^2, 2*w^9 + 8*w^7 + 4*w^6 + 6*w^5 + 7*w^4 + 7*w^2]]
['K13a3595', [2*w^10 + 8*w^8 + 8*w^6 + 6*w^4 + 13*w^2, 2*w^9 + 8*w^7 + 5*w^6 + 6*w^5 + 7*w^4 + 4*w^2]]
['K13a3596', [2*r^5*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^7*w^4 + 2*r^9 + 4*r^7*w^2 + r^8 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a3597', [2*r^5*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 3*r^6 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a3598', [2*r^7*w^4 + 2*r^5*w^4 + r^8 + 4*r^6*w^2 + 2*r^3*w^4 + 2*r*w^4 + 2*r^4 + 4*r^2 + 5*w^2, 2*r^7*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 4*r^3*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 6*r^2 + 2*w^2]]
['K13a3599', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 8*r^4 + 2*r^2*w^2 + 2*r^3 + 11*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 3*r^6 + 4*r^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 6*r^2]]
['K13a3600', [2*r^8*w^2 + 2*r^7*w^2 + 5*r^8 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 4*r^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 9*r^2]]
['K13a3601', [2*r^7*w^2 + 4*r^8 + 4*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + 4*r^6 + 6*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 8*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 2*w^2, 4*r^8 + 6*r^6*w^2 + 12*r^6 + 12*r^4*w^2 + 10*r^4 + 2*r^2*w^2 + w^4 + 11*r^2]]
['K13a3602', [2*r^6*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r*w^6 + 2*r*w^4 + 2*r^2*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^6 + r^10 + 2*r^6*w^2 + w^8 + 2*r^2*w^4 + w^4 + 2*r^2]]
['K13a3603', [2*w^9 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 6*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 5*w^4 + 2*r^2 + 9*w^2]]
['K13a3604', [2*w^9 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 2*r^2*w^9 + 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 4*w^5 + 3*w^4 + 2*r^2 + 5*w^2]]
['K13a3605', [w^10 + 4*r^3*w^6 + 4*r*w^8 + 4*r*w^6 + 4*r^2*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r^2 + 4*w^2, 4*r^2*w^8 + 2*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a3606', [4*r^3*w^4 + 4*r*w^6 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 4*r*w^3 + w^4 + 4*r^2 + 7*w^2, 4*r^2*w^8 + 2*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a3607', [4*r^3*w^6 + 4*r*w^8 + 4*r*w^6 + 4*r^2*w^4 + w^6 + 2*r^4 + 8*r^2*w^2 + 4*r^2 + 6*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 8*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3608', [4*r^3*w^6 + 4*r*w^8 + 4*r*w^6 + 4*r^2*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r^2 + 9*w^2, 4*r^2*w^8 + w^10 + 2*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K13a3609', [4*r^4*w^6 + w^10 + 4*r^2*w^6 + 2*r^6 + 2*r^4*w^2 + 3*r^4 + 2*r^2*w^2 + 2*w^2, 4*r^4*w^6 + 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^4*w + 6*r^2 + 7*w^2]]
['K13a3610', [4*r^4*w^4 + 4*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 4*r^4*w^6 + 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + w^6 + 4*r^4*w + 6*r^2 + 4*w^2]]
['K13a3611', [4*r^4*w^6 + 4*r^2*w^6 + 2*r^6 + 2*r^4*w^2 + w^6 + 3*r^4 + 2*r^2*w^2 + 4*w^2, 4*r^4*w^4 + 6*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 4*w^5 + 3*w^4 + 6*r^2 + 5*w^2]]
['K13a3612', [4*r^4*w^6 + 4*r^2*w^6 + 2*r^6 + 2*r^4*w^2 + 3*r^4 + 2*r^2*w^2 + 7*w^2, 4*r^4*w^6 + w^10 + 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^4*w + 6*r^2 + 2*w^2]]
['K13a3613', [4*r^6*w^3 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^3 + 2*r^5 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 4*r^2 + 6*w^2]]
['K13a3614', [4*r^6*w^3 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*r^5 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 4*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 7*r^2 + 6*w^2]]
['K13a3615', [4*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 8*r^4*w^3 + 4*r^2*w^5 + 10*r^2*w^4 + 4*w^6 + 4*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2]]
['K13a3616', [4*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 2*w^8 + 8*r^2*w^5 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 2*w^5 + 2*w^4 + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a3617', [2*r^2*w^7 + 4*r^2*w^6 + 4*w^8 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a3618', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 5*w^2]]
['K13a3619', [4*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r*w^6 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r*w^4 + 4*r^2*w^2 + 6*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a3620', [4*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r*w^6 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r*w^4 + 4*r^2*w^2 + 6*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a3621', [4*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r*w^6 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r*w^4 + 4*r^2*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3622', [4*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r*w^6 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r*w^4 + 4*r^2*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a3623', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^7 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2 + 2*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 4*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 6*r^2 + 5*w^2]]
['K13a3624', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^7 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2 + 5*w^2, 2*r^7*w^3 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + w^6 + 2*r^5 + 4*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 6*r^2 + 2*w^2]]
['K13a3625', [2*r^3*w^6 + 4*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + w^6 + 4*r^3*w^2 + 4*r*w^4 + 7*r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 6*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 5*w^2]]
['K13a3626', [2*r^3*w^6 + 4*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 7*r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 6*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^4*w^2 + w^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 2*w^2]]
['K13a3627', [4*r^4*w^5 + 2*r^4*w^4 + 6*r^3*w^5 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 6*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 6*r^4*w^3 + 12*r^2*w^4 + 4*w^6 + 4*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 5*r^2 + 6*w^2]]
['K13a3628', [2*r^4*w^4 + 6*r^5*w^2 + 12*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 10*r^2*w^4 + 8*r^3*w^2 + 8*r*w^4 + 8*r^2*w^2 + 6*w^4 + 6*r*w^2 + 6*r^2 + 7*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 10*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 12*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3629', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^7 + 8*r^5*w^2 + 10*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 8*r^2*w^2 + 7*r^2 + 6*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 8*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 16*r^3*w^3 + 2*r^2*w^4 + 12*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a3630', [2*r^3*w^6 + 4*r^4*w^4 + 4*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 8*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3631', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^2*w^5 + r^6 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 3*r^2 + 5*w^2]]
['K13a3632', [2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*r^2*w^5 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 6*r^2 + 5*w^2]]
['K13a3633', [2*r^6*w^4 + 4*r^7*w^2 + 2*r^5*w^4 + 2*r^8 + 4*r^6*w^2 + 2*r^2*w^4 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 8*r^2 + 5*w^2, r^10 + 2*r^6*w^4 + 2*r^8*w + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a3634', [2*r^6*w^4 + 4*r^7*w^2 + 2*r^5*w^4 + 2*r^8 + 4*r^6*w^2 + r^6 + 2*r^2*w^4 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3635', [2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^5 + 4*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^8*w + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + r^6 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a3636', [r^10 + 2*r^6*w^4 + 4*r^7*w^2 + 2*r^5*w^4 + 2*r^8 + 4*r^6*w^2 + 2*r^2*w^4 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^8*w + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a3637', [2*r^8*w^2 + 2*r^9 + 4*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^9*w + 2*r^7*w^2 + r^8 + 2*r^7*w + 2*r^7 + 2*r^5*w^2 + 2*r^5*w + 6*r^4*w^2 + 6*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3638', [2*r^8*w^2 + 2*r^9 + 4*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 4*r^6*w + 2*r^6 + 10*r^4*w^2 + 10*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a3639', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3640', [2*r^2*w^6 + 4*r*w^7 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + 3*w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 6*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r^3*w^3 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a3641', [2*r^2*w^6 + 4*r*w^7 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 6*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r^3*w^3 + 3*w^6 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a3642', [4*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 6*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^3 + 6*r^3*w^5 + 2*r^2*w^6 + 12*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3643', [8*r^4*w^4 + 6*r^5*w^2 + 4*r^3*w^4 + 10*r^4*w^2 + 4*r^2*w^4 + 4*r^5 + 12*r^3*w^2 + 2*r*w^4 + 4*r^4 + 8*r^2*w^2 + 4*r^3 + 4*r*w^2 + 8*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^7*w + 4*r^5*w^3 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3644', [2*r^5*w^3 + 2*r^4*w^4 + 6*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^2 + 2*r^3*w^5 + 10*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 12*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3645', [2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^6 + 2*w^7 + 6*r*w^5 + 3*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 4*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + r^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a3646', [2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^6 + 2*w^7 + 6*r*w^5 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + r^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a3647', [2*r^4*w^4 + 4*r^3*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 6*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 10*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3648', [4*r^3*w^6 + 4*r^4*w^4 + 4*r^2*w^6 + 4*r*w^6 + 4*r^2*w^4 + w^6 + 8*r^3*w^2 + 7*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 10*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a3649', [4*r^3*w^6 + 4*r^4*w^4 + 4*r^2*w^6 + 4*r*w^6 + 4*r^2*w^4 + 8*r^3*w^2 + 7*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^6 + 4*r^4*w^5 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3650', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3651', [6*r^6*w^2 + 10*r^5*w^2 + 8*r^6 + 6*r^4*w^2 + 8*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 2*r*w^2 + 8*r^2 + 3*w^2, 4*r^7*w + 6*r^6*w^2 + 2*r^7 + 6*r^6*w + 6*r^5*w^2 + 2*r^6 + 6*r^5*w + 2*r^5 + 2*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3652', [6*r^4*w^4 + 8*r^5*w^2 + 2*r^3*w^4 + 4*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 6*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 3*r^4 + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3653', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r*w^8 + 2*r^3*w^5 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a3654', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a3655', [2*r^4*w^6 + 4*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + w^6 + 4*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3656', [2*r^4*w^6 + 4*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + w^8 + 2*r^6*w + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3657', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 6*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^6*w + 6*r^4*w^3 + 3*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 5*r^2 + 5*w^2]]
['K13a3658', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 6*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^4 + 4*r^6*w + 6*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a3659', [2*r^3*w^6 + 4*r^2*w^6 + 6*r^3*w^4 + 6*r*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + 3*w^6 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3660', [2*r^3*w^6 + 4*r^2*w^6 + 6*r^3*w^4 + 6*r*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 5*r^2 + 8*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a3661', [2*r^5*w^4 + 4*r^4*w^5 + 2*r^2*w^7 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 7*w^2]]
['K13a3662', [2*r^5*w^4 + 4*r^4*w^5 + 2*r^2*w^7 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 8*r^2*w^4 + w^6 + 4*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K13a3663', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 6*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^6 + 2*r^5*w^3 + 6*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3664', [4*r^4*w^5 + 2*r^2*w^7 + 2*r*w^7 + w^8 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^7 + 2*r^5*w^4 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a3665', [4*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 6*r*w^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 5*r^2 + 8*w^2, 2*r^3*w^7 + 2*r^5*w^4 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a3666', [2*r^8 + 8*r^6*w^2 + 2*r^7 + 8*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r^3 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 2*r^7 + 2*r^6*w + 10*r^5*w^2 + 10*r^5*w + 4*r^4*w^2 + 2*r^5 + 4*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3667', [2*r^6*w^4 + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 6*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^2 + 8*r^2 + 5*w^2, 2*r^7*w + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 10*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 6*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3668', [2*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3669', [2*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 2*r*w^2 + 7*r^2 + 6*w^2, 4*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 6*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 12*r^3*w^3 + 2*r^2*w^4 + 12*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 6*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a3670', [2*r^5*w^5 + 2*r^4*w^5 + 2*r^3*w^5 + w^8 + 4*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^6*w^4 + 6*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 6*r^4*w + 2*r^4 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a3671', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^4 + 6*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 3*w^6 + 6*r^4*w + 2*r^4 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a3672', [4*r^6*w^3 + 4*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^3*w^3 + 6*r^3*w^2 + 8*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a3673', [2*r^5*w^4 + 2*r^6*w^2 + 6*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 2*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 10*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 20*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 12*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a3674', [2*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 8*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 6*r^2*w^4 + 4*r*w^5 + 2*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + 8*r*w^4 + 4*w^5 + 8*r^2*w^2 + 4*r*w^3 + 3*w^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 4*r^3*w^6 + 6*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 10*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3675', [2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 5*w^2]]
['K13a3676', [4*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 7*r^2 + 4*w^2, 2*r^5*w^5 + 2*r^7*w^2 + r^8 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + 4*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3677', [4*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^5 + 2*r^7 + 4*r^5*w^2 + r^6 + 2*r^2*w^4 + 2*r*w^5 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3678', [2*r^6*w^3 + 4*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a3679', [4*r^2*w^7 + 2*r*w^7 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r*w^6 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 4*r*w^4 + 2*w^5 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 7*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 8*r^2*w^6 + 6*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3680', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^6*w + 6*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 6*r^4*w + 2*w^4 + 6*r^2 + 4*w^2]]
['K13a3681', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 6*r^4*w + 2*w^4 + 9*r^2 + 4*w^2]]
['K13a3682', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 6*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2 + 5*w^2, 2*r^7*w + 6*r^5*w^3 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3683', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^6*w^2 + 8*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a3684', [6*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 8*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 4*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + 4*r*w^3 + w^4 + 6*r^3 + 7*r^2 + 4*w^2, 4*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^4 + 10*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a3685', [w^12 + 2*w^11 + 6*w^9 + 2*w^6 + 4*w^4 + 7*w^2, 2*w^11 + 6*w^9 + 2*w^6 + 6*w^4 + 9*w^2]]
['K13a3686', [4*w^8 + 17*w^6 + 4*w^4 + 10*w^2, 2*w^11 + 6*w^9 + 3*w^6 + 6*w^4 + 6*w^2]]
['K13a3687', [2*w^10 + 6*w^8 + 7*w^6 + 10*w^4 + 10*w^2, 2*w^9 + 2*w^8 + 6*w^7 + 8*w^6 + 2*w^5 + 7*w^4 + 7*w^2]]
['K13a3688', [2*r^7*w^4 + 2*r^9 + 4*r^7*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 9*r^2 + 4*w^2, r^12 + 2*r^7*w^4 + 2*r^9 + 4*r^7*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 3*r^2]]
['K13a3689', [2*r^7*w^4 + 2*r^9 + 4*r^7*w^2 + r^6 + 2*r^2*w^4 + 4*r^2*w^2 + 6*r^2 + 4*w^2, 4*r^4*w^4 + 7*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a3690', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + r^4 + 4*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 4*r^6*w^2 + 3*r^6 + 4*r^2*w^4 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a3691', [2*w^10 + 6*w^8 + 6*w^6 + 10*w^4 + 13*w^2, 2*w^11 + w^10 + 6*w^9 + 2*w^6 + 6*w^4 + 4*w^2]]
['K13a3692', [2*r^7*w^4 + r^10 + 2*r^9 + 4*r^7*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 4*r^6*w^2 + 2*r^6 + 4*r^2*w^4 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a3693', [4*w^8 + 16*w^6 + 4*w^4 + 13*w^2, 2*w^11 + 6*w^9 + 4*w^6 + 6*w^4 + 3*w^2]]
['K13a3694', [2*r^7*w^4 + 2*r^9 + 4*r^7*w^2 + 2*r^6 + 2*r^2*w^4 + 4*r^2*w^2 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 6*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a3695', [2*r^3*w^6 + 2*r*w^8 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 6*w^2, 2*r^2*w^8 + 6*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a3696', [2*r^3*w^6 + 2*r*w^8 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 9*w^2, 2*r^2*w^8 + 6*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + w^2]]
['K13a3697', [2*r^2*w^8 + 2*w^10 + 2*r^2*w^7 + w^8 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*w^5 + 2*r^2*w^2 + 5*w^4 + 2*r^2 + 9*w^2]]
['K13a3698', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 3*w^6 + 2*w^5 + 2*r^2*w^2 + 5*w^4 + 2*r^2 + 6*w^2]]
['K13a3699', [2*r^2*w^8 + 2*w^8 + 6*r^3*w^4 + 2*r*w^6 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 9*w^2, 2*r^3*w^8 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + w^8 + 2*r^3*w^4 + w^6 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2 + 2*w^2]]
['K13a3700', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 4*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r*w^4 + 3*r^4 + 10*r^2*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 6*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3701', [4*r*w^8 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^4 + w^6 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 6*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 10*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 4*r^2 + 6*w^2]]
['K13a3702', [4*r*w^8 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^4 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 9*w^2, 4*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + w^6 + 2*w^5 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K13a3703', [2*r^10 + 2*r^8*w^2 + 2*r^7*w^2 + 2*r^7 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 7*r^2 + 2*w^2, 3*r^10 + 2*r^8*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^2 + 2*r^4 + w^4 + 6*r^2]]
['K13a3704', [2*r^10 + 2*r^8*w^2 + 2*r^7*w^2 + 2*r^7 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + w^4 + 9*r^2]]
['K13a3705', [2*r^8 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 4*r^4*w^2 + 6*r^5 + 2*r^3*w^2 + 5*r^4 + 5*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^8 + 2*r^6*w^2 + r^6 + 4*r^4*w^2 + 2*r^4 + w^4 + 8*r^2]]
['K13a3706', [3*r^10 + 2*r^8*w^2 + 2*r^7*w^2 + 2*r^7 + 2*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^2 + 2*r^4 + w^4 + 11*r^2]]
['K13a3707', [2*r^5*w^4 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 4*r^3 + 9*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 6*r^6*w^2 + 2*r^4*w^4 + 3*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a3708', [2*r^5*w^4 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 5*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 4*r^3 + 6*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a3709', [2*r^3*w^6 + 6*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 8*r^3*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 7*r^2 + 6*w^2, 8*r^4*w^4 + 2*r^2*w^6 + 2*r^6 + 14*r^4*w^2 + 8*r^2*w^4 + 4*r^4 + 8*r^2*w^2 + 3*w^4 + 7*r^2]]
['K13a3710', [4*r^3*w^6 + 4*r^4*w^4 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^3*w^2 + 6*r^4 + 4*r^2*w^2 + 6*r^3 + 7*r^2 + 3*w^2, 4*r^4*w^5 + 10*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 6*r^4*w + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a3711', [4*r^3*w^6 + 4*r^4*w^4 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^4 + 4*r^2*w^2 + 6*r^3 + 7*r^2 + 6*w^2, 4*r^4*w^6 + 6*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a3712', [2*w^11 + 3*w^10 + 2*w^9 + 2*w^8 + 4*w^5 + 3*w^4 + 6*w^2, 2*w^10 + 2*w^9 + 2*w^8 + 2*w^7 + 4*w^6 + 6*w^5 + 5*w^4 + 2*w^3 + 11*w^2]]
['K13a3713', [2*w^9 + 4*w^8 + 4*w^7 + 4*w^6 + 8*w^5 + 4*w^4 + 9*w^2, 2*w^10 + 2*w^9 + 2*w^8 + 2*w^7 + 5*w^6 + 6*w^5 + 5*w^4 + 2*w^3 + 8*w^2]]
['K13a3714', [2*w^11 + 2*w^10 + 2*w^9 + 2*w^8 + 2*w^6 + 4*w^5 + 3*w^4 + 5*w^2, 4*w^8 + 4*w^7 + 6*w^6 + 8*w^5 + 3*w^4 + 11*w^2]]
['K13a3715', [2*w^11 + 2*w^10 + 2*w^9 + 2*w^8 + w^6 + 4*w^5 + 3*w^4 + 8*w^2, 4*w^8 + 4*w^7 + 7*w^6 + 8*w^5 + 3*w^4 + 8*w^2]]
['K13a3716', [2*w^11 + 2*w^10 + 2*w^9 + 2*w^8 + 4*w^5 + 3*w^4 + 11*w^2, w^12 + 2*w^11 + 2*w^10 + 2*w^9 + 2*w^8 + 4*w^5 + 3*w^4 + 5*w^2]]
['K13a3717', [8*r^4*w^4 + 4*r^4*w^2 + 4*w^6 + 2*r^5 + 8*r*w^4 + 10*w^4 + 4*r*w^2 + 5*r^2 + 8*w^2, 4*r^5*w^5 + 4*r^5*w^4 + r^8 + 4*r^5*w^3 + 2*r^5*w^2 + 2*w^6 + 4*w^5 + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a3718', [8*r^4*w^4 + r^6 + 4*r^4*w^2 + 4*w^6 + 2*r^5 + 8*r*w^4 + 10*w^4 + 4*r*w^2 + 2*r^2 + 8*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a3719', [4*r^6*w^3 + 4*r^4*w^3 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^7*w^3 + 2*r^5*w^4 + r^8 + 2*r^5*w^2 + 2*w^6 + 4*r^2*w^3 + 3*r^2 + 6*w^2]]
['K13a3720', [4*r^6*w^3 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 4*r^6*w^3 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 7*r^2 + 6*w^2]]
['K13a3721', [2*r^6*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 6*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 6*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 6*w^2]]
['K13a3722', [2*r^5*w^3 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r*w^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 12*r^2*w^3 + 3*r^4 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3723', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + w^4 + 6*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 4*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a3724', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 2*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + r^4 + w^4 + 3*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a3725', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 6*r^3*w^5 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3726', [6*r^5*w^2 + 8*r^4*w^3 + 2*r^2*w^5 + 10*r^4*w^2 + 10*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 10*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 4*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a3727', [4*r^7*w^2 + 2*r^6*w^2 + 2*r^4*w^4 + 14*r^5*w^2 + 16*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r*w^2 + 9*r^2 + 4*w^2, 2*r^6*w^2 + 6*r^6*w + 12*r^5*w^2 + 4*r^6 + 8*r^5*w + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 6*r^3*w + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a3728', [4*r^2*w^8 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r*w^6 + 2*w^6 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 3*w^2, 2*r^2*w^8 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*r^2 + 7*w^2]]
['K13a3729', [4*r^2*w^8 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r*w^6 + w^6 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 6*w^2, 2*r^2*w^8 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^4*w + 6*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*r^2 + 4*w^2]]
['K13a3730', [2*r^5*w^4 + 6*r^4*w^4 + 2*r^2*w^6 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 7*r^2 + 3*w^2, 4*r^5*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 6*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a3731', [2*r^5*w^4 + 6*r^4*w^4 + 2*r^2*w^6 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 7*r^2 + 6*w^2, 4*r^5*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 6*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K13a3732', [2*r^3*w^5 + 4*r^2*w^6 + 4*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^2*w^7 + 8*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 8*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3733', [2*r^7*w^2 + 2*r^6*w^2 + 12*r^5*w^2 + 2*r^3*w^4 + 14*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 4*r*w^2 + 9*r^2 + 4*w^2, 2*r^7*w + 8*r^6*w^2 + 2*r^7 + 4*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3734', [2*r^6*w^2 + 8*r^5*w^2 + 8*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 8*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 8*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 4*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3735', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 12*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 10*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 4*r^7*w + 2*r^7 + 6*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a3736', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 12*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 7*r^2 + 3*w^2, 2*r^8*w + 2*r^8 + 4*r^7*w + 2*r^7 + 6*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3737', [2*r^5*w^3 + 4*r^5*w^2 + 10*r^4*w^3 + 4*r^2*w^5 + 8*r^4*w^2 + 10*r^3*w^3 + 2*r*w^5 + 10*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 10*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^5*w + 4*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + r^4 + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3738', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^5 + 8*r^5*w^2 + 12*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 8*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 8*r^2 + 3*w^2, 6*r^5*w^3 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 10*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 8*r^2*w^4 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^3*w + 6*r^2*w^2 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a3739', [6*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 8*r^4*w^2 + 6*r^3*w^3 + 2*r*w^5 + 10*r^3*w^2 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 10*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^5 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 6*r^2*w^4 + 2*w^6 + 4*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + 5*r^2 + 6*w^2]]
['K13a3740', [2*r^2*w^8 + 2*r*w^7 + 4*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + w^6 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^3*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2 + 9*w^2]]
['K13a3741', [2*r^2*w^8 + 2*r*w^7 + 4*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^8 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + w^8 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2 + 5*w^2]]
['K13a3742', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*r^2 + 6*w^2]]
['K13a3743', [2*r^7*w^3 + 2*r^6*w^2 + 2*r^3*w^5 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a3744', [2*r^5*w^3 + 4*r^4*w^4 + 2*r*w^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3745', [2*r^7*w^3 + 2*r^6*w^2 + 2*r^3*w^5 + 6*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a3746', [2*r^5*w^3 + 4*r^4*w^4 + 2*r*w^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a3747', [4*r^2*w^8 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r*w^6 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 9*w^2, 2*r^2*w^8 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*r^2 + w^2]]
['K13a3748', [2*r^5*w^4 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 3*w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a3749', [2*r^5*w^4 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + r^6 + 2*r^5*w + r^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a3750', [2*r^7*w^2 + 8*r^6*w^2 + 6*r^5*w^2 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 2*r*w^2 + 9*r^2 + 4*w^2, 6*r^7*w^2 + 4*r^7*w + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a3751', [2*r^7*w^2 + 8*r^6*w^2 + 6*r^5*w^2 + r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 8*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 2*r*w^2 + 6*r^2 + 4*w^2, 6*r^7*w^2 + 4*r^7*w + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3752', [4*r^6*w^2 + 2*r^4*w^4 + 16*r^5*w^2 + 20*r^4*w^2 + 2*r^2*w^4 + 10*r^3*w^2 + 7*r^4 + 12*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 4*w^2, 10*r^6*w^2 + 10*r^6*w + 4*r^4*w^3 + 4*r^6 + 12*r^4*w^2 + 12*r^4*w + 6*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*w^4 + 6*r^2*w + 9*r^2 + 4*w^2]]
['K13a3753', [10*r^6*w^2 + 6*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r*w^2 + 9*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 6*r^6*w^2 + 4*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3754', [6*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 6*r^3*w^2 + 2*r^4 + 10*r^2 + 3*w^2, 4*r^8*w + 2*r^7*w + 4*r^7 + 4*r^6*w + 2*r^5*w^2 + 3*r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 6*r^3*w^2 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a3755', [2*r^6*w^2 + 4*r^5*w^3 + 8*r^5*w^2 + 2*r^2*w^5 + 4*r^4*w^2 + 6*r^3*w^3 + 8*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 8*r^2 + 3*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3756', [6*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 3*r^6 + 4*r^4*w^2 + 6*r^3*w^2 + 2*r^4 + 7*r^2 + 3*w^2, 4*r^8*w + 2*r^7*w + 4*r^7 + 4*r^6*w + 2*r^5*w^2 + 2*r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 6*r^3*w^2 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3757', [8*r^2*w^6 + 6*r^2*w^5 + 6*r*w^6 + 6*r^3*w^3 + 2*r^2*w^4 + 8*r*w^5 + 6*r^3*w^2 + 8*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 6*r*w^3 + 4*w^4 + 6*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 2*r^4*w^3 + 10*r^2*w^5 + 10*r^2*w^4 + 8*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*w^4 + 4*r^2 + 9*w^2]]
['K13a3758', [4*r^7*w^2 + 4*r^6*w^2 + 16*r^5*w^2 + 6*r^4*w^2 + 8*r^3*w^2 + 9*r^4 + 2*r^2*w^2 + 8*r^2 + 3*w^2, 8*r^7*w + 6*r^7 + 4*r^6*w + 2*r^6 + 6*r^5*w + 6*r^4*w^2 + 2*r^5 + 10*r^4*w + 4*r^3*w^2 + 5*r^4 + 4*r^3*w + 6*r^2*w^2 + 6*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a3759', [2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a3760', [2*r^5*w^4 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 3*w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3761', [2*r^5*w^4 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^5*w + r^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a3762', [8*r^5*w^3 + 2*r^5*w^2 + 8*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 8*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 8*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 8*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a3763', [2*r^5*w^3 + 2*r^5*w^2 + 10*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 10*r^3*w^3 + 2*r*w^5 + 10*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 6*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a3764', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^5 + 4*r^5*w^2 + 12*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 6*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^5*w^3 + 4*r^6*w + 6*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3765', [6*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^3*w^3 + 2*r*w^5 + 10*r^3*w^2 + 8*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 6*r*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 6*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3766', [4*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 8*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3767', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 6*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^7*w^3 + 4*r^7*w^2 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a3768', [2*r^7*w^3 + 2*r^7*w^2 + r^8 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^3 + 4*r^7*w^2 + 2*r^6*w + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3769', [6*r^6*w^2 + 2*r^4*w^4 + 16*r^5*w^2 + 2*r^3*w^4 + 12*r^4*w^2 + 4*r^2*w^4 + 20*r^3*w^2 + 4*r^4 + 10*r^2*w^2 + 4*r*w^2 + 8*r^2 + 5*w^2, 10*r^5*w^3 + 12*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 6*r^2*w^4 + 6*r^4*w + 2*r^3*w^2 + 8*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^3*w + 8*r^2*w^2 + 6*r^2*w + 6*r^2 + 5*w^2]]
['K13a3770', [8*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 10*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 6*r^2*w^4 + 4*r*w^5 + 2*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + 8*r*w^4 + 8*r^2*w^2 + 4*r*w^3 + 3*w^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^4 + 8*r^2*w^6 + 2*r^4*w^3 + 14*r^2*w^5 + 4*r^4*w^2 + 14*r^2*w^4 + 16*r^2*w^3 + 2*w^5 + 12*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a3771', [2*w^9 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 6*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 4*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 6*w^5 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a3772', [2*r*w^7 + 6*r^3*w^4 + 8*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 6*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 10*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 8*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3773', [6*r^3*w^5 + 2*r^2*w^6 + 2*r*w^7 + 4*r^3*w^4 + 4*r^2*w^5 + 6*r*w^5 + 2*w^6 + 2*r^3*w^2 + 6*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 8*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3774', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 8*r^3*w^4 + 2*r*w^6 + 6*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r^2 + 7*w^2, 4*r^5*w^4 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 6*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3775', [4*r^6*w^2 + 4*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 6*r^3*w^2 + 6*r^2*w^3 + 8*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 4*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a3776', [2*r^3*w^6 + 2*r*w^8 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 3*w^6 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3777', [2*r^3*w^6 + 2*r*w^8 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 2*w^6 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 9*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 3*w^8 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3778', [2*r^3*w^6 + 4*r^4*w^4 + 12*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r*w^4 + 7*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3779', [4*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 2*w^6 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*w^5 + w^4 + 4*r^2 + 7*w^2]]
['K13a3780', [2*r^6*w^3 + 4*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 10*r^2*w^4 + 4*r^4*w + 10*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a3781', [2*r^6*w^4 + 4*r^5*w^3 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 4*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^6*w^3 + 2*r^4*w^4 + 4*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 3*r^2 + 6*w^2]]
['K13a3782', [4*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 10*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 10*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3783', [2*w^10 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*w^5 + r^4 + 2*w^4 + 4*w^2, 2*w^9 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2 + 9*w^2]]
['K13a3784', [2*w^10 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + 2*w^4 + 7*w^2, 2*w^10 + 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K13a3785', [4*r^6*w^3 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 8*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3786', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3787', [2*r*w^8 + 2*r*w^7 + 8*r^2*w^5 + 2*r*w^6 + 4*r^2*w^4 + 8*r*w^5 + 4*r*w^4 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 6*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3788', [2*r^2*w^6 + 4*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + r^4 + 3*w^4 + 5*w^2, 2*r^2*w^7 + 2*w^9 + 6*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2 + 9*w^2]]
['K13a3789', [2*r^2*w^8 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r*w^5 + 4*r*w^4 + 2*w^5 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 4*r^3*w^6 + 2*w^8 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 4*w^5 + r^4 + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a3790', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^5 + 2*r*w^7 + 4*r^3*w^4 + 4*r^4*w^2 + w^6 + 6*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 2*w^2, 2*r^5*w^5 + 2*r^3*w^6 + 4*r^5*w^2 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 7*w^2]]
['K13a3791', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^5 + 2*r*w^7 + 4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^5 + 2*r^3*w^6 + 4*r^5*w^2 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 4*w^2]]
['K13a3792', [6*r^4*w^4 + 4*r^2*w^6 + 6*r^3*w^4 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 6*r*w^4 + 2*r^2*w^2 + 4*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 8*r^3*w^4 + 2*r^4*w^2 + 10*r^3*w^3 + 2*w^6 + 2*r^4*w + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a3793', [2*r^5*w^4 + 6*r^4*w^4 + 2*r^2*w^6 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^3*w^4 + 6*r^2*w^5 + 4*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 6*w^2]]
['K13a3794', [2*r^5*w^4 + 6*r^4*w^4 + 2*r^2*w^6 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^3*w^4 + 6*r^2*w^5 + 4*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 6*r^2*w + 5*r^2 + 3*w^2]]
['K13a3795', [2*r^2*w^7 + 4*r^3*w^5 + 6*r^3*w^4 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 6*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 4*r^2 + 7*w^2, 4*r^3*w^6 + 6*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3796', [4*r^5*w^4 + 2*r^3*w^6 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r*w^4 + 2*r^2*w^2 + 6*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^3*w^5 + 8*r^3*w^4 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3797', [2*r^6*w^4 + 4*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 4*r^4 + 8*r^2 + 2*w^2, 2*r^6*w^3 + 2*r^5*w^3 + 4*r^6*w + 6*r^3*w^4 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3798', [2*r^6*w^4 + 4*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^4 + 8*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^5*w^3 + 4*r^6*w + 6*r^3*w^4 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K13a3799', [4*r^4*w^5 + 2*r^4*w^4 + 6*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 6*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3800', [6*r^5*w^4 + 2*r^4*w^4 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2 + 7*w^2, 2*r^5*w^5 + 4*r^5*w^4 + r^8 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3801', [6*r^5*w^4 + 2*r^4*w^4 + 2*r*w^6 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r*w^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2 + 7*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3802', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^3 + 4*r^7*w^2 + 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^5*w + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3803', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a3804', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 4*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 8*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3805', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r^4*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a3806', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + w^6 + 2*r^4*w + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a3807', [2*r^6*w^3 + 4*r^5*w^3 + 2*r^5*w^2 + 10*r^4*w^3 + 4*r^6 + 2*r^4*w^2 + 8*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 2*w^2, 2*r^7*w + 6*r^5*w^3 + 2*r^7 + 2*r^6*w + 8*r^5*w^2 + 6*r^5*w + 4*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a3808', [2*r^3*w^6 + 2*r*w^8 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + w^6 + 4*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*w^8 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a3809', [2*r^3*w^6 + 2*r*w^8 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 4*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 9*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*w^8 + 2*r^3*w^4 + 4*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 2*w^2]]
['K13a3810', [2*r^4*w^4 + 4*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 4*w^5 + 4*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 4*r^3*w^5 + 2*r^4*w^3 + 8*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a3811', [4*r^5*w^2 + 12*r^3*w^4 + 2*r^6 + 12*r^4*w^2 + 12*r^2*w^4 + 4*r^3*w^2 + 8*r*w^4 + 12*r^2*w^2 + 6*w^4 + 4*r*w^2 + 6*r^2 + 7*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 12*r^3*w^4 + 2*r^4*w^2 + 12*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3812', [2*r^4*w^4 + 2*r^7 + 8*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 8*r^2*w^2 + 2*w^4 + 7*r^2 + 6*w^2, 2*r^7*w^2 + 6*r^4*w^4 + 12*r^4*w^3 + 2*r^3*w^4 + 6*r^4*w^2 + 4*r^3*w^3 + 6*r^3*w^2 + 3*r^4 + 4*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a3813', [4*r^3*w^5 + 2*w^8 + 4*r^3*w^4 + 4*r*w^5 + 4*r*w^4 + 4*w^5 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*w^8 + r^6 + 4*w^5 + 2*w^4 + r^2 + 5*w^2]]
['K13a3814', [4*r^4*w^5 + r^8 + 4*r^4*w^4 + 2*w^8 + 4*w^5 + 2*w^4 + 5*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*w^8 + 4*w^5 + 2*w^4 + 4*r^2 + 5*w^2]]
['K13a3815', [2*r^4*w^4 + 2*r^2*w^6 + 10*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 12*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 4*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 4*r^4*w^4 + 6*r^3*w^5 + 6*r^4*w^3 + 6*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 2*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a3816', [6*r*w^7 + 6*r^2*w^5 + 8*r^2*w^4 + 10*r*w^5 + 4*w^6 + 4*r^2*w^3 + 8*r*w^4 + 4*r^2*w^2 + 4*r*w^3 + 11*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 2*w^8 + 10*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3817', [4*r^2*w^7 + 2*r^3*w^5 + 6*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 6*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r*w^3 + 3*w^4 + 4*r^2 + 7*w^2, 2*r^2*w^7 + 8*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 6*r^2*w^4 + 10*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3818', [2*r^5*w^4 + 2*r^4*w^4 + 8*r^3*w^4 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2 + 7*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a3819', [2*r^5*w^4 + 2*r^4*w^4 + 8*r^3*w^4 + 2*r*w^6 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2 + 7*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a3820', [2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^6 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^4 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a3821', [6*r^3*w^6 + 2*r*w^8 + 6*r*w^6 + 4*r^2*w^4 + w^6 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 6*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3822', [6*r^3*w^6 + 2*r*w^8 + 6*r*w^6 + 4*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2 + 9*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^5 + 3*w^8 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3823', [4*r^7*w^2 + 2*r^6*w^2 + 10*r^5*w^2 + 2*r^3*w^4 + 10*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 10*r^2*w^2 + 9*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 8*r^6*w^2 + 4*r^6*w + 2*r^4*w^3 + 2*r^5*w + 4*r^3*w^3 + 2*r^5 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3824', [6*r^6*w^2 + 4*r^5*w^2 + 2*r^3*w^4 + 20*r^4*w^2 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + 4*r^4 + 14*r^2*w^2 + 6*r*w^2 + 8*r^2 + 5*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3825', [2*r*w^8 + 2*w^8 + 4*r*w^6 + 6*r^2*w^4 + 2*w^6 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 10*w^2, 2*r^2*w^9 + 2*r^2*w^8 + 2*r^2*w^6 + w^8 + 4*r^2*w^5 + 3*w^6 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a3826', [2*r^6*w^4 + 2*r^5*w^4 + r^8 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w + 4*r^2*w^5 + 2*r^6 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 7*r^2 + 3*w^2]]
['K13a3827', [2*r*w^9 + 2*r*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r*w^5 + 2*w^6 + 2*r^2*w^3 + 4*r*w^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 3*r^2 + 10*w^2]]
['K13a3828', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 9*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^8*w + 4*r^4*w^3 + 4*r^6 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3829', [2*r*w^9 + 2*r*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^2*w^3 + 4*r*w^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^2*w^9 + 2*r^2*w^8 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*w^6 + 4*r^2*w^3 + 3*r^2 + 6*w^2]]
['K13a3830', [2*r^8*w^3 + 2*r^8*w^2 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^8*w + 4*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a3831', [2*r*w^9 + 2*r*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^2*w^3 + 4*r*w^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 3*r^2 + 7*w^2]]
['K13a3832', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^8*w + 4*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a3833', [2*r*w^9 + 2*r*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r*w^5 + 2*r^2*w^3 + 4*r*w^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^2*w^9 + 2*r^2*w^8 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 3*w^6 + 4*r^2*w^3 + 3*r^2 + 3*w^2]]
['K13a3834', [2*r^8*w^3 + 2*r^8*w^2 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^3*w^3 + 2*r^5 + 2*r^2*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^8*w + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a3835', [8*r^4*w^4 + 20*r^3*w^4 + 2*r^4*w^2 + 18*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 8*r^2*w^2 + 4*r^3 + 6*r*w^2 + 6*r^2 + 7*w^2, 4*r^4*w^4 + 12*r^4*w^3 + 4*r^2*w^5 + 10*r^4*w^2 + 12*r^2*w^4 + 4*r^4*w + 10*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 5*w^2]]
['K13a3836', [6*r^5*w^4 + 6*r^6*w^2 + 6*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 6*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + r^6 + 10*r^4*w^2 + 8*r^2*w^4 + 6*r^4*w + 16*r^2*w^3 + 12*r^2*w^2 + 4*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a3837', [6*r^5*w^4 + 6*r^6*w^2 + 6*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 4*r^3*w^4 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 10*r^4*w^2 + 8*r^2*w^4 + 6*r^4*w + 16*r^2*w^3 + 12*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a3838', [2*r^7*w^4 + 2*r^5*w^4 + r^8 + 4*r^6*w^2 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^7*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 4*r^3*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a3839', [8*r^4*w^4 + 12*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 10*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 8*r*w^4 + r^4 + 10*r^2*w^2 + 4*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 6*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3840', [6*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^5 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + r^6 + 8*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a3841', [6*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^5 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 3*r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 8*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a3842', [4*r^3*w^5 + 4*r^4*w^3 + 8*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 12*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 7*r^4 + 6*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^5 + 8*r^4*w^4 + 10*r^4*w^3 + 2*r^2*w^5 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a3843', [8*r^6*w^2 + 4*r^4*w^4 + 10*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 14*r^2*w^2 + 2*r^3 + 10*r*w^2 + 8*r^2 + 5*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a3844', [8*r^6*w^2 + 4*r^4*w^4 + 10*r^5*w^2 + 2*r^3*w^4 + r^6 + 8*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 14*r^2*w^2 + 2*r^3 + 10*r*w^2 + 5*r^2 + 5*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 4*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a3845', [2*r^9*w^2 + 2*r^8*w^2 + r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^9*w + 2*r^9 + r^8 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3846', [6*r^7*w^2 + 2*r^5*w^4 + 8*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 8*r^3*w^2 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 9*r^2 + 4*w^2, 6*r^7*w^2 + r^8 + 4*r^7*w + 4*r^5*w^3 + 2*r^7 + 4*r^5*w + 4*r^4*w^2 + 4*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 5*r^2 + 4*w^2]]
['K13a3847', [6*r^7*w^2 + 2*r^5*w^4 + 8*r^6*w^2 + 4*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 8*r^3*w^2 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 6*r^2 + 4*w^2, 6*r^6*w^2 + 4*r^6*w + 4*r^4*w^3 + 2*r^6 + 10*r^4*w^2 + 12*r^4*w + 8*r^2*w^3 + 4*r^4 + 8*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a3848', [4*r^2*w^6 + 4*r^3*w^4 + 8*r*w^6 + 6*r^2*w^4 + 8*w^6 + 6*r^3*w^2 + 12*r*w^4 + 2*r^4 + 8*r^2*w^2 + 6*w^4 + 6*r*w^2 + 4*r^2 + 9*w^2, 4*r^3*w^6 + 8*r^3*w^5 + 8*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 7*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3849', [2*r^5*w^3 + 2*r^3*w^5 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 10*r^4*w^2 + 4*r^3*w^3 + 12*r^3*w^2 + 6*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 6*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 4*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^5 + 4*r^5*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3850', [2*r^4*w^5 + 2*r^3*w^5 + 2*r*w^7 + w^8 + 6*r^2*w^5 + 2*w^7 + 6*r^4*w^2 + 4*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a3851', [2*r^4*w^4 + 2*r^3*w^4 + 2*r*w^6 + 8*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 8*r^3*w^2 + 8*r*w^4 + r^4 + 12*r^2*w^2 + 4*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a3852', [2*r^9*w^2 + r^8 + 2*r^6*w^2 + 2*r^7 + 7*r^2 + 2*w^2, 2*r^11 + r^10 + 2*r^7*w^2 + 2*r^4*w^2 + r^4 + w^4 + 4*r^2]]
['K13a3853', [2*r^8*w^3 + 2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^8 + 2*r^6*w + 6*r^4*w^3 + r^6 + 6*r^4*w + 4*r^2*w^2 + 2*w^4 + 6*r^2 + 4*w^2]]
['K13a3854', [2*r^6*w^5 + 2*r^5*w^5 + r^8 + 2*r^6*w^2 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r*w^5 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w + 4*r^2*w^5 + 2*r^6 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*r^2*w + 7*r^2 + 6*w^2]]
['K13a3855', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 6*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^5 + 6*r^5*w^4 + r^8 + 6*r^5*w^3 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3856', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 6*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 4*w^5 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 8*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a3857', [8*r^2*w^7 + 2*r^3*w^5 + 6*r*w^7 + w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 5*w^2, 6*r^2*w^7 + 8*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 10*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a3858', [8*r^2*w^6 + 2*r^3*w^4 + 6*r*w^6 + 14*r^2*w^4 + 8*r^3*w^2 + 10*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*w^4 + 8*r*w^2 + 4*r^2 + 9*w^2, 6*r^2*w^7 + 8*r^2*w^6 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 8*r^2*w^3 + 10*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a3859', [4*r*w^7 + 10*r^2*w^5 + 2*r*w^6 + 2*w^7 + 4*r^2*w^4 + 10*r*w^5 + 2*w^6 + 8*r*w^4 + 6*w^5 + 8*r^2*w^2 + 5*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^7 + 10*r^2*w^6 + 8*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 5*w^4 + 2*r^2*w + 3*r^2 + 8*w^2]]
['K13a3860', [2*r^4*w^4 + 8*r^3*w^5 + 6*r^5*w^2 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 3*w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^3*w^5 + 8*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3861', [8*r^4*w^4 + 12*r^3*w^4 + 4*r*w^6 + 2*r^4*w^2 + 16*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 10*r*w^4 + r^4 + 8*r^2*w^2 + 4*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 8*w^2, 8*r^4*w^4 + 8*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 12*r^2*w^4 + 14*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a3862', [6*r^4*w^5 + 6*r^3*w^5 + 2*r^3*w^4 + 8*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^4*w^2 + 16*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 8*r^2*w^2 + 12*w^4 + 4*r^2*w + 5*r^2 + 8*w^2]]
['K13a3863', [6*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 6*r^3*w^3 + 10*r^2*w^4 + 4*r^3*w^2 + 10*r^2*w^3 + r^4 + 6*r^3*w + 12*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a3864', [8*r^2*w^6 + 12*r*w^6 + 2*r^2*w^4 + 7*w^6 + 2*r*w^4 + 6*r^2*w^2 + 2*r^3 + 6*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a3865', [8*r^2*w^6 + 12*r*w^6 + 2*r^2*w^4 + 6*w^6 + 2*r*w^4 + 6*r^2*w^2 + 2*r^3 + 6*r*w^2 + 3*r^2 + 10*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a3866', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 6*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^5 + 6*r^3*w^2 + r^4 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + 2*r^4*w^4 + 8*r^5*w^2 + 2*r^4*w^3 + 6*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3867', [2*r*w^8 + 2*r^2*w^6 + 2*w^8 + 4*r*w^6 + 12*r^2*w^4 + 3*w^6 + 12*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 4*r^2*w^6 + 6*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a3868', [2*r*w^8 + 2*r^2*w^6 + 2*w^8 + 4*r*w^6 + 12*r^2*w^4 + 2*w^6 + 12*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 10*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 4*r^2*w^6 + 6*r^2*w^5 + 4*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 2*w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a3869', [4*r^7*w^2 + 2*r^5*w^4 + 2*r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^2 + 4*r*w^2 + 8*r^2 + 5*w^2, 2*r^8*w + 2*r^5*w^4 + r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3870', [4*r^7*w^2 + 2*r^5*w^4 + 2*r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^2 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^7*w + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3871', [4*r^4*w^4 + 8*r^5*w^2 + 4*r^3*w^4 + 4*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 8*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^5*w^4 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a3872', [6*r^2*w^7 + 6*r*w^7 + w^8 + 2*r*w^6 + 2*w^7 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a3873', [6*r^2*w^6 + 8*r*w^6 + 8*r^2*w^4 + 2*w^6 + 8*r*w^4 + 2*r^2*w^2 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 10*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 5*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a3874', [2*r^2*w^6 + 2*r*w^7 + 6*r^2*w^5 + 4*r*w^6 + 2*w^7 + 2*r^2*w^4 + 6*r*w^5 + 2*w^6 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a3875', [8*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 2*w^6 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 6*r^4*w^4 + 2*r^2*w^6 + 8*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 10*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3876', [8*r^4*w^4 + 2*r^2*w^6 + 18*r^3*w^4 + 2*r^4*w^2 + 14*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 8*r^2*w^2 + 4*r^3 + 6*r*w^2 + 6*r^2 + 7*w^2, 4*r^4*w^4 + 10*r^4*w^3 + 2*r^2*w^5 + 10*r^4*w^2 + 12*r^2*w^4 + 4*r^4*w + 10*r^2*w^3 + 4*w^5 + 8*r^2*w^2 + 3*w^4 + 6*r^2*w + 6*r^2 + 5*w^2]]
['K13a3877', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^5*w^2 + 6*r^4*w^2 + 2*r^5 + 8*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 4*r*w^2 + 9*r^2 + 4*w^2, 2*r^8*w^2 + 2*r^7*w^2 + 2*r^7*w + 4*r^4*w^3 + r^6 + 2*r^3*w^3 + 4*r^4*w + 4*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2 + 4*w^2]]
['K13a3878', [2*r^6*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r*w^2 + 8*r^2 + 2*w^2, 2*r^8*w + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 2*r^2 + 5*w^2]]
['K13a3879', [2*r^6*w^4 + 4*r^4*w^4 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r*w^2 + 8*r^2 + 5*w^2, 2*r^8*w + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + w^6 + 2*r^4*w + 2*w^5 + 2*r^2 + 2*w^2]]
['K13a3880', [2*r^7*w^4 + 2*r^5*w^4 + r^8 + 2*r^4*w^4 + w^6 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^8*w + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 5*r^2 + 5*w^2]]
['K13a3881', [2*r^7*w^4 + 2*r^5*w^4 + r^8 + 2*r^4*w^4 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^8*w + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + w^6 + 2*r^4*w + 2*w^5 + 5*r^2 + 2*w^2]]
['K13a3882', [4*r^2*w^7 + 8*r*w^7 + w^8 + 4*r^2*w^5 + 2*w^7 + 8*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 8*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^7 + 8*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 12*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a3883', [4*r^2*w^6 + 8*r*w^6 + 8*r^2*w^4 + 2*w^6 + 8*r^3*w^2 + 8*r*w^4 + 2*r^4 + 12*r^2*w^2 + 4*w^4 + 8*r*w^2 + 4*r^2 + 9*w^2, 4*r^2*w^7 + 8*r^2*w^6 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 12*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a3884', [4*r^5*w^4 + 2*r^3*w^6 + 8*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 7*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^2*w^5 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3885', [4*r^5*w^3 + 4*r^4*w^3 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 2*w^2, 4*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w + r^6 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 6*r^2*w^2 + 4*r^2 + 6*w^2]]
['K13a3886', [4*r^5*w^4 + 2*r^3*w^6 + 8*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^2*w^5 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 3*w^6 + 2*r^5 + 4*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a3887', [4*r^6*w^2 + 16*r^5*w^2 + 2*r^3*w^4 + 16*r^4*w^2 + 14*r^3*w^2 + 7*r^4 + 8*r^2*w^2 + 2*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 10*r^6*w^2 + 10*r^6*w + 4*r^4*w^3 + 2*r^6 + 12*r^4*w^2 + 8*r^4*w + 8*r^2*w^3 + 4*r^4 + 4*r^2*w^2 + 2*w^4 + 8*r^2*w + 9*r^2 + 4*w^2]]
['K13a3888', [2*r^7*w^2 + 4*r^6*w^2 + 6*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 10*r^2 + 3*w^2, 2*r^9 + 2*r^8*w + 2*r^7*w + 2*r^5*w^2 + 2*r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a3889', [2*r^3*w^7 + 4*r^2*w^7 + 2*r*w^7 + w^8 + 2*r^3*w^4 + 2*r*w^4 + 2*r^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^2*w^6 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a3890', [2*r^3*w^6 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 4*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 9*w^2, 2*r^3*w^6 + 2*r^2*w^6 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 2*w^2]]
['K13a3891', [2*r^7*w^2 + 4*r^6*w^2 + 6*r^5*w^2 + 3*r^6 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^9 + 2*r^8*w + 2*r^7*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a3892', [2*r*w^9 + 2*r*w^8 + 3*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*r^2 + 10*w^2]]
['K13a3893', [2*r*w^8 + 2*r*w^7 + 2*r*w^6 + 2*w^7 + 4*r^2*w^4 + 2*r*w^5 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*r^2 + 7*w^2]]
['K13a3894', [4*r^5*w^4 + 6*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 3*r^6 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a3895', [2*w^9 + 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^4*w^7 + 2*r^4*w^5 + 2*r^4*w^4 + r^6 + 2*r^4*w^2 + 2*w^5 + 2*w^4 + r^2 + 9*w^2]]
['K13a3896', [2*r^4*w^5 + 2*w^9 + r^8 + 2*r^4*w^4 + w^8 + w^6 + 2*w^2, 2*r^4*w^7 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^2 + 2*w^5 + 2*w^4 + 4*r^2 + 9*w^2]]
['K13a3897', [2*w^8 + 4*r^3*w^4 + 3*w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^4*w^7 + 2*r^4*w^5 + 2*r^4*w^4 + r^6 + 2*r^4*w^2 + w^6 + 2*w^5 + 2*w^4 + r^2 + 6*w^2]]
['K13a3898', [r^8 + 4*r^4*w^4 + 2*w^8 + 2*r^4*w^2 + 3*w^6 + 2*w^4 + 6*w^2, 2*r^4*w^7 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^2 + w^6 + 2*w^5 + 2*w^4 + 4*r^2 + 6*w^2]]
['K13a3899', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^4 + 11*r^2 + 2*w^2, 2*r^11 + 2*r^7*w^2 + r^8 + 2*r^6 + 2*r^4*w^2 + w^4 + r^2]]
['K13a3900', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^4 + 8*r^2 + 2*w^2, 2*r^10 + 2*r^8 + 2*r^6*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^4 + w^4 + 5*r^2]]
['K13a3901', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^4 + 8*r^2 + 2*w^2, 2*r^11 + 2*r^7*w^2 + r^8 + r^6 + 2*r^4*w^2 + w^4 + 4*r^2]]
['K13a3902', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^4 + 5*r^2 + 2*w^2, 2*r^10 + 2*r^8 + 2*r^6*w^2 + r^6 + 4*r^4*w^2 + 2*r^4 + w^4 + 8*r^2]]
['K13a3903', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 9*r^2 + 2*w^2, 2*r^8*w + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3904', [4*r^4*w^6 + w^10 + 4*r^3*w^6 + 2*r*w^8 + 2*r^2*w^6 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a3905', [4*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a3906', [6*r^3*w^6 + 2*r^3*w^4 + 6*r*w^6 + 2*w^6 + 2*r*w^4 + 2*r^4 + 4*w^4 + 4*r^2 + 9*w^2, 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 6*w^6 + 6*w^5 + 3*w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a3907', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^3*w^5 + 4*r^3*w^4 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 3*r^2 + 5*w^2]]
['K13a3908', [4*r^4*w^5 + 2*r^4*w^4 + 6*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 6*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 4*r^4*w + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3909', [4*r^4*w^3 + 2*r^2*w^5 + 10*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 20*r^3*w^2 + 10*r^2*w^3 + 2*r*w^4 + 2*w^5 + 20*r^2*w^2 + 6*r*w^3 + w^4 + 4*r^3 + 10*r*w^2 + 6*r^2 + 5*w^2, 4*r^4*w^5 + 8*r^4*w^4 + 4*r^2*w^6 + 10*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 6*r^2*w^4 + 6*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 7*w^2]]
['K13a3910', [4*r^5*w^3 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 10*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 12*r^3*w^2 + 10*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 4*r^5*w^4 + 6*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 6*r^5*w^2 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3911', [2*r^4*w^5 + 4*r^2*w^7 + w^8 + 2*w^7 + 2*r^4*w^2 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a3912', [2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 4*w^4 + 4*r*w^2 + 5*r^2 + 8*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + w^6 + 2*r^4*w + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a3913', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 3*r^6 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 6*r^2*w + 5*r^2 + 5*w^2]]
['K13a3914', [2*w^9 + 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + 4*r^2 + 5*w^2, 2*r^4*w^8 + 2*r^4*w^5 + w^8 + r^6 + 2*w^5 + r^2 + 5*w^2]]
['K13a3915', [2*r^4*w^5 + 2*w^9 + r^8 + 2*r^4*w^4 + w^8 + 5*w^2, 2*r^4*w^8 + 2*r^4*w^5 + w^8 + 2*w^5 + 4*r^2 + 5*w^2]]
['K13a3916', [2*w^8 + 4*r^3*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 9*w^2, 2*r^4*w^8 + 2*r^4*w^5 + w^8 + r^6 + w^6 + 2*w^5 + r^2 + 2*w^2]]
['K13a3917', [r^8 + 4*r^4*w^4 + 2*w^8 + 2*r^4*w^2 + 2*w^6 + 2*w^4 + 9*w^2, 2*r^4*w^8 + 2*r^4*w^5 + w^8 + w^6 + 2*w^5 + 4*r^2 + 2*w^2]]
['K13a3918', [2*r^7*w^2 + 2*r^6*w^3 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 6*r^2 + 2*w^2, 2*r^8*w + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a3919', [4*r^3*w^7 + 6*r^2*w^7 + 2*r^3*w^5 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 8*r^2*w^6 + 8*r^2*w^5 + 4*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 2*w^5 + 2*r^4 + 16*r^2*w^2 + 12*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a3920', [4*r^3*w^6 + 6*r^2*w^6 + 6*r^3*w^4 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 8*r^2*w^6 + 8*r^2*w^5 + 4*r^2*w^4 + w^6 + 4*r^4*w + 8*r^2*w^3 + 2*w^5 + 2*r^4 + 16*r^2*w^2 + 12*r^2*w + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a3921', [10*r^5*w^2 + 2*r^3*w^4 + 18*r^4*w^2 + 6*r^2*w^4 + 24*r^3*w^2 + 6*r*w^4 + 2*r^4 + 22*r^2*w^2 + 2*w^4 + 2*r^3 + 14*r*w^2 + 7*r^2 + 6*w^2, 4*r^5*w^4 + 6*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 6*r^5*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3922', [4*r^4*w^4 + 2*r*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 4*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a3923', [4*r^4*w^6 + 4*r^3*w^6 + 2*r*w^8 + 2*r^2*w^6 + 2*r*w^6 + 2*r^4*w^2 + w^6 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 4*r^4*w + 8*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3924', [2*r*w^7 + 4*r^2*w^5 + 4*r*w^6 + 2*w^7 + 10*r^2*w^4 + 8*r*w^5 + 2*w^6 + 2*r^2*w^3 + 10*r*w^4 + 6*w^5 + 6*r^2*w^2 + 2*r*w^3 + 5*w^4 + 2*r^3 + 6*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^7 + 8*r^2*w^6 + 2*w^8 + 10*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 7*w^4 + 2*r^2*w + 3*r^2 + 8*w^2]]
['K13a3925', [2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 4*r^3*w^4 + 6*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 4*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 6*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a3926', [4*r^4*w^4 + 2*r*w^7 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 4*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a3927', [4*r^4*w^6 + 4*r^3*w^6 + 2*r*w^8 + 2*r^2*w^6 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^6 + w^10 + 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a3928', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a3929', [2*r^5*w^4 + 2*r^3*w^6 + 6*r^4*w^4 + 4*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 3*w^6 + 2*r^5 + 2*r^4*w + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K13a3930', [2*r*w^8 + 10*r^2*w^6 + 10*r*w^6 + 6*r^2*w^4 + 2*w^6 + 6*r*w^4 + 2*r^2*w^2 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 10*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 4*w^7 + 8*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 5*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3931', [2*r*w^8 + 6*r^4*w^4 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + w^6 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^2*w^7 + 4*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a3932', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^6 + 2*w^7 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^7 + 2*w^8 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a3933', [2*r*w^8 + 6*r^4*w^4 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 2*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^7 + 4*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K13a3934', [6*r^4*w^4 + 2*r^2*w^6 + 16*r^3*w^4 + 4*r^4*w^2 + 14*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 8*r^2*w^2 + 2*w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 7*w^2, 4*r^4*w^4 + 12*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 16*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a3935', [2*r^7*w^2 + 4*r^5*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2*w^2 + 4*r^2 + 5*w^2, 4*r^6*w^2 + 4*r^6*w + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a3936', [2*r^8*w^2 + 4*r^6*w^4 + r^8 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 5*w^2, 4*r^6*w^2 + 4*r^6*w + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a3937', [4*r^2*w^6 + 6*r^3*w^4 + 6*r*w^6 + 12*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 14*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*w^4 + 6*r*w^2 + 4*r^2 + 9*w^2, 4*r^2*w^7 + 8*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 12*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3938', [2*r^2*w^6 + 4*r*w^7 + 6*r^2*w^5 + 2*r*w^6 + 2*r^2*w^4 + 8*r*w^5 + 4*w^6 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 10*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3939', [2*r^6*w^2 + 4*r^5*w^3 + 4*r^4*w^2 + 6*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^6*w^3 + 2*r^7*w + 2*r^4*w^4 + r^6 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a3940', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^6 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2 + 2*w^2, 2*r^6*w^3 + 4*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^5*w + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3941', [2*r^7*w^2 + 8*r^6*w^2 + 4*r^7 + 4*r^5*w^2 + 6*r^4*w^2 + 4*r^5 + 4*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^6*w^2 + 4*r^6*w + 6*r^5*w^2 + 2*r^6 + 8*r^5*w + 2*r^4*w^2 + 4*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3942', [2*r^7*w^2 + 4*r^6*w^3 + r^8 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^6*w^3 + 2*r^7*w + 2*r^4*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3943', [4*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + 10*r^4*w^2 + 4*r^5 + 6*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^8*w + 4*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a3944', [2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a3945', [2*r^2*w^7 + 6*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 6*r*w^5 + 4*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 3*w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 6*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 4*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3946', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r*w^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 6*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 6*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 8*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3947', [4*r^7*w^2 + 5*r^8 + 4*r^5*w^2 + 6*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^8*w + 4*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^5 + r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a3948', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^6 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^4 + 4*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^5*w + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a3949', [2*r^6*w^4 + 2*r^6*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^7*w^4 + 2*r^7*w^2 + r^8 + 4*r^5*w^3 + 2*w^6 + 4*r^2*w^3 + 3*r^2 + 6*w^2]]
['K13a3950', [2*r^6*w^4 + 2*r^6*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 8*r^2*w^3 + 2*r^4 + 7*r^2 + 6*w^2]]
['K13a3951', [2*r^2*w^7 + 2*r*w^8 + 2*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 2*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 9*w^2]]
['K13a3952', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + r^8 + 2*r^7*w + 4*r^5*w^3 + 4*r^5*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3953', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 3*r^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a3954', [2*r^7*w^2 + 4*r^6*w^3 + 2*r^5*w^2 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 9*r^2 + 2*w^2, 2*r^8*w + 2*r^7*w^2 + 3*r^8 + 2*r^5*w^3 + 2*r^5*w + 2*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a3955', [2*r^7*w^2 + 4*r^6*w^3 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 6*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a3956', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^6*w + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a3957', [6*r^6*w^2 + 8*r^5*w^2 + 2*r^3*w^4 + 20*r^4*w^2 + 2*r^2*w^4 + 12*r^3*w^2 + 4*r*w^4 + 4*r^4 + 14*r^2*w^2 + 4*r*w^2 + 8*r^2 + 5*w^2, 4*r^6*w^3 + 6*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a3958', [4*r^2*w^6 + 4*r*w^7 + 2*w^8 + 6*r^2*w^5 + 4*r*w^6 + 2*r^2*w^4 + 8*r*w^5 + 2*w^6 + 2*r^2*w^3 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 14*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 4*w^5 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a3959', [2*r^2*w^7 + 2*r*w^8 + 2*r^3*w^4 + 2*w^7 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^3*w^7 + 2*r^2*w^8 + 2*r^3*w^6 + w^8 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^2 + 5*w^2]]
['K13a3960', [2*r^2*w^8 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 3*w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 4*w^2, 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a3961', [4*r^2*w^7 + 2*w^9 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 3*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 6*w^2, 2*r^2*w^8 + 2*w^8 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a3962', [4*w^9 + 6*w^8 + 8*w^7 + 4*w^6 + 2*w^5 + 6*w^4 + 9*w^2, 4*w^8 + 10*w^7 + 12*w^6 + 8*w^5 + 10*w^4 + 2*w^3 + 9*w^2]]
['K13a3963', [6*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 4*r^2*w^4 + 10*w^6 + 4*r^2*w^3 + 10*w^5 + 2*r^2*w^2 + 4*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a3964', [4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + r^4 + 3*w^4 + 5*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a3965', [2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 6*w^7 + 4*r^2*w^4 + 3*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 6*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 2*w^8 + 2*w^7 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a3966', [2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 6*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 2*w^8 + 2*w^7 + 5*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a3967', [2*r^2*w^8 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^8 + 2*w^9 + 3*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K13a3968', [4*r^2*w^7 + 2*w^9 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 2*r^2*w^8 + 2*w^8 + 6*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 5*w^6 + 2*w^5 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a3969', [6*r^5*w^4 + 6*r^3*w^4 + 4*r^6 + 4*r^4*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 4*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 4*r^5*w + w^6 + 2*r^5 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 6*r^2 + 2*w^2]]
['K13a3970', [4*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r*w^6 + 4*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 6*r^4*w^5 + 6*r^4*w^3 + r^6 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 2*r^2*w^2 + 4*w^4 + 2*r^2 + 4*w^2]]
['K13a3971', [4*w^9 + 2*w^8 + 8*w^7 + 6*w^6 + 2*w^5 + 6*w^4 + 9*w^2, 2*w^9 + 4*w^8 + 8*w^7 + 4*w^6 + 6*w^5 + 5*w^4 + 7*w^2]]
['K13a3972', [2*r^5*w^4 + 2*r^5*w^3 + 2*r*w^7 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + w^6 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a3973', [2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 8*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 4*r^4 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a3974', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 2*r^4*w^2 + 6*r^5 + 3*r^4 + 2*r^2*w^2 + 9*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 4*r^5*w^2 + 7*r^6 + 4*r^4*w^2 + 4*r^5 + r^4 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K13a3975', [2*r^8*w^2 + 2*r^7*w^2 + 4*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 6*r^5 + 3*r^4 + 2*r^2*w^2 + 6*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^7 + 4*r^5*w^2 + 6*r^6 + 4*r^4*w^2 + 4*r^5 + r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a3976', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 7*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*w^4 + 2*r^2 + 4*w^2]]
['K13a3977', [2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r^5 + 10*r^3*w^2 + 6*r^4 + 4*r^2*w^2 + 5*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 4*r^6*w^2 + 6*r^4*w^4 + 2*r^6 + 8*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a3978', [2*r^3*w^6 + 2*r^6*w^2 + 2*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 3*w^4 + 5*r^2]]
['K13a3979', [4*r^7*w^2 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 2*r^5 + 3*r^4 + 2*r^2*w^2 + 9*r^2 + 2*w^2, 4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 6*r^7 + 2*r^5*w^2 + 3*r^6 + 2*r^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 6*r^2]]
['K13a3980', [2*r^7*w^2 + 2*r^5*w^4 + 6*r^6*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^7 + 8*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 6*r^5 + 2*r^3*w^2 + 5*r^4 + 6*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a3981', [4*r^7*w^2 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + 5*r^6 + 4*r^4*w^2 + 2*r^5 + 3*r^4 + 2*r^2*w^2 + 6*r^2 + 2*w^2, 4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 6*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^5 + 3*r^4 + 4*r^2*w^2 + w^4 + 9*r^2]]
['K13a3982', [6*r^2*w^7 + 4*r^3*w^4 + 4*r*w^6 + 2*w^7 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + w^6 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^2*w^7 + 6*r^2*w^6 + 6*r^2*w^5 + 8*r^2*w^4 + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a3983', [6*r^2*w^7 + 4*r^3*w^4 + 4*r*w^6 + 2*w^7 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r*w^3 + w^4 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 4*r^2*w^7 + 6*r^2*w^6 + 6*r^2*w^5 + 8*r^2*w^4 + w^6 + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a3984', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + r^6 + 2*r^4*w + 2*w^5 + 5*r^2 + 5*w^2]]
['K13a3985', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + r^6 + w^6 + 2*r^4*w + 2*w^5 + 5*r^2 + 2*w^2]]
['K13a3986', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^4 + 4*r*w^6 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 4*r^2*w^2 + 6*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + r^6 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a3987', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^4 + 4*r*w^6 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 4*r^2*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a3988', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^4 + 4*r*w^6 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 4*r^2*w^2 + 6*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + r^6 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a3989', [2*r^5*w^4 + 2*r^4*w^4 + 4*r^3*w^4 + 4*r*w^6 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 4*r^2*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a3990', [2*r^6*w^4 + 3*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^4 + w^6 + 2*r^4 + 2*r^2*w^2 + 2*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w + 2*w^5 + 8*r^2 + 5*w^2]]
['K13a3991', [2*r^6*w^4 + 3*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + w^6 + 2*r^4*w + 2*w^5 + 8*r^2 + 2*w^2]]
['K13a3992', [2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r*w^8 + 2*r^3*w^5 + w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 5*r^2 + 8*w^2]]
['K13a3993', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 4*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 5*r^2 + 5*w^2]]
['K13a3994', [2*r^5*w^3 + 2*r^4*w^4 + 6*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 6*r^3*w^3 + 6*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a3995', [2*r^6*w^3 + 4*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 6*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 6*r^2 + 5*w^2]]
['K13a3996', [4*r^6*w^2 + 6*r^4*w^4 + 2*r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a3997', [6*r^4*w^5 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a3998', [6*r^4*w^5 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^3*w^4 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a3999', [4*r^4*w^5 + 2*r^4*w^4 + 6*r^3*w^5 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 6*r^4*w^2 + 10*r^2*w^4 + 2*r^4*w + 14*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 4*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a4000', [6*r^3*w^4 + 4*r*w^6 + 8*r^4*w^2 + 14*r^2*w^4 + 8*r^3*w^2 + 12*r*w^4 + r^4 + 6*r^2*w^2 + 6*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 6*r^2*w^6 + 4*r^4*w^3 + 12*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4001', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^7*w + 4*r^6*w^2 + 2*r^7 + 4*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4002', [2*r^5*w^4 + 4*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^5*w + 6*r^3*w^3 + 6*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a4003', [2*r^4*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 10*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a4004', [2*r^5*w^4 + 2*r^4*w^4 + 8*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 2*r^3*w^2 + 2*r*w^4 + r^4 + 4*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 4*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4005', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^7 + 6*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^7*w^2 + 4*r^7*w + 4*r^6*w^2 + 2*r^7 + 4*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4006', [2*r^2*w^7 + 2*r^3*w^5 + 6*r*w^7 + w^8 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 2*r*w^5 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 5*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a4007', [2*r^2*w^6 + 2*r^3*w^4 + 6*r*w^6 + 8*r^2*w^4 + 4*w^6 + 8*r^3*w^2 + 10*r*w^4 + 2*r^4 + 8*r^2*w^2 + 8*w^4 + 8*r*w^2 + 4*r^2 + 9*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 4*r^3*w^3 + 3*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a4008', [2*r^3*w^7 + 2*r^2*w^7 + 2*r^3*w^5 + 4*r*w^7 + w^8 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4009', [2*r^3*w^6 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a4010', [4*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^5 + 10*r^3*w^2 + 4*r*w^4 + 4*r^4 + 12*r^2*w^2 + 4*r^3 + 6*r*w^2 + 8*r^2 + 5*w^2, 4*r^6*w^4 + 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4011', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 8*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^2 + 6*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4012', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^2 + 6*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4013', [2*r^9 + 2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^9*w + 4*r^6*w^2 + 4*r^6*w + 4*r^5*w^2 + r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4014', [2*r^9 + 2*r^7*w^2 + 4*r^6*w^2 + 4*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 3*r^2 + 3*w^2, 2*r^9*w + 4*r^6*w^2 + 4*r^6*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + r^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4015', [4*r^5*w^4 + r^8 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r*w^2 + 4*r^2 + 5*w^2, 4*r^6*w^4 + 4*r^6*w^3 + 4*r^6*w^2 + 4*r^6*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4016', [4*r^3*w^4 + 4*r^2*w^5 + 4*r*w^6 + 2*w^7 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + w^6 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 10*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a4017', [4*r^3*w^4 + 4*r^2*w^5 + 4*r*w^6 + 2*w^7 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r*w^3 + w^4 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 10*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a4018', [2*r^6*w^4 + 2*r^3*w^6 + 4*r^5*w^3 + 2*r^5*w^2 + 8*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^4*w + 4*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 5*r^2 + 6*w^2]]
['K13a4019', [2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^5 + 6*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + r^6 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a4020', [2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 3*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^5 + 6*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a4021', [2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + 2*r^4*w^3 + 6*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^4*w + 10*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a4022', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r*w^5 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4023', [2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 14*r^4*w^2 + 4*r^2*w^4 + 4*r^5 + 14*r^3*w^2 + 6*r*w^4 + 3*r^4 + 8*r^2*w^2 + 2*w^4 + 6*r*w^2 + 5*r^2 + 6*w^2, 4*r^4*w^5 + 2*r^6*w^2 + 10*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4024', [2*r^6*w^4 + 2*r^3*w^6 + 2*r^6*w^2 + 2*r^5*w^3 + 6*r^4*w^3 + 2*r^3*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + r^6 + 4*r^4*w^2 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 4*r^2 + 6*w^2]]
['K13a4025', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 8*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^8*w + 2*r^6*w^3 + r^8 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4026', [2*r^6*w^4 + 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + r^6 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + 4*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4027', [2*r^5*w^5 + 2*r^2*w^7 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 6*r^2 + 7*w^2]]
['K13a4028', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a4029', [2*r^3*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 2*r^5 + 6*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^4 + 4*r^3*w^6 + 6*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4030', [4*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^4 + r^6 + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a4031', [6*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 6*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^3*w + w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a4032', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a4033', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r*w^6 + r^6 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*w^6 + 4*r^2*w^3 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a4034', [4*r^4*w^4 + 6*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 12*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 5*w^2, 4*r^5*w^4 + 2*r^7*w + 6*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4035', [2*r^5*w^5 + 2*r^2*w^7 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 6*r^2*w^4 + w^6 + 4*r^4*w + 6*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K13a4036', [4*r^6*w^2 + 4*r^5*w^3 + 4*r^5*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 6*r^3*w^3 + 6*r^3*w^2 + 8*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^6*w + 8*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a4037', [2*r^3*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^5 + 6*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 8*w^2, 2*r^5*w^4 + 4*r^3*w^6 + 6*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a4038', [2*r^5*w^2 + 8*r^3*w^4 + 8*r^4*w^2 + 8*r^2*w^4 + 4*r^5 + 14*r^3*w^2 + 8*r*w^4 + 3*r^4 + 10*r^2*w^2 + 2*w^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 4*r^5*w^4 + 10*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4039', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 7*r^2 + 4*w^2, 2*r^5*w^5 + 2*r^7*w^2 + 4*r^5*w^4 + r^8 + 4*r^5*w^3 + 2*r^2*w^5 + 2*r^5*w + 4*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4040', [2*r^6*w^3 + 2*r^5*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4041', [6*r*w^8 + 2*r*w^7 + 3*w^8 + 4*r^2*w^5 + 2*w^7 + 6*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 2*r^2*w^8 + 6*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 3*r^2 + 10*w^2]]
['K13a4042', [6*r*w^7 + 2*r*w^6 + 2*w^7 + 4*r^2*w^4 + 8*r*w^5 + 2*w^6 + 4*r^2*w^3 + 8*r*w^4 + 4*w^5 + 8*r^2*w^2 + 4*r*w^3 + 5*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^8 + 6*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 2*r^2*w^4 + 3*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 3*r^2 + 7*w^2]]
['K13a4043', [4*r^6*w^3 + 4*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 8*r^4*w^3 + 2*r^3*w^3 + 2*r*w^5 + 6*r^3*w^2 + 4*r^2*w^3 + 8*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^4 + 6*r^6*w + 6*r^4*w^3 + 6*r^4*w^2 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 8*r^2 + 5*w^2]]
['K13a4044', [2*r^5*w^3 + 2*r^4*w^4 + 6*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^5*w + 6*r^3*w^3 + 10*r^2*w^4 + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a4045', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 6*r^3*w^2 + 4*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 6*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a4046', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 4*r*w^5 + 2*r^2*w^3 + r^4 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 10*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a4047', [2*r^6*w^4 + 2*r^3*w^6 + 2*r^6*w^2 + 2*r^5*w^3 + 6*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^2 + 2*w^6 + 2*r^4*w + 8*r^2*w^3 + 7*r^2 + 6*w^2]]
['K13a4048', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^5*w^3 + 6*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 8*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a4049', [4*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 4*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^3 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4050', [4*r^6*w^2 + 6*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 6*r^3*w^4 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 7*r^2 + 6*w^2, 4*r^3*w^5 + 2*r^6*w + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4051', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r*w^5 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^3*w^7 + 2*r^2*w^6 + 2*r^5*w^2 + 6*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a4052', [2*r^7*w^2 + 2*r^8 + 6*r^6*w^2 + 8*r^5*w^2 + 8*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^5*w^2 + 6*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 6*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a4053', [2*r^5*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + w^2, 4*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^4 + 7*r^2 + 6*w^2]]
['K13a4054', [4*w^9 + 2*w^8 + 12*w^7 + 10*w^6 + 6*w^5 + 13*w^4 + 11*w^2, 2*w^9 + 10*w^8 + 6*w^7 + 6*w^6 + 14*w^5 + 8*w^4 + 2*w^3 + 9*w^2]]
['K13a4055', [2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 4*r^3*w^5 + 2*r^6*w + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4056', [4*r^6*w^3 + 2*r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^7*w + 2*r^5*w^3 + 4*r^5*w^2 + 6*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 6*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 5*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a4057', [6*r^2*w^6 + 2*w^8 + 12*r^2*w^4 + 10*w^6 + r^4 + 2*r^2*w^2 + 12*w^4 + 11*w^2, 2*r^2*w^7 + 2*w^9 + 6*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a4058', [6*r^4*w^5 + 12*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 6*w^5 + 2*r^4 + 8*r^2*w^2 + 5*w^4 + 7*w^2, 4*r^4*w^5 + 2*r^4*w^4 + 4*r^4*w^3 + 8*r^2*w^5 + 8*r^2*w^4 + 4*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 4*r^2 + 9*w^2]]
['K13a4059', [6*r^3*w^6 + 8*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 8*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^2*w^6 + 4*r^3*w^4 + 8*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 8*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^4 + 3*r^2 + 8*w^2]]
['K13a4060', [2*r^4*w^6 + 2*r^4*w^5 + 4*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^2*w^3 + 6*w^5 + 6*r^2*w^2 + 6*w^4 + 4*r^2 + 9*w^2]]
['K13a4061', [2*r^3*w^5 + 4*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 4*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^2*w^7 + 8*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 8*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a4062', [2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^4*w^5 + 8*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 4*r^4*w + 4*w^5 + 3*w^4 + 6*r^2 + 5*w^2]]
['K13a4063', [4*r^6*w^2 + 4*r^5*w^3 + 2*r^7 + 4*r^4*w^3 + 2*r^6 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 4*r^6*w^3 + 6*r^6*w^2 + 4*r^6*w + 2*r^4*w^3 + 3*r^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a4064', [2*r^4*w^4 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 4*r^5 + 6*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 5*r^2 + 4*w^2, 4*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4065', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 6*w^2, 2*r^3*w^7 + 2*r^2*w^6 + 2*r^5*w^2 + 6*r^2*w^5 + 6*r^3*w^3 + 2*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + r^4 + w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a4066', [4*r^6*w^2 + 4*r^5*w^3 + 2*r^7 + 4*r^4*w^3 + 3*r^6 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 4*r^6*w^3 + 6*r^6*w^2 + 4*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a4067', [2*r^5*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 4*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 3*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^4 + 7*r^2 + 3*w^2]]
['K13a4068', [2*w^11 + 2*w^9 + 3*w^8 + 4*w^7 + 3*w^6 + 2*w^4 + 6*w^2, 2*w^10 + 4*w^8 + 6*w^7 + 2*w^6 + 4*w^5 + 5*w^4 + 2*w^3 + 11*w^2]]
['K13a4069', [2*w^10 + 6*w^8 + 9*w^6 + 8*w^4 + 10*w^2, 2*w^10 + 4*w^8 + 6*w^7 + 3*w^6 + 4*w^5 + 5*w^4 + 2*w^3 + 8*w^2]]
['K13a4070', [2*r^5*w^6 + 2*r^5*w^4 + 2*r^2*w^6 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^2 + 7*r^2 + 3*w^2, 2*r^5*w^5 + r^8 + 4*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^5*w + 4*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4071', [2*r^5*w^6 + 2*r^5*w^4 + 2*r^2*w^6 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^2*w^4 + w^6 + 2*r^2*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 4*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4072', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^8 + 2*r^4*w^4 + 2*r^3*w^4 + w^6 + 4*r^5 + 2*r^4 + 5*r^2 + w^2, 2*r^6*w^3 + 2*r^8 + 2*r^6*w + 6*r^4*w^3 + 3*r^6 + 6*r^4*w + 2*r^4 + 2*w^4 + 6*r^2 + 4*w^2]]
['K13a4073', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^8 + 2*r^4*w^4 + 2*r^3*w^4 + r^6 + w^6 + 4*r^5 + 2*r^4 + 2*r^2 + w^2, 2*r^6*w^3 + 2*r^8 + 2*r^6*w + 6*r^4*w^3 + 2*r^6 + 6*r^4*w + 2*r^4 + 2*w^4 + 9*r^2 + 4*w^2]]
['K13a4074', [2*r^3*w^6 + 2*r*w^8 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 6*w^2, 2*r^2*w^8 + 6*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a4075', [2*r^4*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^6 + 4*r^2*w^4 + w^6 + 3*r^4 + 4*w^2, 2*r^4*w^6 + 4*r^4*w^4 + 4*r^4*w^3 + 2*w^7 + w^6 + 2*r^4*w + 6*r^2 + 4*w^2]]
['K13a4076', [2*r^4*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^6 + 4*r^2*w^4 + 3*r^4 + 7*w^2, 2*r^4*w^6 + 4*r^4*w^4 + 4*r^4*w^3 + 2*w^7 + 2*w^6 + 2*r^4*w + 6*r^2 + w^2]]
['K13a4077', [2*r^4*w^5 + 2*r*w^8 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*w^8 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 5*r^2 + 5*w^2]]
['K13a4078', [2*r^4*w^6 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 7*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^2*w^6 + 2*r^6*w + r^6 + 2*r^4*w^2 + w^6 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 3*r^2 + 2*w^2]]
['K13a4079', [4*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r^5 + 4*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 6*r^2 + 2*w^2]]
['K13a4080', [2*r^2*w^7 + 2*w^9 + 6*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 8*w^7 + 8*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 8*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4081', [2*r^2*w^7 + 2*r^2*w^6 + 4*r*w^7 + 4*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 6*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*w^4 + 2*r^2 + 6*w^2]]
['K13a4082', [4*r^3*w^6 + 8*r^3*w^4 + 4*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r*w^4 + 7*r^4 + 10*r^2*w^2 + 4*r^2 + 7*w^2, 4*r^4*w^6 + 4*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r^4*w + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 2*w^2]]
['K13a4083', [2*w^10 + 2*w^9 + 2*w^8 + 4*w^7 + 3*w^6 + 2*w^5 + 3*w^4 + 4*w^2, 2*w^9 + 2*w^8 + 6*w^7 + 6*w^6 + 4*w^5 + 5*w^4 + 11*w^2]]
['K13a4084', [2*w^10 + 2*w^9 + 2*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + 3*w^4 + 7*w^2, 2*w^10 + 2*w^9 + 3*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + w^4 + 7*w^2]]
['K13a4085', [6*w^9 + 3*w^8 + 2*w^7 + 3*w^6 + 2*w^4 + 6*w^2, 6*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 4*w^4 + 9*w^2]]
['K13a4086', [8*w^8 + 11*w^6 + 6*w^4 + 10*w^2, 6*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 4*w^4 + 6*w^2]]
['K13a4087', [6*w^9 + 3*w^8 + 2*w^7 + 2*w^6 + 2*w^4 + 9*w^2, 6*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 4*w^4 + 6*w^2]]
['K13a4088', [8*w^8 + 10*w^6 + 6*w^4 + 13*w^2, 6*w^9 + 2*w^8 + 2*w^7 + 4*w^6 + 4*w^4 + 3*w^2]]
['K13a4089', [2*r^5*w^4 + 2*r^2*w^7 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 6*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K13a4090', [2*r^8*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + 2*r^3*w^2 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^8*w^2 + 4*r^8 + 2*r^6*w^2 + 4*r^6 + 4*r^4*w^2 + w^4 + 5*r^2]]
['K13a4091', [2*r^8*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^8*w^2 + 4*r^8 + 2*r^6*w^2 + 3*r^6 + 4*r^4*w^2 + w^4 + 8*r^2]]
['K13a4092', [4*r^3*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^3*w^4 + 6*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 6*r^3*w^6 + 6*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + w^6 + 6*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a4093', [2*r^9 + 2*r^8 + 6*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 4*r^5 + 4*r^3*w^2 + 5*r^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 4*r^5 + 3*r^4 + w^4 + 9*r^2]]
['K13a4094', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 6*w^2, 2*r^2*w^7 + 6*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 3*r^2 + 3*w^2]]
['K13a4095', [2*w^9 + 4*w^8 + 8*w^7 + 4*w^6 + 6*w^5 + 4*w^4 + 9*w^2, 4*w^9 + 2*w^8 + 8*w^7 + 6*w^6 + 2*w^5 + 7*w^4 + 7*w^2]]
['K13a4096', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^6*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 7*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a4097', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 3*r^6 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 6*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a4098', [2*r^5*w^4 + 2*r^3*w^6 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 6*r^4*w^4 + 2*r^2*w^6 + 2*r^6 + 10*r^4*w^2 + 10*r^2*w^4 + 4*r^4 + 10*r^2*w^2 + 3*w^4 + 7*r^2]]
['K13a4099', [2*w^9 + 2*w^8 + 10*w^7 + 10*w^6 + 8*w^5 + 13*w^4 + 11*w^2, 2*w^10 + 2*w^9 + 4*w^8 + 8*w^7 + 6*w^6 + 4*w^5 + 5*w^4 + 7*w^2]]
['K13a4100', [2*r^4*w^5 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 3*w^6 + 2*r^4*w + 2*r^4 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a4101', [2*r^8*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + r^6 + 2*r^3*w^2 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^8*w^2 + 4*r^8 + 2*r^6*w^2 + 3*r^6 + 4*r^4*w^2 + w^4 + 8*r^2]]
['K13a4102', [2*r^8*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^3*w^2 + 2*r^4 + r^2 + 2*w^2, 2*r^8*w^2 + 4*r^8 + 2*r^6*w^2 + 2*r^6 + 4*r^4*w^2 + w^4 + 11*r^2]]
['K13a4103', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^8 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a4104', [4*r^5*w^4 + 8*r^5*w^2 + 8*r^4*w^2 + 4*r^2*w^4 + 6*r^5 + 6*r^4 + 8*r^2*w^2 + 9*r^2 + 4*w^2, 4*r^6*w^4 + 8*r^6*w^2 + 7*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a4105', [2*w^11 + 2*w^9 + 3*w^8 + 4*w^7 + 2*w^6 + 2*w^4 + 9*w^2, 2*w^11 + 2*w^9 + 3*w^8 + 4*w^7 + 2*w^6 + 3*w^4 + 7*w^2]]
['K13a4106', [2*w^10 + 6*w^8 + 8*w^6 + 8*w^4 + 13*w^2, 2*w^11 + 2*w^9 + 3*w^8 + 4*w^7 + 3*w^6 + 3*w^4 + 4*w^2]]
['K13a4107', [2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^7 + 6*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 6*r^4*w^4 + 3*r^6 + 6*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a4108', [2*r^5*w^6 + 2*r^5*w^4 + 2*r^2*w^6 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 7*r^2 + 6*w^2, 2*r^5*w^6 + 2*r^5*w^4 + r^8 + 2*r^2*w^6 + w^8 + 2*r^7 + 2*r^5*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K13a4109', [2*r^5*w^6 + 2*r^5*w^4 + 2*r^2*w^6 + 2*r^7 + 2*r^5*w^2 + r^6 + 2*r^2*w^4 + 2*r^2*w^2 + 4*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + w^8 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 4*r^2*w^2 + w^4 + 7*r^2]]
['K13a4110', [2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 4*r^7 + 6*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 3*r^4 + 4*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 6*r^4*w^4 + 2*r^6 + 6*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a4111', [2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a4112', [2*r^5*w^4 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 8*r^6*w^2 + 2*r^4*w^4 + 6*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a4113', [2*r^7*w^2 + 4*r^8 + 4*r^6*w^2 + 4*r^5*w^2 + 2*r^4*w^2 + 6*r^5 + 2*r^3*w^2 + 5*r^4 + 5*r^2 + 2*w^2, 2*r^9 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 6*r^6 + 2*r^4*w^2 + 4*r^5 + r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a4114', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^8 + 2*r^4*w^4 + 2*r^3*w^4 + 4*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 6*r^4*w^4 + w^8 + 3*r^6 + 2*r^4 + 6*r^2]]
['K13a4115', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^8 + 2*r^4*w^4 + 2*r^3*w^4 + r^6 + 4*r^5 + 2*r^4 + 2*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 6*r^4*w^4 + w^8 + 2*r^6 + 2*r^4 + 9*r^2]]
['K13a4116', [4*r^5*w^4 + 8*r^5*w^2 + r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 6*r^5 + 6*r^4 + 8*r^2*w^2 + 6*r^2 + 4*w^2, 4*r^6*w^4 + 8*r^6*w^2 + 6*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a4117', [2*r^3*w^6 + 2*r*w^8 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 2*w^6 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 3*w^2, 2*r^2*w^8 + 6*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a4118', [2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^3 + 4*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 6*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a4119', [4*r^5*w^4 + 4*r^4*w^4 + 6*r^5*w^2 + 6*r^3*w^4 + 4*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 2*r*w^2 + 6*r^2 + 5*w^2, 6*r^4*w^4 + 4*r^6*w + 10*r^4*w^3 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 10*r^4*w + 4*r^2*w^3 + 4*r^4 + 10*r^2*w^2 + w^4 + 6*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4120', [2*r^4*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^6 + 4*r^2*w^4 + 2*w^6 + 3*r^4 + w^2, 2*r^4*w^6 + 4*r^4*w^4 + 4*r^4*w^3 + 2*w^7 + 2*r^4*w + 6*r^2 + 7*w^2]]
['K13a4121', [2*r^6*w^2 + 4*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 6*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^3 + 4*r^5*w^3 + 4*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 4*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 6*r^2 + 5*w^2]]
['K13a4122', [6*r^6*w^2 + 4*r^7 + 8*r^5*w^2 + 4*r^4*w^2 + 2*r^5 + 8*r^3*w^2 + 9*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^8*w + 6*r^6*w^2 + 10*r^6*w + 2*r^6 + 6*r^4*w^2 + 6*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a4123', [2*r^4*w^5 + 2*r*w^8 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*w^8 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 4*r^2*w^2 + 5*r^2 + 8*w^2]]
['K13a4124', [4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*r^5 + 6*r^3*w^2 + r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^3*w^5 + 6*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^3 + 6*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + r^4 + 4*r^3*w + 6*r^2*w^2 + 5*r^2 + 6*w^2]]
['K13a4125', [2*r^4*w^5 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^3 + 4*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a4126', [2*r^5*w^4 + 6*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 4*r^2*w^2 + 6*r^2 + 4*w^2, 2*r^3*w^6 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 6*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a4127', [2*r^5*w^4 + 6*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 4*r^2*w^2 + 6*r^2 + 7*w^2, 2*r^3*w^6 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 6*r^2*w^4 + w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 4*r^2*w + 4*r^2 + 2*w^2]]
['K13a4128', [2*r^6*w^4 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 4*r^3*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 2*r^7*w + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 4*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 6*r^2 + 5*w^2]]
['K13a4129', [2*r^6*w^4 + 2*r^5*w^4 + 4*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^7*w + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + w^6 + 2*r^5 + 4*r^4*w + 2*r^3*w^2 + 2*w^5 + r^4 + 6*r^2 + 2*w^2]]
['K13a4130', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 4*r^4*w^2 + 6*r^3*w^3 + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 6*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 4*r^2*w^2 + 4*r^2*w + 6*r^2 + 7*w^2]]
['K13a4131', [2*r^3*w^5 + 6*r^4*w^3 + 4*r^3*w^4 + 6*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a4132', [4*r^3*w^6 + 2*r^4*w^4 + 8*r^2*w^6 + 6*r^3*w^4 + 2*r^4*w^2 + 10*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 18*r^2*w^3 + 2*r^4 + 8*r^2*w^2 + 8*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a4133', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 3*r^2 + 6*w^2]]
['K13a4134', [2*r^4*w^4 + 2*r*w^7 + 6*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 6*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 4*r^4*w^5 + 4*r^2*w^6 + 2*w^8 + 6*r^4*w^3 + 2*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + 5*r^2 + 8*w^2]]
['K13a4135', [4*r^5*w^3 + 2*r^4*w^4 + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 8*r^2*w^3 + 2*r*w^4 + 2*r^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 4*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*w^6 + 2*r^4*w + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a4136', [2*r^5*w^4 + 6*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^2 + 4*r^4*w^4 + 12*r^4*w^3 + 4*r^4*w^2 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 7*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a4137', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a4138', [2*r^5*w^5 + 2*r^5*w^4 + 2*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4139', [2*r^6*w^3 + 2*r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + r^6 + 6*r^4*w + 2*r^4 + 2*w^4 + 6*r^2 + 4*w^2]]
['K13a4140', [2*r^6*w^3 + 2*r^8 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + w^4 + 2*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^6*w + 6*r^4*w^3 + 6*r^4*w + 2*r^4 + 2*w^4 + 9*r^2 + 4*w^2]]
['K13a4141', [12*r^2*w^6 + 12*r*w^6 + 8*r^2*w^4 + 8*r*w^4 + 6*w^4 + 2*r^3 + 3*r^2 + 10*w^2, 4*r^2*w^6 + 8*r^2*w^5 + 4*w^7 + 12*r^2*w^4 + 6*w^6 + 8*r^2*w^3 + 8*w^5 + 8*r^2*w^2 + 6*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a4142', [2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + 6*r^3*w^4 + 8*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 6*r^2*w^5 + 6*r^4*w^2 + 8*r^2*w^4 + 12*r^2*w^3 + 4*w^5 + 10*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a4143', [2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^2*w^6 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a4144', [2*r^7*w^2 + 4*r^5*w^4 + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 8*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a4145', [2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 4*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^2*w^6 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a4146', [2*r^7*w^2 + 4*r^5*w^4 + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4147', [2*r^8*w^2 + 2*r^9 + 4*r^6*w^2 + 10*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^4 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^8 + 4*r^7*w + 4*r^5*w^2 + 4*r^5*w + 8*r^4*w^2 + 4*r^5 + 8*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4148', [4*r^5*w^4 + 10*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r^4*w^2 + 10*r^2*w^4 + 2*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 6*w^2, 2*r^5*w^3 + 10*r^5*w^2 + 2*r^4*w^3 + 6*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 12*r^2*w^3 + 3*r^4 + 2*r^3*w + 4*r^2*w^2 + 7*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a4149', [2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^5*w^4 + 2*r^4*w^5 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a4150', [8*r^5*w^4 + 2*r^6*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + w^6 + 4*r^4 + 2*r^2*w^2 + 8*r^2 + 2*w^2, 2*r^6*w^3 + 4*r^6*w + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 4*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^5 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^3*w + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a4151', [2*r^5*w^5 + 4*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a4152', [2*r^4*w^5 + 2*r^5*w^3 + 6*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^2 + 4*r^3*w^5 + 8*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4153', [6*r^7*w^2 + 10*r^5*w^2 + 10*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 12*r^2*w^2 + 9*r^2 + 4*w^2, 6*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a4154', [6*r^7*w^2 + 10*r^5*w^2 + r^6 + 10*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 12*r^2*w^2 + 6*r^2 + 4*w^2, 6*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4155', [8*r^5*w^4 + 2*r^6*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 4*r^4 + 2*r^2*w^2 + 8*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^6*w + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 4*r^5*w + 4*r^3*w^3 + 4*r^2*w^4 + w^6 + 4*r^5 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^3*w + 4*r^2*w + 4*r^2 + 2*w^2]]
['K13a4156', [12*r^2*w^6 + 2*w^8 + 8*r^2*w^4 + 10*w^6 + r^4 + 2*r^2*w^2 + 12*w^4 + 11*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 8*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 8*w^6 + 4*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 6*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4157', [2*r^6*w^3 + 2*r^5*w^4 + 4*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 7*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 3*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a4158', [2*r^6*w^3 + 2*r^5*w^4 + 4*r^4*w^5 + 2*r^3*w^5 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4159', [2*r^7*w^3 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 6*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 6*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a4160', [4*r^3*w^6 + 8*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 8*r*w^4 + 6*w^4 + 4*r*w^2 + 5*r^2 + 8*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 4*r^2*w^5 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a4161', [4*r^3*w^6 + 8*r^4*w^4 + 4*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 8*r*w^4 + 6*w^4 + 4*r*w^2 + 2*r^2 + 8*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4162', [2*r^6*w^2 + 4*r^4*w^4 + 6*r^5*w^2 + 2*r^3*w^4 + 4*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^7*w + 2*r^5*w^3 + 6*r^4*w^4 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4163', [2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^2*w^6 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a4164', [2*r*w^8 + 2*r^2*w^6 + 6*r*w^6 + 10*r^2*w^4 + 5*w^6 + 10*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 6*r^2*w^7 + 6*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4165', [2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^2*w^6 + 2*r^6*w + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a4166', [2*r*w^8 + 2*r^2*w^6 + 6*r*w^6 + 10*r^2*w^4 + 4*w^6 + 10*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 10*w^2, 6*r^2*w^7 + 6*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a4167', [2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 3*r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 4*r*w^2 + 3*r^2 + 5*w^2, 4*r^5*w^4 + 2*r^4*w^5 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a4168', [2*r^2*w^6 + 8*r^3*w^4 + 8*r^4*w^2 + 12*r^2*w^4 + 16*r^3*w^2 + 6*r*w^4 + 10*r^2*w^2 + 2*w^4 + 4*r^3 + 2*r*w^2 + 6*r^2 + 7*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 6*r^2*w^6 + 8*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4169', [2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 4*w^5 + 2*r^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 6*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4170', [2*r^3*w^6 + 4*r^4*w^4 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 6*r*w^4 + 2*r^2*w^2 + 2*w^4 + 4*r*w^2 + 5*r^2 + 8*w^2, 4*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 4*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 8*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4171', [2*r^2*w^7 + 2*w^9 + w^8 + 2*r^2*w^5 + 6*w^7 + 6*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 4*w^4 + 7*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a4172', [2*r^2*w^6 + 2*w^8 + 10*r^2*w^4 + 10*w^6 + r^4 + 4*r^2*w^2 + 12*w^4 + 11*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a4173', [2*r^5*w^4 + 6*r^5*w^3 + 2*r^4*w^4 + 6*r^4*w^3 + 2*r^6 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + 2*w^4 + 4*r^3 + 6*r^2 + w^2, 4*r^6*w^2 + 4*r^4*w^4 + 6*r^4*w^3 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 6*r^4 + 2*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a4174', [2*r*w^8 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^2*w^7 + 4*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a4175', [6*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 10*r^4*w^2 + 6*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 10*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 6*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 4*w^2, 4*r^5*w^4 + 6*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a4176', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 6*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a4177', [2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^4*w^3 + 2*r^2*w^5 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 6*r^3*w^2 + r^4 + 2*r*w^3 + w^4 + 3*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a4178', [4*r^3*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^3*w^4 + 6*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^5 + 6*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 6*r^3*w^6 + 6*r^3*w^5 + 2*r^5*w^2 + 2*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4179', [2*r*w^8 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^2*w^7 + 4*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a4180', [2*r^3*w^6 + 2*r^4*w^4 + 6*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^2*w^6 + 4*r^4*w^3 + 10*r^2*w^5 + 2*r^4*w^2 + 14*r^2*w^4 + 12*r^2*w^3 + 2*w^5 + 12*r^2*w^2 + 8*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a4181', [6*r^2*w^6 + 10*r^3*w^4 + 4*r*w^6 + 16*r^2*w^4 + 6*r^3*w^2 + 12*r*w^4 + 2*r^4 + 4*r^2*w^2 + 6*w^4 + 6*r*w^2 + 4*r^2 + 9*w^2, 10*r^2*w^6 + 14*r^2*w^5 + 2*w^7 + 12*r^2*w^4 + 2*w^6 + 10*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 5*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a4182', [4*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^4 + 6*r^2*w^6 + 8*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 4*r^2*w^2 + 6*r^2*w + 6*r^2 + 7*w^2]]
['K13a4183', [2*r^5*w^4 + 4*r^6*w^2 + 6*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^6*w + 2*r^5*w^2 + 8*r^3*w^4 + 2*r^4*w^2 + 16*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 12*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 4*r^3*w + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a4184', [2*r*w^7 + 6*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 6*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 4*r^2 + 7*w^2, 4*r^3*w^6 + 6*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4185', [12*r^2*w^6 + 4*w^8 + 8*r^2*w^4 + 12*w^6 + r^4 + 2*r^2*w^2 + 10*w^4 + 11*w^2, 8*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 10*w^6 + 8*r^2*w^3 + 12*w^5 + 4*r^2*w^2 + 9*w^4 + 8*w^3 + 2*r^2 + 9*w^2]]
['K13a4186', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 7*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^4*w^5 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a4187', [2*r^6*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^4*w^5 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a4188', [4*r^4*w^5 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 6*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a4189', [2*r^6*w^3 + 4*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 7*r^2 + 4*w^2, 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 8*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4190', [12*w^8 + 9*w^6 + 6*w^4 + 10*w^2, 4*w^9 + 2*w^8 + 10*w^7 + 4*w^6 + 9*w^4 + 7*w^2]]
['K13a4191', [12*w^8 + 8*w^6 + 6*w^4 + 13*w^2, 4*w^9 + 2*w^8 + 10*w^7 + 5*w^6 + 9*w^4 + 4*w^2]]
['K13a4192', [2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^2*w^7 + 4*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2 + 7*w^2]]
['K13a4193', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^7 + 8*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^5 + 2*r^3*w^2 + 5*r^4 + 8*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a4194', [4*r^5*w^4 + 2*r^6*w^2 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + r^4 + 4*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a4195', [2*w^10 + 6*w^8 + 15*w^6 + 4*w^4 + 10*w^2, 2*w^10 + 2*w^9 + 2*w^8 + 8*w^7 + 4*w^6 + 4*w^5 + 7*w^4 + 7*w^2]]
['K13a4196', [2*w^10 + 6*w^8 + 14*w^6 + 4*w^4 + 13*w^2, 2*w^10 + 2*w^9 + 2*w^8 + 8*w^7 + 5*w^6 + 4*w^5 + 7*w^4 + 4*w^2]]
['K13a4197', [6*r^5*w^4 + 6*r^4*w^4 + 2*r^2*w^6 + 6*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 6*w^2, 4*r^5*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 6*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^4*w + 2*r^3*w^2 + 8*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a4198', [2*r^7*w^2 + 2*r^8 + 6*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^4*w^2 + 6*r^5 + 2*r^3*w^2 + 5*r^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 6*r^7 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 3*r^4 + w^4 + 9*r^2]]
['K13a4199', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^3*w^5 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + w^4 + 4*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 6*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K13a4200', [2*r^2*w^7 + 2*w^9 + 6*r^2*w^6 + 2*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + r^4 + 5*w^4 + 9*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 6*w^6 + 2*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 8*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4201', [2*r^9 + 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^2 + 9*r^2 + 4*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^5*w^4 + r^8 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^2*w^2 + 2*w^4 + 2*r^2]]
['K13a4202', [2*r^9 + 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^2*w^2 + 6*r^2 + 4*w^2, 2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 3*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a4203', [2*r^9 + 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^2*w^2 + 6*r^2 + 4*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^5*w^4 + r^8 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a4204', [2*r^9 + 2*r^7*w^2 + 2*r^5*w^4 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + 3*r^2 + 4*w^2, 2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a4205', [2*r^8 + 4*r^6*w^2 + 4*r^4*w^4 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 4*r^2*w^2 + 5*w^2, 2*r^8*w + 6*r^4*w^4 + 6*r^4*w^3 + 6*r^4*w^2 + 4*r^4*w + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4206', [2*r^10 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^5 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^10 + 6*r^6*w^2 + 6*r^6 + 2*r^4*w^2 + w^4 + 5*r^2]]
['K13a4207', [2*r^10 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + r^6 + 2*r^5 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^10 + 6*r^6*w^2 + 5*r^6 + 2*r^4*w^2 + w^4 + 8*r^2]]
['K13a4208', [2*r^10 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 2*r^5 + 2*r^4 + r^2 + 2*w^2, 2*r^10 + 6*r^6*w^2 + 4*r^6 + 2*r^4*w^2 + w^4 + 11*r^2]]
['K13a4209', [6*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 6*r*w^6 + 4*r^2*w^4 + 2*r*w^4 + 2*r^4 + 2*w^4 + 4*r^2 + 9*w^2, 4*r^3*w^5 + 6*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 6*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 6*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4210', [2*r^5*w^4 + 2*r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 6*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^8 + 2*r^6*w^2 + 6*r^4*w^4 + 2*r^6 + 10*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a4211', [6*r^5*w^4 + 12*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r*w^4 + 3*r^4 + 8*r^2*w^2 + 2*w^4 + 4*r^2 + 7*w^2, 4*r^5*w^4 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 6*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K13a4212', [2*w^11 + 2*w^10 + 4*w^7 + 6*w^6 + 2*w^5 + w^4 + 5*w^2, 2*w^9 + 2*w^8 + 4*w^7 + 8*w^6 + 8*w^5 + 10*w^4 + 4*w^3 + 13*w^2]]
['K13a4213', [2*w^11 + 2*w^10 + 4*w^7 + 5*w^6 + 2*w^5 + w^4 + 8*w^2, 2*w^10 + 2*w^9 + 3*w^8 + 4*w^7 + 4*w^6 + 4*w^5 + 4*w^4 + 2*w^3 + 9*w^2]]
['K13a4214', [2*w^11 + 2*w^10 + 4*w^7 + 4*w^6 + 2*w^5 + w^4 + 11*w^2, 2*w^11 + 2*w^10 + 2*w^8 + 4*w^7 + 4*w^6 + 2*w^5 + 5*w^2]]
['K13a4215', [4*w^10 + 8*w^8 + 7*w^6 + 8*w^4 + 10*w^2, 2*w^9 + 2*w^8 + 6*w^7 + 8*w^6 + 10*w^5 + 12*w^4 + 2*w^3 + 9*w^2]]
['K13a4216', [4*w^10 + 8*w^8 + 6*w^6 + 8*w^4 + 13*w^2, 2*w^10 + 2*w^9 + 3*w^8 + 6*w^7 + 4*w^6 + 6*w^5 + 6*w^4 + 5*w^2]]
['K13a4217', [2*w^9 + 4*w^8 + 10*w^7 + 12*w^6 + 8*w^5 + 11*w^4 + 11*w^2, 4*w^9 + 6*w^8 + 8*w^7 + 10*w^6 + 8*w^5 + 10*w^4 + 2*w^3 + 9*w^2]]
['K13a4218', [4*r^7*w^2 + 6*r^6*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 8*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 2*r*w^2 + 9*r^2 + 4*w^2, 4*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^3 + 3*r^6 + 2*r^5*w + 2*r^3*w^3 + 6*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a4219', [4*r^4*w^5 + 2*r^2*w^6 + 2*w^8 + 8*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*w^3 + 4*r^2 + 9*w^2]]
['K13a4220', [4*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 12*r^3*w^4 + 2*r*w^6 + 6*r^2*w^4 + 2*r^3*w^2 + 6*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r^2 + 7*w^2, 8*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 6*r^2*w^2 + 6*w^4 + 2*r^2*w + 6*w^3 + 4*r^2 + 7*w^2]]
['K13a4221', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^3*w^5 + 8*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 8*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 8*r^2 + 3*w^2, 4*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 6*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a4222', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 4*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^4 + 10*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 6*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a4223', [6*r^7*w^2 + 2*r^6*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*w^4 + 6*r*w^2 + 6*r^2 + 5*w^2, 2*r^7*w^3 + 4*r^7*w^2 + 2*r^5*w^4 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 4*r^2 + 5*w^2]]
['K13a4224', [6*r^7*w^2 + 2*r^6*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + 3*r^6 + 4*r^4*w^2 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*w^4 + 6*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 6*r^4*w^3 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 6*r^2*w^2 + 2*r^2*w + 8*r^2 + 5*w^2]]
['K13a4225', [2*r*w^8 + 10*r^2*w^6 + 12*r*w^6 + 6*r^2*w^4 + 4*w^6 + 6*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 10*w^2, 2*r^2*w^6 + 12*r^2*w^5 + 14*r^2*w^4 + 6*w^6 + 8*r^2*w^3 + 10*w^5 + 6*r^2*w^2 + 6*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a4226', [4*r^7*w^2 + 6*r^6*w^2 + 2*r^4*w^4 + 6*r^5*w^2 + r^6 + 8*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 2*r*w^2 + 6*r^2 + 4*w^2, 4*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^5*w + 2*r^3*w^3 + 6*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a4227', [4*r^5*w^4 + 4*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r*w^6 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a4228', [2*r^5*w^5 + 2*r^3*w^5 + 2*r*w^7 + w^8 + 2*r^5*w^2 + 6*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a4229', [2*r^5*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^5 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^2*w^5 + 2*w^7 + w^6 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a4230', [4*r^2*w^7 + 2*w^8 + 4*w^7 + 4*r^2*w^4 + r^4 + 2*w^4 + 7*w^2, 4*r^2*w^7 + 2*w^8 + 4*w^7 + 4*r^2*w^4 + w^6 + 2*w^4 + 2*r^2 + 4*w^2]]
['K13a4231', [4*r^4*w^5 + 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2 + 7*w^2]]
['K13a4232', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 6*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 6*w^5 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a4233', [2*w^10 + 12*w^8 + 10*w^6 + 4*w^4 + 13*w^2, 4*w^8 + 10*w^7 + 6*w^6 + 16*w^5 + 12*w^4 + 5*w^2]]
['K13a4234', [4*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 6*r*w^6 + 3*w^6 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 6*w^2, 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a4235', [4*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 6*r*w^6 + 2*w^6 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 9*w^2, 4*r^3*w^6 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 3*w^6 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 2*w^2]]
['K13a4236', [2*r^3*w^6 + 2*r*w^8 + 4*r^3*w^4 + 2*r*w^6 + 8*r^2*w^4 + 3*w^6 + 4*r*w^4 + 2*r^4 + 4*r^2 + 6*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 5*w^2]]
['K13a4237', [2*r^3*w^6 + 2*r*w^8 + 4*r^3*w^4 + 2*r*w^6 + 8*r^2*w^4 + 2*w^6 + 4*r*w^4 + 2*r^4 + 4*r^2 + 9*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*w^8 + 4*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 2*w^2]]
['K13a4238', [2*r^5*w^2 + 8*r^3*w^4 + 2*r*w^6 + 8*r^4*w^2 + 6*r^2*w^4 + 2*r^3*w^2 + 6*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a4239', [4*r^2*w^6 + 4*w^8 + 10*r^2*w^4 + 12*w^6 + r^4 + 4*r^2*w^2 + 10*w^4 + 11*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 4*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 6*w^5 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a4240', [2*r^5*w^4 + 4*r^3*w^6 + 2*r*w^6 + 2*r^6 + 6*r^4*w^2 + 2*r*w^4 + 6*r^2*w^2 + 6*r^2 + 7*w^2, 4*r^3*w^6 + 4*r^3*w^5 + w^8 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4241', [4*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r^2 + 7*w^2, 2*r^5*w^5 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 2*w^5 + r^4 + 2*w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a4242', [4*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^4 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r*w^4 + 2*r^2*w^2 + 2*w^4 + 3*r^2 + 7*w^2, 2*r^5*w^5 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*w^6 + 2*w^5 + r^4 + 2*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a4243', [2*r^2*w^8 + 2*r^2*w^7 + 2*r*w^7 + 4*r^3*w^4 + 2*r^3*w^3 + 4*r^2*w^3 + 4*r*w^4 + 2*r^4 + 2*r*w^3 + 2*w^4 + 4*r^2 + 5*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a4244', [6*r^3*w^5 + 2*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 4*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 2*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 8*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4245', [2*r^4*w^4 + 8*r^2*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 4*w^4 + 9*w^2, 2*r^2*w^7 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a4246', [2*r^4*w^4 + 8*r^3*w^4 + 4*r*w^6 + 8*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r*w^4 + 4*r^2*w^2 + 6*w^4 + 5*r^2 + 8*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 4*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 2*w^6 + 4*r^3*w^2 + 4*w^5 + 2*r^4 + 4*r^3*w + 3*w^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a4247', [2*r^5*w^3 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r*w^4 + 2*w^5 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 8*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4248', [6*r^3*w^4 + 6*r*w^6 + 16*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 10*r*w^4 + 2*r^4 + 8*r^2*w^2 + 10*w^4 + 4*r*w^2 + 4*r^2 + 9*w^2, 4*r^3*w^6 + 8*r^3*w^5 + 2*r^2*w^6 + 8*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 6*r^3*w^3 + 2*w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 5*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4249', [2*r^6*w^2 + 6*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 7*r^2 + 6*w^2, 2*r^7*w^2 + 4*r^4*w^4 + 8*r^4*w^3 + 4*r^3*w^4 + 6*r^4*w^2 + 8*r^3*w^3 + 2*r^4*w + 6*r^3*w^2 + 3*r^4 + 2*r^3*w + 4*w^3 + r^2 + 6*w^2]]
['K13a4250', [2*r^4*w^4 + 6*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 5*w^6 + 2*r^5 + 6*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a4251', [2*r^4*w^4 + 6*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 2*r^5 + 6*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^3*w^6 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a4252', [2*r^7*w^3 + 4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + w^4 + 9*r^2 + 2*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^7 + 4*r^4*w^3 + 3*r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^5 + 6*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a4253', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 6*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 8*r^2 + 3*w^2, 6*r^6*w^2 + 4*r^5*w^3 + 2*r^6*w + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^5*w + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a4254', [2*r^5*w^4 + 2*r^5*w^3 + 2*r*w^7 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 3*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a4255', [6*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4 + 4*w^4 + 9*w^2, 2*r^4*w^5 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a4256', [4*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^3*w^2 + 2*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^6*w^2 + 6*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 6*r^5*w + 4*r^5 + 2*r^4*w + 4*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4257', [4*r^5*w^4 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + w^6 + 4*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 6*r^2 + 4*w^2, 2*r^6*w^3 + 4*r^3*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^5 + 2*r^4 + 4*r^3*w + w^4 + 2*r^2 + 5*w^2]]
['K13a4258', [4*r^5*w^4 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 6*r^2 + 7*w^2, 2*r^6*w^3 + 4*r^3*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*r^4 + 4*r^3*w + w^4 + 2*r^2 + 2*w^2]]
['K13a4259', [2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^4 + w^4 + 4*r^2]]
['K13a4260', [6*r^3*w^5 + 4*r^4*w^3 + 8*r^3*w^4 + 6*r^2*w^5 + 6*r^4*w^2 + 2*r^3*w^3 + 10*r^2*w^4 + 4*r*w^5 + 2*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 4*r*w^4 + 2*w^5 + 6*r^2*w^2 + 4*r*w^3 + w^4 + 6*r*w^2 + 5*r^2 + 6*w^2, 4*r^4*w^4 + 6*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 16*r^2*w^4 + 14*r^2*w^3 + 2*w^5 + 10*r^2*w^2 + 6*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a4261', [2*r^7*w^4 + 2*r^5*w^4 + r^8 + 2*r^3*w^4 + 2*r^4*w^2 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^8*w + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 5*r^2 + 5*w^2]]
['K13a4262', [2*r^7*w^4 + 2*r^5*w^4 + r^8 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2 + 5*w^2, 2*r^8*w + 2*r^4*w^4 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + w^6 + 2*r^4*w + 2*w^5 + 5*r^2 + 2*w^2]]
['K13a4263', [2*r^8*w^4 + 2*r^8 + 2*r^4*w^4 + 2*r^4*w^2 + w^6 + 2*w^2, 2*r^8*w + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*w^5 + 8*r^2 + 5*w^2]]
['K13a4264', [2*r^8*w^4 + 2*r^8 + 2*r^4*w^4 + 2*r^4*w^2 + 5*w^2, 2*r^8*w + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 2*r^4*w + 2*w^5 + 8*r^2 + 2*w^2]]
['K13a4265', [4*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 4*r*w^2 + 7*r^2 + 6*w^2, 4*r^6*w^2 + 4*r^4*w^4 + 8*r^4*w^3 + r^6 + 8*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 12*r^2*w^3 + 12*r^2*w^2 + 6*r^2*w + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a4266', [4*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 4*r^3*w^4 + r^6 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 6*w^2, 4*r^6*w^2 + 4*r^4*w^4 + 8*r^4*w^3 + 8*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 12*r^2*w^3 + 12*r^2*w^2 + 6*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a4267', [4*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 6*r*w^5 + 3*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 4*w^2, 4*r^2*w^7 + 2*r^4*w^4 + 6*r^2*w^6 + 6*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 8*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a4268', [10*r^4*w^4 + 8*r^5*w^2 + 10*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 10*r^2*w^4 + 4*r^3*w^2 + 8*r*w^4 + 8*r^2*w^2 + 2*w^4 + 8*r*w^2 + 6*r^2 + 7*w^2, 4*r^5*w^3 + 2*r^3*w^5 + 6*r^3*w^4 + 6*r^2*w^5 + 2*r^4*w^2 + 10*r^3*w^3 + 10*r^2*w^4 + 2*r^3*w^2 + 10*r^2*w^3 + r^4 + 4*r^3*w + 12*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a4269', [4*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 6*r*w^5 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^7 + 2*r^4*w^4 + 6*r^2*w^6 + 6*r^2*w^5 + 8*r^2*w^4 + 3*w^6 + 6*r^2*w^3 + 8*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a4270', [2*r^8*w^2 + 4*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^9 + 2*r^8*w + 2*r^7*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4271', [2*r^8*w^2 + 4*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^9 + 2*r^8*w + 2*r^7*w + 2*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4272', [4*r^6*w^4 + 6*r^5*w^4 + r^8 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6*w + 4*r^4*w^3 + 2*r^6 + 4*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 4*r^2*w^2 + 7*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4273', [2*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^7 + 7*r^2 + 2*w^2, 2*r^11 + 2*r^7*w^2 + r^8 + r^6 + 2*r^4*w^2 + w^4 + 4*r^2]]
['K13a4274', [2*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^7 + r^6 + 4*r^2 + 2*w^2, 2*r^10 + 2*r^8 + 2*r^6*w^2 + r^6 + 4*r^4*w^2 + 2*r^4 + w^4 + 8*r^2]]
['K13a4275', [2*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^7 + r^6 + 4*r^2 + 2*w^2, 2*r^11 + 2*r^7*w^2 + r^8 + 2*r^4*w^2 + w^4 + 7*r^2]]
['K13a4276', [2*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^7 + 2*r^6 + r^2 + 2*w^2, 2*r^10 + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^2 + 2*r^4 + w^4 + 11*r^2]]
['K13a4277', [2*r^8*w^2 + 2*r^7*w^3 + 2*r^6*w^3 + r^8 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^8*w + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a4278', [6*r^4*w^6 + r^8 + 2*r^4*w^4 + 2*w^6 + 4*w^4 + 9*w^2, 4*r^4*w^4 + 4*r^4*w^3 + 2*r^4*w^2 + 6*w^6 + 6*w^5 + 3*w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a4279', [2*r^6*w^5 + 2*r^6*w^4 + 2*r^4*w^5 + r^8 + 2*r^4*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 6*r^2 + 5*w^2]]
['K13a4280', [4*r^4*w^4 + 8*r^5*w^2 + 12*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 8*r^2*w^4 + 4*r^3*w^2 + 8*r*w^4 + 8*r^2*w^2 + 6*w^4 + 8*r*w^2 + 6*r^2 + 7*w^2, 2*r^6*w^3 + 4*r^3*w^5 + 2*r^4*w^3 + 12*r^3*w^4 + 2*r^2*w^5 + 12*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4281', [4*r^2*w^6 + 2*r^3*w^4 + 10*r^2*w^5 + 2*r*w^6 + 4*r^3*w^3 + 2*r^2*w^4 + 12*r*w^5 + 6*r^3*w^2 + 8*r^2*w^3 + 4*r*w^4 + 4*w^5 + 2*r^4 + 4*r^2*w^2 + 4*r*w^3 + 4*w^4 + 6*r*w^2 + 4*r^2 + 5*w^2, 4*r^2*w^7 + 2*r^4*w^4 + 8*r^2*w^6 + 8*r^2*w^5 + 10*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 6*r^2*w^2 + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a4282', [2*r^7*w^3 + 2*r^7*w^2 + r^8 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^6 + 6*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*w^5 + 6*r^2*w^2 + 6*r^2*w + 8*r^2 + 5*w^2]]
['K13a4283', [2*r^8*w^2 + 2*r^7*w^3 + 2*r^6*w^3 + r^8 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5 + 2*r*w^3 + w^4 + 2*r^2 + 2*w^2, 2*r^8*w + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a4284', [20*r^3*w^4 + 14*r^4*w^2 + 22*r^2*w^4 + 2*r^5 + 12*r^3*w^2 + 16*r*w^4 + 12*r^2*w^2 + 6*w^4 + 14*r*w^2 + 5*r^2 + 8*w^2, 4*r^4*w^4 + 6*r^2*w^6 + 2*r^4*w^3 + 14*r^2*w^5 + 20*r^2*w^4 + 16*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a4285', [2*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^3*w^5 + 2*r^4*w^3 + 8*r^3*w^4 + 2*r^2*w^5 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4286', [4*r^3*w^6 + 4*r^2*w^6 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + w^6 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 4*w^2, 4*r^3*w^5 + 2*r^6*w + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4287', [4*r^3*w^6 + 8*r^2*w^6 + 8*r^3*w^4 + 4*r*w^6 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 6*r*w^2 + 5*r^2 + 8*w^2, 4*r^2*w^6 + 10*r^2*w^5 + 4*r^4*w^2 + 16*r^2*w^4 + w^6 + 2*r^4*w + 12*r^2*w^3 + 2*w^5 + 10*r^2*w^2 + 8*r^2*w + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a4288', [4*r^2*w^7 + 2*r^2*w^6 + 4*r*w^7 + 2*r^3*w^4 + 8*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 4*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 10*r^2*w^5 + 2*r^4*w^2 + 12*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 6*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 6*w^2]]
['K13a4289', [4*r^5*w^4 + 4*r^4*w^4 + 12*r^5*w^2 + 4*r^3*w^4 + 4*r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + 14*r^4*w^2 + 6*r^2*w^4 + 12*r^4*w + 6*r^2*w^3 + 6*r^4 + 8*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4290', [4*r^3*w^6 + 4*r^2*w^6 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 7*w^2, 4*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^2*w^6 + w^8 + 2*r^6*w + 2*r^2*w^5 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4291', [2*r^2*w^9 + 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r*w^5 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^2*w^7 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 9*w^2]]
['K13a4292', [2*r*w^10 + 2*w^8 + 4*r^2*w^5 + 4*r*w^5 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^5 + 2*r^2*w^2 + 4*r^2*w + 3*r^2 + 10*w^2]]
['K13a4293', [2*r*w^9 + 2*r*w^7 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 4*w^5 + 2*r^2*w^2 + 4*r^2*w + 3*r^2 + 7*w^2]]
['K13a4294', [2*r^2*w^8 + 2*r^2*w^6 + 4*r^3*w^4 + w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^2*w^7 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 2*w^4 + 2*r^2 + 6*w^2]]
['K13a4295', [2*r*w^8 + 4*r*w^6 + 4*r^2*w^4 + 6*r*w^4 + 4*r^2*w^2 + 4*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 10*w^2, 2*r^2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 4*w^5 + 2*r^2*w^2 + 4*r^2*w + 3*r^2 + 4*w^2]]
['K13a4296', [2*r^6*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + w^6 + 4*r*w^4 + 4*r^4 + 2*r^2*w^2 + 8*r^2 + 2*w^2, 2*r^8*w^3 + 4*r^4*w^4 + 2*r^6 + 4*r^4*w + 2*w^5 + 2*r^2 + 5*w^2]]
['K13a4297', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 4*r*w^2 + 10*r^2 + 3*w^2, 2*r^10*w + r^10 + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4298', [2*r^8*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 4*r*w^2 + 7*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4299', [2*r^7*w^2 + r^8 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r*w^4 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^8*w^3 + 4*r^4*w^4 + r^6 + 4*r^4*w + 2*w^5 + 5*r^2 + 5*w^2]]
['K13a4300', [2*r^2*w^9 + 2*r^3*w^5 + w^8 + 2*r^3*w^4 + 2*r*w^5 + 2*r*w^4 + 2*r^4 + 4*r^2 + 5*w^2, 2*r^2*w^8 + w^8 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2 + 5*w^2]]
['K13a4301', [2*r^2*w^8 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 9*w^2, 2*r^2*w^8 + w^8 + 4*r^3*w^4 + 2*r^2*w^5 + w^6 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2 + 2*w^2]]
['K13a4302', [2*w^12 + 2*w^8 + 4*w^7 + 5*w^2, 2*w^9 + 4*w^7 + 4*w^6 + 2*w^5 + 2*w^4 + 9*w^2]]
['K13a4303', [2*w^11 + 2*w^9 + w^8 + 2*w^7 + 2*w^6 + 4*w^4 + 9*w^2, 2*w^9 + 4*w^7 + 5*w^6 + 2*w^5 + 2*w^4 + 6*w^2]]
['K13a4304', [2*w^10 + 4*w^8 + 6*w^6 + 8*w^4 + 13*w^2, 2*w^9 + 4*w^7 + 6*w^6 + 2*w^5 + 2*w^4 + 3*w^2]]
['K13a4305', [4*r^6*w^2 + 3*r^6 + 4*r^4*w^2 + 6*r^3*w^2 + 2*r^4 + 2*r*w^2 + 7*r^2 + 3*w^2, 2*r^10*w + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a4306', [4*r^6*w^2 + 2*r^6 + 4*r^4*w^2 + 6*r^3*w^2 + 2*r^4 + 2*r*w^2 + 10*r^2 + 3*w^2, 2*r^10*w + 2*r^6*w^2 + 2*r^6*w + 3*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + r^2 + 3*w^2]]
['K13a4307', [r^12 + 2*r^9*w^2 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^10*w + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a4308', [4*r^6*w^2 + 4*r^5*w^2 + 6*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r*w^2 + 9*r^2 + 4*w^2, 2*r^8*w + 4*r^7*w^2 + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2 + 4*w^2]]
['K13a4309', [4*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 2*w^4 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^7*w^2 + 2*r^4*w^5 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a4310', [2*r^6*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r*w^4 + 4*r^4 + 2*r^2*w^2 + 8*r^2 + 5*w^2, 2*r^8*w^3 + 4*r^4*w^4 + 2*r^6 + w^6 + 4*r^4*w + 2*w^5 + 2*r^2 + 2*w^2]]
['K13a4311', [2*r^7*w^2 + r^8 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r*w^4 + 2*r^4 + 4*r^2 + 5*w^2, 2*r^8*w^3 + 4*r^4*w^4 + r^6 + w^6 + 4*r^4*w + 2*w^5 + 5*r^2 + 2*w^2]]
['K13a4312', [2*w^11 + w^10 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + r^4 + 2*w^2, 2*r^2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^6 + 2*w^5 + 2*r^2*w^2 + 2*r^2 + 11*w^2]]
['K13a4313', [2*w^9 + 3*w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*r^2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 3*w^6 + 2*w^5 + 2*r^2*w^2 + 2*r^2 + 8*w^2]]
['K13a4314', [3*w^10 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 3*w^6 + 2*w^5 + 2*r^2*w^2 + 2*r^2 + 8*w^2]]
['K13a4315', [2*w^8 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 2*r^2*w^9 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^6 + 2*w^5 + 2*r^2*w^2 + 2*r^2 + 5*w^2]]
['K13a4316', [2*r^9*w^2 + 2*r^7*w^2 + 2*r^7 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + 11*r^2 + 2*w^2, r^12 + 2*r^11 + 2*r^7*w^2 + r^6 + 2*r^4*w^2 + w^4 + 2*r^2]]
['K13a4317', [2*r^9*w^2 + 2*r^7*w^2 + 2*r^7 + r^6 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + 8*r^2 + 2*w^2, 4*r^8 + 4*r^6 + 6*r^4*w^2 + w^4 + 5*r^2]]
['K13a4318', [2*r^7*w^2 + 2*r^6*w^2 + 2*r^5*w^2 + 4*r^4*w^2 + 4*r^5 + 5*r^4 + 2*r^2*w^2 + 9*r^2 + 2*w^2, 2*r^10 + 2*r^6*w^2 + 6*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a4319', [2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 4*r^4 + 2*r^2*w^2 + 4*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4320', [2*r^9*w^2 + r^10 + 2*r^7*w^2 + 2*r^7 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + 6*r^2 + 2*w^2, 2*r^10 + 2*r^6*w^2 + 5*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 8*r^2]]
['K13a4321', [2*r^2*w^8 + 2*r^2*w^7 + 2*w^9 + 3*w^8 + 2*r^2*w^5 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^2*w^7 + 4*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a4322', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 2*r^2*w^7 + 4*w^8 + 4*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 6*w^2]]
['K13a4323', [4*r*w^8 + 2*w^9 + w^8 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 6*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w + 3*r^2 + 10*w^2]]
['K13a4324', [4*r*w^7 + 2*w^8 + 4*r^2*w^4 + 4*r*w^5 + 2*w^6 + 4*r^2*w^3 + 4*r*w^4 + 2*r^2*w^2 + 4*r*w^3 + 4*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 6*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w + 3*r^2 + 7*w^2]]
['K13a4325', [2*r^7*w^2 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 3*r^4 + 2*r^3 + 7*r^2 + 4*w^2, 2*r^8 + 4*r^6*w^2 + 3*r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a4326', [2*r^9*w^2 + 2*r^7*w^2 + 2*r^7 + 2*r^6 + 2*r^4*w^2 + 2*r^4 + 2*r^2*w^2 + 5*r^2 + 2*w^2, 4*r^8 + 3*r^6 + 6*r^4*w^2 + w^4 + 8*r^2]]
['K13a4327', [2*w^11 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*w^6 + r^4 + w^2, 4*r^2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + 2*r^2 + 11*w^2]]
['K13a4328', [2*w^11 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + w^6 + r^4 + 4*w^2, 4*r^2*w^7 + 4*r^2*w^4 + 3*w^6 + 2*w^5 + 2*r^2 + 8*w^2]]
['K13a4329', [2*w^10 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^2*w^7 + 4*r^2*w^4 + 3*w^6 + 2*w^5 + 2*r^2 + 8*w^2]]
['K13a4330', [2*w^10 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 8*w^2, 4*r^2*w^7 + 4*r^2*w^4 + 4*w^6 + 2*w^5 + 2*r^2 + 5*w^2]]
['K13a4331', [4*w^10 + 2*w^9 + w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 2*w^4 + 5*w^2, 4*w^9 + 4*w^7 + 8*w^6 + 2*w^5 + 7*w^4 + 11*w^2]]
['K13a4332', [4*w^9 + 2*w^8 + 4*w^7 + 6*w^6 + 4*w^5 + 6*w^4 + 9*w^2, 4*w^9 + 4*w^7 + 9*w^6 + 2*w^5 + 7*w^4 + 8*w^2]]
['K13a4333', [2*w^11 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + r^4 + 7*w^2, 2*r^2*w^10 + w^12 + 2*r^2*w^7 + 2*w^5 + 2*r^2 + 5*w^2]]
['K13a4334', [2*w^10 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 11*w^2, 2*r^2*w^10 + w^12 + 2*r^2*w^7 + w^6 + 2*w^5 + 2*r^2 + 2*w^2]]
['K13a4335', [2*r^7*w^2 + 2*r^6*w^3 + 6*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 9*r^2 + 2*w^2, 2*r^7*w + 2*r^6*w^2 + 2*r^7 + 6*r^6*w + 2*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 6*r^3*w^3 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 6*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4336', [2*r^9 + 4*r^7*w^2 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, r^10 + 4*r^8*w^2 + 4*r^8*w + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4337', [2*r^9 + 4*r^7*w^2 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 4*r^6*w^2 + 4*r^6*w + 4*r^5*w^2 + 4*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + r^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4338', [4*r^7 + 8*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 3*r^2 + 3*w^2, 4*r^8*w^2 + 4*r^8*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a4339', [2*r^4*w^5 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a4340', [2*r^4*w^5 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^2*w^5 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^3 + 4*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a4341', [4*r^7 + 8*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 6*r^2 + 3*w^2, 4*r^8*w^2 + 4*r^8*w + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a4342', [4*r^2*w^6 + 2*w^8 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*w^2, 2*r^4*w^6 + 2*r^2*w^8 + 2*r^4*w^5 + 2*r^2*w^7 + w^8 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a4343', [r^12 + 2*r^10 + 4*r^8*w^2 + 2*r^6*w^2 + 2*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 3*w^2, 4*r^8*w^2 + 4*r^8*w + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a4344', [4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r*w^4 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + r^6 + 6*r^2*w^4 + 2*r^4*w + 2*w^5 + w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a4345', [4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r*w^4 + 2*w^5 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^6*w^3 + 2*r^4*w^5 + 4*r^4*w^4 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + 2*r^4*w + 2*w^5 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a4346', [4*r^3*w^5 + 4*r*w^7 + w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r*w^4 + 2*r^4 + 8*r^2*w^2 + 4*r*w^2 + 4*r^2 + 5*w^2, 2*r^2*w^8 + 2*r^4*w^5 + 4*r^2*w^7 + 6*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + w^4 + 4*r^2*w + 4*r^2 + 7*w^2]]
['K13a4347', [4*r^3*w^4 + 4*r*w^6 + 8*r^2*w^4 + 2*w^6 + 8*r^3*w^2 + 12*r*w^4 + 2*r^4 + 12*r^2*w^2 + 4*w^4 + 8*r*w^2 + 4*r^2 + 9*w^2, 2*r^2*w^8 + 2*r^4*w^5 + 4*r^2*w^7 + 6*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a4348', [6*r^6*w^2 + 8*r^5*w^2 + 8*r^6 + 6*r^4*w^2 + 4*r^3*w^2 + 5*r^4 + 2*r^2*w^2 + 4*r*w^2 + 8*r^2 + 3*w^2, 4*r^7*w + 6*r^6*w^2 + 6*r^6*w + 4*r^5*w^2 + 2*r^6 + 4*r^5*w + 4*r^5 + 2*r^4*w + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4349', [2*r^5*w^4 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 6*r*w^2 + 7*r^2 + 6*w^2, 2*r^5*w^5 + 2*r^7*w^2 + 4*r^5*w^4 + r^8 + 4*r^5*w^3 + 2*r^2*w^5 + 2*r^5*w + 4*r^2*w^4 + 4*r^2*w^3 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4350', [2*r^5*w^4 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^4 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4351', [2*r^4*w^5 + 2*r^3*w^5 + 4*r*w^7 + w^8 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^7 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a4352', [2*r^4*w^4 + 4*r^3*w^4 + 4*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 2*r^3*w^7 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 3*w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a4353', [2*r^6*w^2 + 8*r^5*w^3 + 8*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 8*r^3*w^3 + 4*r^3*w^2 + 4*r^4 + 2*r^2*w^2 + w^4 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^6*w^2 + 4*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 4*r^5*w + 8*r^3*w^3 + 4*r^2*w^4 + 8*r^3*w^2 + 2*w^5 + 2*r^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a4354', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 2*w^6 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a4355', [2*r^3*w^5 + 4*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r*w^6 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*r^4*w^3 + 10*r^2*w^5 + 14*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a4356', [2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 4*r^4*w^5 + 2*r^6*w^2 + 4*r^4*w^4 + 8*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 6*r^2*w^3 + 2*r^4 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4357', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^2*w^7 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 3*w^6 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a4358', [6*r^2*w^6 + 6*r^2*w^5 + 4*r*w^6 + 8*r^3*w^3 + 4*r^2*w^4 + 8*r*w^5 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 4*w^5 + 2*r^4 + 8*r^2*w^2 + 8*r*w^3 + 2*w^4 + 4*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 10*r^2*w^6 + 8*r^2*w^5 + 10*r^2*w^4 + 10*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 4*r^2 + 9*w^2]]
['K13a4359', [8*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r*w^5 + 2*r^5 + 8*r^3*w^2 + 6*r*w^4 + 4*w^5 + 8*r^2*w^2 + 4*r*w^3 + 3*w^4 + 6*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 8*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 3*r^2 + 8*w^2]]
['K13a4360', [2*r^3*w^8 + 2*r^2*w^8 + w^10 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^3*w^7 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 6*w^2]]
['K13a4361', [2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 2*r^3*w^7 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^5 + 2*r^3*w^3 + 3*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 3*w^2]]
['K13a4362', [4*r^4*w^6 + w^10 + 4*r^3*w^6 + 2*r^6 + 2*r^5 + 2*r^4 + 2*r^3 + 3*r^2 + w^2, 6*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 2*w^6 + 6*r^4*w + 4*r^4 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a4363', [4*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^6 + 4*r^3*w^3 + 2*r^5 + 2*w^5 + 2*r^4 + w^4 + 2*r^3 + 3*r^2 + 4*w^2, 6*r^4*w^5 + 2*r^2*w^5 + 2*r^6 + 3*w^6 + 6*r^4*w + 4*r^4 + 2*r^2*w + 7*r^2 + 3*w^2]]
['K13a4364', [2*r^3*w^6 + 4*r^2*w^6 + 6*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 6*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 3*r^2 + 8*w^2]]
['K13a4365', [2*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 4*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2 + 9*w^2]]
['K13a4366', [2*w^10 + 8*w^8 + 8*w^7 + 2*w^6 + 6*w^5 + 4*w^4 + 9*w^2, 6*w^8 + 8*w^7 + 8*w^6 + 14*w^5 + 8*w^4 + 2*w^3 + 9*w^2]]
['K13a4367', [2*r^3*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 3*r^2 + 8*w^2]]
['K13a4368', [2*w^10 + 2*w^9 + 2*w^8 + 6*w^7 + 2*w^6 + 3*w^4 + 5*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 6*w^6 + 4*w^5 + 3*w^4 + 2*w^3 + 11*w^2]]
['K13a4369', [2*w^10 + 2*w^9 + 2*w^8 + 6*w^7 + w^6 + 3*w^4 + 8*w^2, 2*w^9 + 4*w^8 + 4*w^7 + 7*w^6 + 4*w^5 + 3*w^4 + 2*w^3 + 8*w^2]]
['K13a4370', [4*r^6*w^4 + 2*r^7 + 4*r^3*w^4 + 2*r^6 + w^6 + 2*r^5 + 2*r^4 + 5*r^2 + w^2, 4*r^6*w^3 + 4*r^6*w + 2*r^4*w^3 + 7*r^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 6*r^2 + 4*w^2]]
['K13a4371', [2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^4 + w^6 + 4*r^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 4*r^4*w^5 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 6*r^4*w^2 + 2*r^4*w + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4372', [2*r^3*w^8 + 2*r^2*w^8 + 2*r^3*w^6 + 2*r^2*w^6 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 5*r^2 + 5*w^2, 4*r^3*w^5 + 4*r^2*w^5 + 4*r^3*w^3 + 3*w^6 + 2*r^5 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2 + 3*w^2]]
['K13a4373', [4*r^6*w^4 + 2*r^7 + 4*r^3*w^4 + 3*r^6 + w^6 + 2*r^5 + 2*r^4 + 2*r^2 + w^2, 4*r^6*w^3 + 4*r^6*w + 2*r^4*w^3 + 6*r^6 + 2*r^4*w + 2*r^2*w^3 + 2*w^4 + 2*r^2*w + 9*r^2 + 4*w^2]]
['K13a4374', [4*r^4*w^6 + 4*r^3*w^6 + 2*r^6 + w^6 + 2*r^5 + 2*r^4 + 2*r^3 + 3*r^2 + 3*w^2, 12*r^4*w^3 + 2*r^6 + 3*w^6 + 4*r^2*w^3 + 4*r^4 + 7*r^2 + 3*w^2]]
['K13a4375', [2*r^2*w^7 + 4*r^2*w^6 + 4*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*w^7 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 10*r^2*w^5 + 12*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 6*w^2]]
['K13a4376', [4*r^5*w^4 + 2*r^7 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^6*w^4 + 4*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + w^6 + 2*w^5 + 5*r^2 + 2*w^2]]
['K13a4377', [4*r^6*w^4 + 3*r^8 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^4 + 5*w^2, 4*r^6*w^4 + 4*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + w^6 + 2*w^5 + 8*r^2 + 2*w^2]]
['K13a4378', [2*r^3*w^5 + 4*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + w^6 + 4*r^2*w^3 + w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a4379', [2*w^10 + 2*w^9 + 3*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 5*w^2, 2*w^10 + 2*w^9 + 2*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 9*w^2]]
['K13a4380', [2*w^9 + 2*w^8 + 6*w^7 + 6*w^6 + 4*w^5 + 6*w^4 + 9*w^2, 2*w^10 + 2*w^9 + 2*w^8 + 4*w^7 + 3*w^6 + 2*w^5 + 2*w^4 + 6*w^2]]
['K13a4381', [3*w^10 + 4*w^9 + 2*w^8 + 2*w^7 + 2*w^5 + 3*w^4 + 6*w^2, 2*w^10 + 4*w^9 + 2*w^8 + 2*w^7 + 2*w^5 + 4*w^4 + 9*w^2]]
['K13a4382', [2*w^8 + 8*w^7 + 6*w^6 + 6*w^5 + 4*w^4 + 9*w^2, 2*w^10 + 4*w^9 + 2*w^8 + 2*w^7 + w^6 + 2*w^5 + 4*w^4 + 6*w^2]]
['K13a4383', [2*w^10 + 4*w^9 + 2*w^8 + 2*w^7 + w^6 + 2*w^5 + 3*w^4 + 8*w^2, 2*w^8 + 8*w^7 + 6*w^6 + 6*w^5 + 5*w^4 + 7*w^2]]
['K13a4384', [4*r^8*w^2 + 2*r^9 + 2*r^7 + 2*r^6 + 4*r^3*w^2 + 2*r^4 + 7*r^2 + 2*w^2, r^10 + 4*r^8*w^2 + 4*r^8 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K13a4385', [4*r^8*w^2 + 2*r^9 + 2*r^7 + 3*r^6 + 4*r^3*w^2 + 2*r^4 + 4*r^2 + 2*w^2, 4*r^6*w^2 + 4*r^5*w^2 + 6*r^6 + 2*r^4*w^2 + 6*r^5 + r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a4386', [4*w^9 + 2*w^8 + 4*w^7 + 5*w^6 + 3*w^4 + 4*w^2, 4*w^9 + 2*w^8 + 4*w^7 + 4*w^6 + 2*w^4 + 9*w^2]]
['K13a4387', [4*w^9 + 2*w^8 + 4*w^7 + 4*w^6 + 3*w^4 + 7*w^2, 4*w^9 + 2*w^8 + 4*w^7 + 5*w^6 + 2*w^4 + 6*w^2]]
['K13a4388', [2*w^9 + 8*w^8 + 4*w^7 + 2*w^6 + 8*w^5 + 4*w^4 + 9*w^2, 2*w^9 + 4*w^8 + 6*w^7 + 8*w^6 + 4*w^5 + 5*w^4 + 7*w^2]]
['K13a4389', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^3*w^3 + 3*w^6 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 3*r^2 + 3*w^2]]
['K13a4390', [2*w^10 + 4*w^9 + 2*w^8 + 2*w^7 + 2*w^5 + 3*w^4 + 11*w^2, 3*w^10 + 4*w^9 + 2*w^8 + 2*w^7 + 2*w^5 + 4*w^4 + 4*w^2]]
['K13a4391', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 6*r^3*w^2 + 4*r^4 + 6*r^2*w^2 + 2*r^3 + 9*r^2 + 4*w^2, 4*r^6*w^4 + 2*r^8 + 6*r^6*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a4392', [4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 4*r^6 + 4*r^5 + 4*r^3*w^2 + 5*r^4 + 5*r^2 + 2*w^2, 4*r^8*w^2 + 4*r^8 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 8*r^2]]
['K13a4393', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 8*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^5 + 6*r^3*w^2 + 3*r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 5*r^2 + 4*w^2, 4*r^4*w^5 + 2*r^6*w^2 + 10*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a4394', [2*r^3*w^6 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r*w^7 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 5*r^2 + 6*w^2, 2*r^3*w^7 + 2*r^2*w^7 + 2*r^3*w^5 + 4*r^2*w^6 + w^8 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4395', [2*w^10 + 2*w^9 + 2*w^8 + 6*w^7 + w^6 + 3*w^4 + 8*w^2, 2*w^10 + 4*w^9 + w^8 + 2*w^7 + 4*w^6 + 2*w^5 + w^4 + 7*w^2]]
['K13a4396', [2*w^10 + 2*w^9 + 2*w^8 + 6*w^7 + 3*w^4 + 11*w^2, 2*w^10 + 4*w^9 + w^8 + 2*w^7 + 5*w^6 + 2*w^5 + w^4 + 4*w^2]]
['K13a4397', [4*r^6*w^4 + 2*r^7 + 4*r^3*w^4 + 2*r^6 + 2*r^5 + 2*r^4 + 5*r^2 + 4*w^2, 4*r^6*w^4 + 2*r^4*w^4 + w^8 + 7*r^6 + 2*r^2*w^4 + 6*r^2]]
['K13a4398', [2*r^6*w^4 + 2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 5*r^2 + 4*w^2, 4*r^6*w^4 + 2*r^8 + 6*r^6*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 6*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a4399', [2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^4 + 4*r^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 4*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + w^8 + 2*r^6 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 2*r^2*w^2 + w^4 + 7*r^2]]
['K13a4400', [2*r^3*w^8 + 2*r^2*w^8 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 5*r^2 + 8*w^2, w^12 + 2*r^3*w^8 + 2*r^2*w^8 + 2*r^3*w^6 + 2*r^2*w^6 + 2*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 3*r^2]]
['K13a4401', [r^10 + 4*r^8*w^2 + 2*r^9 + 2*r^7 + 2*r^6 + 4*r^3*w^2 + 2*r^4 + 2*r^2 + 2*w^2, 4*r^8*w^2 + 4*r^8 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 11*r^2]]
['K13a4402', [4*r^6*w^4 + 2*r^7 + 4*r^3*w^4 + 3*r^6 + 2*r^5 + 2*r^4 + 2*r^2 + 4*w^2, 4*r^6*w^4 + 2*r^4*w^4 + w^8 + 6*r^6 + 2*r^2*w^4 + 9*r^2]]
['K13a4403', [4*r^4*w^6 + 4*r^3*w^6 + 2*r^6 + 2*r^5 + 2*r^4 + 2*r^3 + 3*r^2 + 6*w^2, w^12 + 6*r^4*w^6 + 2*r^2*w^6 + 2*r^6 + 4*r^4 + 7*r^2]]
['K13a4404', [6*r^6*w^2 + 2*r^7 + 8*r^5*w^2 + 4*r^6 + 8*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r^3 + 8*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 6*r^6*w^2 + 2*r^7 + 6*r^6*w + 4*r^5*w^2 + 6*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + 4*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4405', [2*r^5*w^3 + 4*r^5*w^2 + 6*r^4*w^3 + 4*r^2*w^5 + 8*r^4*w^2 + 6*r^3*w^3 + 10*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + 2*r^4 + 10*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 4*r*w^2 + 7*r^2 + 4*w^2, 4*r^5*w^4 + 4*r^5*w^3 + 2*r^3*w^5 + 6*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 6*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 6*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a4406', [2*r^7*w^2 + 6*r^6*w^2 + 8*r^5*w^2 + 2*r^3*w^4 + 8*r^4*w^2 + 2*r^5 + 10*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 2*r*w^2 + 9*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^7*w + 6*r^6*w^2 + 4*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 4*r^3*w^3 + 2*r^4*w + 8*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4407', [4*r^3*w^6 + 4*r^3*w^5 + 6*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^2*w^6 + 10*r^2*w^5 + 4*r^4*w^2 + 16*r^2*w^4 + 2*r^4*w + 14*r^2*w^3 + 2*w^5 + 12*r^2*w^2 + 6*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a4408', [6*r^6*w^2 + 8*r^5*w^2 + 4*r^3*w^4 + 20*r^4*w^2 + 2*r^2*w^4 + 12*r^3*w^2 + 4*r^4 + 14*r^2*w^2 + 4*r*w^2 + 8*r^2 + 5*w^2, 10*r^5*w^3 + 12*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 6*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 8*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^3*w + 6*r^2*w^2 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a4409', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a4410', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 4*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a4411', [2*r^6*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 4*r^5 + 8*r^3*w^2 + r^4 + 4*r^2*w^2 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 4*r^4*w^4 + 2*r^7 + 2*r^6*w + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4412', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 6*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 6*r^2*w^6 + 4*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 14*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 2*w^5 + 2*r^4 + 10*r^2*w^2 + w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a4413', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 2*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a4414', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^8 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^2 + 8*r^2 + 5*w^2, 2*r^7*w + 4*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a4415', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^8 + 4*r^6*w^2 + 4*r^5*w^2 + 4*r^3*w^4 + r^6 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^2 + 5*r^2 + 5*w^2, 2*r^7*w + 4*r^4*w^4 + 2*r^6*w + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4416', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 5*r^2 + 3*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a4417', [4*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 8*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + 4*r^3*w^2 + 8*r^2*w^2 + 2*r*w^2 + 7*r^2 + 6*w^2, 2*r^3*w^5 + 4*r^5*w^2 + 4*r^3*w^4 + 6*r^2*w^5 + 2*r^5*w + 2*r^4*w^2 + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 4*r^3*w^2 + 12*r^2*w^3 + 3*r^4 + 4*r^3*w + 8*r^2*w^2 + 3*w^4 + 6*r^2*w + 5*r^2 + 4*w^2]]
['K13a4418', [4*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 6*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r*w^6 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 6*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^4*w^4 + 6*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 12*r^2*w^4 + 16*r^2*w^3 + 10*r^2*w^2 + 4*w^4 + 8*r^2*w + 5*r^2 + 8*w^2]]
['K13a4419', [2*r^4*w^4 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^2*w^4 + 4*r^5 + 6*r^3*w^2 + 2*r^2*w^3 + 3*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 4*w^2, 4*r^4*w^5 + 6*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 8*r^4*w^2 + 2*r^4*w + 6*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4420', [2*r^4*w^5 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 5*r^2 + 6*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 8*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 3*w^2]]
['K13a4421', [2*r*w^8 + 8*r^2*w^6 + 10*r*w^6 + 2*r^2*w^4 + 5*w^6 + 4*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4422', [2*r*w^8 + 8*r^2*w^6 + 10*r*w^6 + 2*r^2*w^4 + 4*w^6 + 4*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 10*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 5*w^6 + 2*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + w^4 + 4*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a4423', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 3*r^2 + 2*w^2]]
['K13a4424', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 3*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 2*r^2*w + 6*r^2 + 2*w^2]]
['K13a4425', [2*r*w^7 + 4*r^2*w^5 + 4*r*w^6 + 4*w^7 + 10*r^2*w^4 + 6*r*w^5 + 4*r^2*w^3 + 12*r*w^4 + 4*w^5 + 4*r^2*w^2 + 4*r*w^3 + 7*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 2*w^8 + 8*r^2*w^5 + 2*w^7 + 12*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4426', [2*r^2*w^8 + 4*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4427', [4*r^3*w^5 + 2*r^2*w^6 + 2*r*w^7 + 6*r^3*w^4 + 2*w^7 + 4*r^2*w^4 + 6*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 6*r*w^4 + 2*w^5 + 2*r^4 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 6*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 6*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4428', [2*r^4*w^4 + 4*r^2*w^6 + 4*r^5*w^2 + 6*r^3*w^4 + 2*r*w^6 + 4*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^6*w + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4429', [6*r^4*w^4 + 4*r^3*w^4 + 4*r*w^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 8*r*w^4 + 2*r^2*w^2 + 6*w^4 + 2*r*w^2 + 5*r^2 + 8*w^2, 6*r^4*w^5 + 6*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a4430', [6*r^4*w^4 + 4*r^3*w^4 + 4*r*w^6 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 8*r*w^4 + 2*r^2*w^2 + 6*w^4 + 2*r*w^2 + 2*r^2 + 8*w^2, 6*r^4*w^5 + 6*r^4*w^4 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4431', [2*r^2*w^8 + 4*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 4*r*w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 9*w^2, 2*r^3*w^7 + 2*r^2*w^6 + 3*w^8 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4432', [2*w^9 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 6*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + 3*w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a4433', [2*r^2*w^6 + 10*r^3*w^4 + 4*r*w^6 + 10*r^2*w^4 + 4*w^6 + 6*r^3*w^2 + 12*r*w^4 + 2*r^4 + 4*r^2*w^2 + 10*w^4 + 6*r*w^2 + 4*r^2 + 9*w^2, 4*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 6*r^2*w^5 + 2*w^7 + 6*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4434', [2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 6*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 6*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 6*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a4435', [2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 7*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a4436', [2*w^9 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 4*r^2*w^4 + 3*w^6 + 2*w^5 + 3*w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a4437', [2*r^4*w^4 + 8*r^5*w^2 + 8*r^3*w^4 + 2*r^6 + 10*r^4*w^2 + 6*r^2*w^4 + 8*r^3*w^2 + 6*r*w^4 + 10*r^2*w^2 + 2*w^4 + 8*r*w^2 + 6*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 6*r^2*w^5 + 4*r^3*w^3 + 10*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a4438', [2*r^3*w^5 + 4*r^2*w^6 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^6 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 4*r^2*w^6 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*r^2*w^3 + w^4 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a4439', [4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 4*r^3*w^3 + 10*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + w^4 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a4440', [6*r^5*w^2 + 22*r^4*w^2 + 6*r^2*w^4 + 26*r^3*w^2 + 8*r*w^4 + 2*r^4 + 22*r^2*w^2 + 2*w^4 + 2*r^3 + 12*r*w^2 + 7*r^2 + 6*w^2, 4*r^5*w^4 + 10*r^5*w^3 + 2*r^4*w^4 + 6*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a4441', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 8*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 8*r^2*w^2 + 2*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^2 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 8*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 6*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4442', [2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 4*r^2*w^7 + 2*r^4*w^4 + 4*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a4443', [2*r^4*w^4 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r*w^5 + 2*r^5 + 2*r^3*w^2 + 6*r^2*w^3 + 4*r*w^4 + 2*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^2*w^7 + 4*r^2*w^6 + 4*r^4*w^3 + 6*r^2*w^5 + 10*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 8*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a4444', [2*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 6*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^5 + 8*r^3*w^2 + 4*r^2*w^3 + 6*r*w^4 + 8*r^2*w^2 + 4*r*w^3 + 3*w^4 + 6*r*w^2 + 5*r^2 + 6*w^2, 4*r^2*w^7 + 2*r^4*w^4 + 6*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a4445', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 6*r^2*w^2 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^2 + 4*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4446', [4*r^4*w^4 + 8*r^5*w^2 + 10*r^3*w^4 + 2*r^6 + 10*r^4*w^2 + 8*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 10*r^2*w^2 + 8*r*w^2 + 6*r^2 + 7*w^2, 6*r^2*w^6 + 6*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 16*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + w^4 + 8*r^2*w + 6*r^2 + 5*w^2]]
['K13a4447', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 7*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a4448', [2*r^6*w^3 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a4449', [2*r^5*w^5 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^2*w^2 + w^4 + 7*r^2 + 4*w^2, 2*r^6*w^2 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 6*r^3*w^3 + 2*r^5 + 2*r^4*w + 6*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 3*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4450', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + w^6 + 2*r^2*w^2 + 7*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 2*r^4*w^3 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a4451', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + w^6 + 2*r^2*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^7 + 2*r^4*w^3 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 3*w^4 + 2*r^2*w + 5*r^2 + 4*w^2]]
['K13a4452', [2*r^4*w^6 + 4*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 7*w^2, 2*r^3*w^5 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 2*w^2]]
['K13a4453', [2*w^10 + 10*w^8 + 9*w^6 + 6*w^4 + 10*w^2, 2*w^9 + 4*w^8 + 6*w^7 + 6*w^6 + 6*w^5 + 5*w^4 + 7*w^2]]
['K13a4454', [2*w^10 + 10*w^8 + 8*w^6 + 6*w^4 + 13*w^2, 2*w^9 + 4*w^8 + 6*w^7 + 7*w^6 + 6*w^5 + 5*w^4 + 4*w^2]]
['K13a4455', [2*r^3*w^7 + 2*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 6*w^2, 2*r^2*w^7 + 2*r^2*w^6 + 10*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 2*r^4*w + 10*r^2*w^3 + 2*r^4 + 6*r^2*w^2 + w^4 + 2*r^2*w + 5*r^2 + 3*w^2]]
['K13a4456', [4*r^6*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 7*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + r^4 + 2*r^3*w + 3*w^4 + 2*r^2 + 4*w^2]]
['K13a4457', [4*r^6*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^4*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^4*w + r^4 + 2*r^3*w + 3*w^4 + 5*r^2 + 4*w^2]]
['K13a4458', [4*r*w^8 + 6*r^2*w^6 + 8*r*w^6 + 6*r^2*w^4 + 6*r*w^4 + 2*r^2*w^2 + 6*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 10*w^2, 4*r^2*w^7 + 2*w^8 + 6*r^2*w^5 + 2*w^7 + 10*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a4459', [4*w^9 + 6*w^8 + 4*w^7 + 4*w^6 + 4*w^5 + 6*w^4 + 9*w^2, 6*w^8 + 6*w^7 + 6*w^6 + 8*w^5 + 3*w^4 + 7*w^2]]
['K13a4460', [2*r^7*w^2 + 4*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 6*r^6*w^2 + 2*r^4*w^4 + 3*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a4461', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 3*w^4 + 9*w^2, 2*r^2*w^8 + 2*w^9 + 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2 + 6*w^2]]
['K13a4462', [2*r^7*w^2 + 4*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 3*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a4463', [2*r^3*w^6 + 4*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^4 + 2*r^5 + 6*r^3*w^2 + r^4 + 2*r^2*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 3*w^4 + 5*r^2]]
['K13a4464', [4*w^8 + 8*w^7 + 12*w^6 + 10*w^5 + 11*w^4 + 11*w^2, 2*w^10 + 2*w^9 + 4*w^8 + 12*w^7 + 2*w^6 + 2*w^5 + 7*w^4 + 7*w^2]]
['K13a4465', [6*r^2*w^6 + 4*w^8 + 6*r^2*w^4 + 12*w^6 + r^4 + 4*r^2*w^2 + 10*w^4 + 11*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 8*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 10*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4466', [4*r^3*w^6 + 2*r^4*w^4 + 4*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 2*r^3 + 7*r^2 + 6*w^2, 8*r^4*w^4 + 2*r^2*w^6 + 2*r^6 + 10*r^4*w^2 + 6*r^2*w^4 + 4*r^4 + 10*r^2*w^2 + 3*w^4 + 7*r^2]]
['K13a4467', [2*r^6*w^4 + 2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^7 + 6*r^5*w^2 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 7*r^2 + 4*w^2, 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 6*r^5 + 4*r^3*w^2 + 5*r^4 + 6*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a4468', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^2 + 7*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + w^8 + 2*r^7 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + w^4 + 2*r^2]]
['K13a4469', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + r^6 + 2*r^2*w^2 + 4*r^2 + 6*w^2, 2*r^4*w^6 + 2*r^5*w^4 + 2*r^3*w^6 + w^8 + 2*r^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2]]
['K13a4470', [4*r^5*w^4 + 2*r^6*w^2 + 8*r^4*w^4 + 2*r^7 + 6*r^5*w^2 + 6*r^3*w^4 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^2 + 2*r*w^2 + 7*r^2 + 6*w^2, 6*r^5*w^2 + 6*r^3*w^4 + 4*r^5*w + 12*r^3*w^3 + 8*r^2*w^4 + 4*r^4*w + 10*r^3*w^2 + 16*r^2*w^3 + 3*r^4 + 4*r^3*w + 20*r^2*w^2 + 12*r^2*w + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4471', [2*r^5*w^5 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 7*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^3 + 4*r^2*w^5 + 3*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a4472', [2*r^5*w^5 + 2*r^6*w^3 + 2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^6*w^2 + 6*r^4*w^3 + 4*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a4473', [8*r^4*w^4 + 10*r^3*w^4 + 4*r*w^6 + 2*r^4*w^2 + 14*r^2*w^4 + 2*r^3*w^2 + 12*r*w^4 + r^4 + 8*r^2*w^2 + 6*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 8*w^2, 10*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + 2*r^4*w^2 + 14*r^2*w^4 + 12*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 4*w^4 + 4*r^2*w + 4*w^3 + 5*r^2 + 8*w^2]]
['K13a4474', [2*r^3*w^5 + 6*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 6*r*w^4 + 6*w^5 + 2*r^4 + 2*r*w^3 + 5*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^4*w^6 + 6*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a4475', [4*r^5*w^4 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 10*r^3*w^4 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r*w^4 + 3*r^4 + 4*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K13a4476', [2*r^4*w^5 + 4*r^4*w^4 + 8*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + 2*r^4 + 6*r^2*w^2 + 5*w^4 + 7*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 8*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 4*w^4 + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a4477', [2*r^3*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 12*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 10*r^2*w^4 + 2*r^5 + 4*r*w^4 + 2*w^4 + 4*r*w^2 + 5*r^2 + 8*w^2, 2*r^3*w^5 + 8*r^3*w^4 + 8*r^2*w^5 + 8*r^3*w^3 + 8*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 4*r^3*w + 6*r^2*w^2 + 3*w^4 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a4478', [4*r*w^8 + 6*r^2*w^6 + 8*r*w^6 + 6*r^2*w^4 + w^6 + 6*r*w^4 + 2*r^2*w^2 + 6*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^7 + 2*w^8 + 6*r^2*w^5 + 2*w^7 + 10*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4479', [6*r^4*w^4 + 6*r^5*w^2 + 12*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 12*r^2*w^4 + 8*r^3*w^2 + 8*r*w^4 + 8*r^2*w^2 + 2*w^4 + 6*r*w^2 + 6*r^2 + 7*w^2, 4*r^5*w^3 + 6*r^3*w^5 + 2*r^5*w^2 + 10*r^3*w^4 + 2*r^2*w^5 + 10*r^3*w^3 + 6*r^2*w^4 + 6*r^3*w^2 + 10*r^2*w^3 + r^4 + 8*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a4480', [2*r^5*w^4 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 8*r^3*w^4 + 2*r^6 + 2*r^2*w^4 + 2*r*w^4 + 2*w^4 + 2*r*w^2 + 6*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*w^6 + 2*r^3*w^2 + 2*w^5 + r^4 + 2*r^3*w + 2*w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a4481', [2*r^2*w^7 + 2*r^3*w^5 + 2*r*w^7 + 6*r^3*w^4 + 10*r^2*w^5 + 2*r^3*w^3 + 2*r*w^5 + 2*w^6 + 2*r^3*w^2 + 6*r*w^4 + 2*r^4 + 2*r*w^3 + 5*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 4*r^3*w^5 + 2*r^2*w^6 + 6*r^3*w^4 + 6*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4482', [6*r^3*w^5 + 4*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 2*r^3*w^3 + 8*r^2*w^4 + 8*r*w^5 + 2*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + 4*r*w^4 + 8*r^2*w^2 + 4*r*w^3 + 7*w^4 + 4*r*w^2 + 5*r^2 + 6*w^2, 4*r^3*w^6 + 2*r^5*w^3 + 6*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4483', [2*r^4*w^5 + r^8 + 6*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 2*r^4*w^2 + 2*w^6 + 6*w^5 + 5*w^4 + 7*w^2, 2*r^4*w^6 + 6*r^4*w^5 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a4484', [4*r^6*w^2 + 6*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^7*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 6*r^3*w^4 + 6*r^4*w^2 + 12*r^3*w^3 + 4*r^4*w + 6*r^3*w^2 + 3*r^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a4485', [2*r^2*w^7 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r*w^7 + 6*r^3*w^4 + 10*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 2*r^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 6*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 16*r^2*w^4 + 2*w^6 + 14*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 5*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a4486', [2*r^3*w^6 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4487', [10*r^2*w^6 + 4*w^8 + 6*r^2*w^4 + 12*w^6 + r^4 + 4*r^2*w^2 + 10*w^4 + 11*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 8*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 6*w^6 + 2*r^2*w^3 + 8*w^5 + 2*r^2*w^2 + 6*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4488', [2*r^6*w^4 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^3*w^2 + 2*r^2*w^2 + 9*r^2 + 4*w^2, r^10 + 2*r^6*w^4 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 2*r^2]]
['K13a4489', [2*r^6*w^4 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^3*w^4 + r^6 + 2*r^3*w^2 + 2*r^2*w^2 + 6*r^2 + 4*w^2, 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*r^2]]
['K13a4490', [2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 7*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^3*w^4 + r^6 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 4*r^2]]
['K13a4491', [r^10 + 2*r^6*w^4 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^3*w^2 + 2*r^2*w^2 + 4*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^9 + 2*r^7*w^2 + 2*r^6*w^2 + 2*r^3*w^4 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a4492', [4*w^10 + 4*w^8 + 13*w^6 + 6*w^4 + 10*w^2, 2*w^9 + 4*w^8 + 6*w^7 + 6*w^6 + 14*w^5 + 10*w^4 + 2*w^3 + 9*w^2]]
['K13a4493', [4*w^10 + 4*w^8 + 12*w^6 + 6*w^4 + 13*w^2, 2*w^10 + 4*w^9 + 5*w^8 + 2*w^7 + 2*w^6 + 8*w^5 + 6*w^4 + 5*w^2]]
['K13a4494', [6*r^6*w^2 + 4*r^5*w^2 + 12*r^4*w^2 + 2*r^2*w^4 + 14*r^3*w^2 + 2*r*w^4 + 4*r^4 + 10*r^2*w^2 + 2*w^4 + 10*r*w^2 + 8*r^2 + 5*w^2, 2*r^7*w^3 + 4*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a4495', [6*r^7*w^2 + r^8 + 4*r^6*w^2 + 6*r^5*w^2 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 5*w^2, 2*r^7*w^3 + 4*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 6*r^2 + 5*w^2]]
['K13a4496', [2*r^7*w^2 + 2*r^6*w^2 + 10*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 10*r^3*w^2 + 2*r*w^4 + r^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a4497', [4*r^3*w^6 + 4*r^3*w^4 + 4*r*w^6 + 2*r^6 + 6*r^4*w^2 + w^6 + 6*r^2*w^2 + 6*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^3*w^5 + 2*r^6*w + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^3*w^3 + 8*r^3*w^2 + 2*r^2*w^3 + 2*r^4 + 4*r^3*w + 2*w^4 + 2*r^2*w + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4498', [4*r^3*w^6 + 4*r^3*w^4 + 4*r*w^6 + 2*r^6 + 6*r^4*w^2 + 6*r^2*w^2 + 6*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 4*r^3*w^6 + 4*r^3*w^5 + w^8 + 2*r^6*w + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^4 + 4*r^3*w + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4499', [2*r^7 + 8*r^5*w^2 + 4*r^3*w^4 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^3*w^2 + 8*r^2*w^2 + 6*w^4 + 7*r^2 + 6*w^2, 4*r^5*w^4 + 8*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 6*w^2]]
['K13a4500', [4*r^2*w^6 + 4*r^3*w^4 + 4*r*w^6 + 4*r^4*w^2 + 8*r^2*w^4 + 5*w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^5 + 4*r^3*w^6 + 4*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^3 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 8*w^2]]
['K13a4501', [4*r^2*w^6 + 4*r^3*w^4 + 4*r*w^6 + 4*r^4*w^2 + 8*r^2*w^4 + 4*w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 5*r^2 + 8*w^2, 2*r^4*w^5 + 4*r^3*w^6 + 4*r^4*w^4 + 4*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^3 + w^6 + 4*r^3*w^2 + 2*w^5 + 2*r^4 + 2*w^3 + r^2 + 5*w^2]]
['K13a4502', [2*r^7 + 8*r^5*w^2 + 4*r^3*w^4 + r^6 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^3*w^2 + 8*r^2*w^2 + 6*w^4 + 4*r^2 + 6*w^2, 4*r^5*w^4 + 8*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^4 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a4503', [2*r^4*w^5 + 4*r^5*w^3 + 4*r^3*w^5 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 4*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^4*w^5 + 4*r^4*w^4 + 2*r^6*w + 6*r^4*w^3 + 2*r^2*w^5 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 3*w^4 + 2*r^2*w + 7*r^2 + 4*w^2]]
['K13a4504', [2*r^5*w^5 + 4*r^4*w^5 + 2*r^3*w^5 + 2*r*w^7 + w^8 + 2*r^5*w^2 + 4*r^2*w^5 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 7*w^2]]
['K13a4505', [2*r^5*w^4 + 4*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^5 + 2*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^5*w + 2*r^3*w^3 + w^6 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 4*w^2]]
['K13a4506', [2*r^4*w^6 + 2*r^4*w^5 + 4*r^2*w^6 + 2*r^4*w^3 + 8*r^2*w^5 + 2*w^7 + 2*w^6 + 2*w^5 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^4*w^4 + 8*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 4*r^2*w^3 + 6*w^5 + 4*r^2*w^2 + 6*w^4 + 4*r^2 + 9*w^2]]
['K13a4507', [2*r^8*w^2 + 8*r^6*w^2 + 4*r^4*w^4 + 6*r^4*w^2 + 4*r^2*w^4 + 4*r^4 + 4*r^2*w^2 + 5*w^2, 4*r^6*w^2 + 4*r^6*w + 6*r^4*w^3 + 6*r^4*w^2 + 6*r^4*w + 8*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 8*r^2 + 5*w^2]]
['K13a4508', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 5*w^4 + 9*w^2, 2*w^9 + 2*r^2*w^6 + 2*w^8 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + 5*w^4 + 2*r^2 + 5*w^2]]
['K13a4509', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + 4*r^7 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^7*w^2 + 3*r^8 + 4*r^7 + 2*r^4*w^2 + 2*r^3*w^2 + r^4 + w^4 + 5*r^2]]
['K13a4510', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + 4*r^7 + r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^6*w^2 + 4*r^7 + 2*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 5*r^4 + w^4 + 9*r^2]]
['K13a4511', [4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 6*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^7 + 4*r^5*w^2 + r^6 + 4*r^5*w + 4*r^4*w^2 + 4*r^4*w + r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4512', [2*r^5*w^5 + 2*r^5*w^4 + 4*r^3*w^5 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 2*r*w^5 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + w^4 + 4*r^2 + 5*w^2, 4*r^5*w^3 + 2*r^4*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + 4*w^5 + r^4 + 2*r^3*w + 6*r^2*w^2 + 3*w^4 + 4*r^2 + 5*w^2]]
['K13a4513', [4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 6*r^5*w^2 + 5*r^6 + 2*r^4*w^2 + 2*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w^2 + 2*r^7*w + 2*r^7 + 4*r^5*w^2 + 4*r^5*w + 4*r^4*w^2 + 4*r^4*w + r^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4514', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 6*r^5*w^2 + 4*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 6*r^2 + 3*w^2, 2*r^8*w + 4*r^7*w^2 + 4*r^7*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 4*r^4*w^2 + 2*r^5 + 4*r^4*w + r^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4515', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 6*r^5*w^2 + 5*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 4*r^7*w^2 + 4*r^7*w + 2*r^5*w^2 + 2*r^5*w + 4*r^4*w^2 + 2*r^5 + 4*r^4*w + r^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4516', [4*r^6*w^2 + 2*r^7 + 8*r^5*w^2 + 2*r^6 + 10*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^7*w^2 + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 2*r^4 + 2*r^3*w + 2*w^4 + 5*r^2 + 4*w^2]]
['K13a4517', [4*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 4*r^2*w^2 + 6*w^4 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^5*w^4 + r^8 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^3*w^2 + r^4 + 4*w^3 + r^2 + 6*w^2]]
['K13a4518', [4*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r*w^4 + 4*r^2*w^2 + 6*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^5*w^4 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4519', [2*r^7*w^2 + 6*r^6*w^3 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 9*r^2 + 2*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 3*r^6 + 2*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a4520', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 4*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^7*w + 2*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 3*r^2 + 5*w^2]]
['K13a4521', [2*r^7*w^3 + 2*r^7*w^2 + 6*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^4*w^2 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 9*r^2 + 2*w^2, 4*r^7*w + 2*r^6*w^2 + 4*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a4522', [2*r^7*w^3 + 2*r^7*w^2 + 6*r^5*w^3 + 2*r^5*w^2 + 6*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^2*w^3 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*r^2 + 2*w^2, 4*r^7*w + 2*r^6*w^2 + 4*r^7 + 2*r^6*w + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^3*w^3 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4523', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^3*w^5 + 12*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^4 + 2*r^2*w^2 + w^4 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^6*w^2 + 4*r^5*w^3 + 4*r^6*w + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^6 + 2*r^5*w + 6*r^3*w^3 + 2*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a4524', [2*r^7*w^2 + 6*r^6*w^3 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 6*r^3*w^3 + 2*r^5 + 2*r^4 + 2*r^2*w^2 + w^4 + 6*r^2 + 2*w^2, 2*r^7*w^2 + 4*r^7*w + 2*r^7 + 2*r^6*w + 2*r^4*w^3 + 2*r^6 + 2*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4525', [2*r^7*w^3 + 2*r^7*w^2 + 4*r^6*w^3 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^2 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r^4 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^7*w^3 + 2*r^7*w^2 + 2*r^7*w + 2*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 2*w^5 + r^4 + 2*r^2*w + 6*r^2 + 5*w^2]]
['K13a4526', [2*r^8*w^2 + 2*r^6*w^4 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 2*r^2*w^2 + 5*w^2, 2*r^8*w + 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4527', [2*r^8*w^2 + 2*r^9 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^3*w^2 + 2*r^4 + 7*r^2 + 2*w^2, 2*r^8*w^2 + 2*r^9 + 3*r^8 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + r^4 + w^4 + 5*r^2]]
['K13a4528', [2*r^8*w^2 + 2*r^9 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 3*r^6 + 2*r^3*w^2 + 2*r^4 + 4*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^8 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 4*r^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a4529', [2*r^7*w^2 + 4*r^6*w^2 + 4*r^7 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 5*r^4 + 5*r^2 + 2*w^2, 4*r^7*w^2 + 2*r^8 + 6*r^7 + 2*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 3*r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a4530', [2*r^9*w^2 + r^8 + 4*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r*w^2 + 6*r^2 + 3*w^2, 2*r^10*w + r^10 + 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4531', [2*r^9*w^2 + r^8 + 4*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^8*w + 2*r^7*w + 4*r^4*w^2 + 2*r^5 + 4*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4532', [2*r^8*w^2 + 2*r^8 + 4*r^4*w^4 + w^6 + 2*w^2, 2*r^8*w^3 + 4*r^4*w^4 + 4*r^4*w + 2*w^5 + 8*r^2 + 5*w^2]]
['K13a4533', [4*r^7*w^2 + r^8 + 3*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 3*r^2 + 3*w^2, 2*r^10*w + 2*r^6*w^2 + 2*r^6*w + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a4534', [4*r^7*w^2 + r^8 + 2*r^6 + 2*r^4*w^2 + 4*r^3*w^2 + 6*r^2 + 3*w^2, 2*r^10*w + 2*r^6*w^2 + 2*r^6*w + 2*r^6 + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a4535', [r^12 + 2*r^10*w^2 + r^8 + 2*r^6*w^2 + 2*r^4*w^2 + 3*w^2, 2*r^10*w + 2*r^6*w^2 + 2*r^6*w + 2*r^4*w^2 + 2*r^4*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a4536', [4*r^7*w^2 + r^8 + 4*r^6*w^2 + 4*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^8*w + 4*r^7*w^2 + 2*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^4*w + 2*r^4 + 4*r^3*w + 2*w^4 + 5*r^2 + 4*w^2]]
['K13a4537', [2*r^8*w^2 + 2*r^8 + 4*r^4*w^4 + 5*w^2, 2*r^8*w^3 + 4*r^4*w^4 + w^6 + 4*r^4*w + 2*w^5 + 8*r^2 + 2*w^2]]
['K13a4538', [2*r^10*w^2 + r^8 + 2*r^7 + 2*r^5*w^2 + 7*r^2 + 2*w^2, r^12 + 2*r^11 + 2*r^7*w^2 + 2*r^4*w^2 + w^4 + 5*r^2]]
['K13a4539', [2*r^10*w^2 + r^8 + 2*r^7 + 2*r^5*w^2 + r^6 + 4*r^2 + 2*w^2, 4*r^8 + 3*r^6 + 6*r^4*w^2 + w^4 + 8*r^2]]
['K13a4540', [2*r^8*w^2 + 2*r^7*w^2 + r^8 + 2*r^5*w^2 + 4*r^5 + 3*r^4 + 5*r^2 + 2*w^2, 2*r^10 + 2*r^6*w^2 + 5*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 8*r^2]]
['K13a4541', [2*r^10*w^2 + r^10 + r^8 + 2*r^7 + 2*r^5*w^2 + 2*r^2 + 2*w^2, 2*r^10 + 2*r^6*w^2 + 4*r^6 + 2*r^4*w^2 + 2*r^2*w^2 + w^4 + 11*r^2]]
['K13a4542', [2*r^10*w^2 + r^8 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + r^2 + 2*w^2, 4*r^8 + 2*r^6 + 6*r^4*w^2 + w^4 + 11*r^2]]
['K13a4543', [2*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 6*r*w^6 + 6*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 2*r^5 + 6*r^3*w^2 + 6*r^2*w^2 + 6*r*w^2 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 4*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 3*r^2 + 8*w^2]]
['K13a4544', [2*r^3*w^6 + 4*r^2*w^6 + 2*r^3*w^4 + 6*r*w^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 6*r^3*w^2 + 6*r^2*w^2 + 6*r*w^2 + 5*r^2 + 8*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + 4*r^2*w^6 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4545', [6*r^4*w^5 + 2*r^2*w^7 + 12*r^3*w^5 + w^8 + 6*r^2*w^5 + 2*r^4*w^2 + 4*r^3*w^2 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 3*w^2, 4*r^4*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^4*w^2 + 4*r^2*w^4 + 8*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 6*r^2 + 7*w^2]]
['K13a4546', [6*r^4*w^4 + 2*r^2*w^6 + 12*r^3*w^4 + 8*r^4*w^2 + 8*r^2*w^4 + 16*r^3*w^2 + 12*r^2*w^2 + 2*w^4 + 4*r^3 + 4*r*w^2 + 6*r^2 + 7*w^2, 4*r^4*w^5 + 4*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 6*r^4*w^2 + 4*r^2*w^4 + w^6 + 8*r^4*w + 4*r^2*w^3 + 2*r^4 + 4*r^2*w^2 + 4*r^2*w + 6*r^2 + 4*w^2]]
['K13a4547', [w^14 + 2*w^13 + w^8 + 2*w^2, 2*w^11 + 2*w^9 + 2*w^6 + w^4 + 11*w^2]]
['K13a4548', [2*w^10 + 2*w^9 + 2*w^8 + 2*w^7 + 5*w^2, 2*w^11 + 2*w^9 + 3*w^6 + w^4 + 8*w^2]]
['K13a4549', [2*w^11 + 3*w^8 + 2*w^7 + w^6 + w^4 + 4*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 4*w^6 + 2*w^5 + 2*w^4 + 9*w^2]]
['K13a4550', [w^14 + 2*w^12 + 2*w^10 + 2*w^4 + 6*w^2, 2*w^11 + 2*w^9 + 3*w^6 + w^4 + 8*w^2]]
['K13a4551', [2*w^9 + 3*w^8 + 4*w^7 + 2*w^6 + 2*w^4 + 9*w^2, 2*w^11 + 2*w^9 + 4*w^6 + w^4 + 5*w^2]]
['K13a4552', [2*w^10 + 2*w^8 + 4*w^7 + w^6 + 2*w^5 + 3*w^4 + 8*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 5*w^6 + 2*w^5 + 2*w^4 + 6*w^2]]
['K13a4553', [4*w^9 + w^8 + 2*w^7 + 2*w^6 + 4*w^4 + 9*w^2, 2*w^11 + 2*w^9 + 4*w^6 + w^4 + 5*w^2]]
['K13a4554', [4*w^8 + 8*w^6 + 8*w^4 + 13*w^2, 2*w^11 + 2*w^9 + 5*w^6 + w^4 + 2*w^2]]
['K13a4555', [2*w^11 + 3*w^8 + 2*w^7 + w^4 + 7*w^2, 2*w^11 + w^10 + 2*w^9 + 2*w^6 + w^4 + 6*w^2]]
['K13a4556', [2*w^10 + 2*w^8 + 4*w^7 + 2*w^5 + 3*w^4 + 11*w^2, 2*w^11 + w^10 + 2*w^9 + 3*w^6 + w^4 + 3*w^2]]
['K13a4557', [4*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 10*r^2*w^5 + 6*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 6*r*w^5 + 2*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + 6*r*w^4 + 4*w^5 + 8*r^2*w^2 + 2*r*w^3 + 3*w^4 + 6*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 8*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^5 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*w^4 + 2*r^2*w + 3*r^2 + 8*w^2]]
['K13a4558', [2*w^13 + w^10 + w^8 + w^6 + w^2, 2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 13*w^2]]
['K13a4559', [2*w^11 + 2*w^10 + w^8 + w^6 + 2*w^5 + w^4 + 4*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 2*w^4 + 10*w^2]]
['K13a4560', [2*w^13 + w^10 + w^8 + 4*w^2, 4*w^9 + 3*w^8 + 9*w^2]]
['K13a4561', [2*w^11 + 2*w^10 + w^8 + 2*w^5 + w^4 + 7*w^2, 4*w^9 + 3*w^8 + w^6 + 6*w^2]]
['K13a4562', [2*w^12 + 3*w^10 + w^6 + 2*w^4 + 5*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 2*w^4 + 10*w^2]]
['K13a4563', [2*w^10 + 2*w^9 + 2*w^8 + 2*w^7 + w^6 + 2*w^5 + 3*w^4 + 8*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 4*w^6 + 2*w^5 + 2*w^4 + 7*w^2]]
['K13a4564', [2*w^12 + 3*w^10 + 2*w^4 + 8*w^2, 4*w^9 + 3*w^8 + w^6 + 6*w^2]]
['K13a4565', [2*w^10 + 2*w^9 + 2*w^8 + 2*w^7 + 2*w^5 + 3*w^4 + 11*w^2, 4*w^9 + 3*w^8 + 2*w^6 + 3*w^2]]
['K13a4566', [2*w^11 + 2*w^9 + 5*w^8 + 2*w^6 + 4*w^5 + 2*w^4 + 5*w^2, 2*w^10 + 2*w^8 + 6*w^7 + 2*w^6 + 8*w^5 + 5*w^4 + 11*w^2]]
['K13a4567', [2*w^10 + 4*w^8 + 4*w^7 + 4*w^6 + 8*w^5 + 4*w^4 + 9*w^2, 2*w^10 + 2*w^8 + 6*w^7 + 3*w^6 + 8*w^5 + 5*w^4 + 8*w^2]]
['K13a4568', [2*w^13 + w^8 + 2*w^6 + 3*w^2, 6*w^7 + 7*w^6 + 10*w^2]]
['K13a4569', [2*w^12 + 2*w^10 + 2*w^6 + 2*w^4 + 7*w^2, 6*w^7 + 8*w^6 + 7*w^2]]
['K13a4570', [2*w^13 + w^8 + w^6 + 6*w^2, w^12 + 2*w^10 + 2*w^9 + 2*w^7 + 7*w^2]]
['K13a4571', [2*w^12 + 2*w^10 + w^6 + 2*w^4 + 10*w^2, w^12 + 2*w^10 + 2*w^9 + 2*w^7 + w^6 + 4*w^2]]
['K13a4572', [2*w^13 + w^8 + 9*w^2, w^18 + 2*w^13 + 4*w^2]]
['K13a4573', [2*w^12 + 2*w^10 + 2*w^4 + 13*w^2, w^18 + 2*w^13 + w^6 + w^2]]
['K13a4574', [4*r^2*w^8 + 3*w^10 + 2*w^8 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a4575', [4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 3*w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a4576', [4*r^2*w^8 + 2*w^10 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 6*w^6 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 9*w^2]]
['K13a4577', [4*r^2*w^8 + 2*w^10 + 2*w^8 + 2*r^2*w^4 + w^6 + r^4 + 2*r^2*w^2 + 2*w^4 + 8*w^2, 4*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 7*w^6 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 6*w^2]]
['K13a4578', [4*r^2*w^8 + 2*w^10 + 2*w^8 + 2*r^2*w^4 + r^4 + 2*r^2*w^2 + 2*w^4 + 11*w^2, w^12 + 2*r^2*w^8 + 2*w^10 + 2*r^2*w^7 + 2*w^9 + 2*r^2*w^4 + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4579', [6*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 3*w^4 + 9*w^2, 2*r^2*w^7 + 2*w^8 + 4*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 8*w^6 + 6*r^2*w^3 + 6*w^5 + 2*r^2*w^2 + 6*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4580', [2*w^10 + 6*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + w^6 + r^4 + 2*w^4 + 8*w^2, 2*w^9 + 4*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 4*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2 + 6*w^2]]
['K13a4581', [2*w^10 + 6*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + r^4 + 2*w^4 + 11*w^2, 2*w^10 + 2*r^2*w^7 + 4*r^2*w^6 + w^8 + 2*w^7 + w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 2*w^2]]
['K13a4582', [4*r^3*w^6 + 2*w^8 + 2*r^3*w^4 + 4*r*w^6 + 3*w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + r^2 + 7*w^2]]
['K13a4583', [4*r^3*w^6 + 2*w^8 + 2*r^3*w^4 + 4*r*w^6 + 2*w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*w^4 + 2*r*w^2 + 4*r^2 + 9*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 3*w^8 + 2*r^4*w^3 + 2*w^7 + r^6 + w^4 + 2*w^3 + r^2 + 3*w^2]]
['K13a4584', [4*r^4*w^6 + r^8 + 2*r^4*w^4 + 2*w^8 + 2*r^4*w^2 + 3*w^6 + 2*w^4 + 6*w^2, 2*r^4*w^5 + 4*r^4*w^4 + 4*r^4*w^3 + 2*w^7 + 2*r^4*w^2 + 2*w^6 + 2*w^5 + 5*w^4 + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a4585', [4*r^4*w^6 + r^8 + 2*r^4*w^4 + 2*w^8 + 2*r^4*w^2 + 2*w^6 + 2*w^4 + 9*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 3*w^8 + 2*r^4*w^3 + 2*w^7 + w^4 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a4586', [2*r^2*w^7 + 4*r^3*w^5 + 2*r*w^7 + 6*r^3*w^4 + 4*r^2*w^5 + 6*r*w^5 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + 6*r*w^4 + 2*r^4 + 5*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 8*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4587', [4*r^5*w^4 + 2*r^5*w^2 + 10*r^3*w^4 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 6*r*w^4 + 3*r^4 + 4*r^2*w^2 + 4*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 3*r^2 + 5*w^2]]
['K13a4588', [4*r^6*w^4 + r^8 + 2*r^6*w^2 + 6*r^4*w^4 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + r^4 + 4*r^2*w^2 + 4*w^4 + 7*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*w^4 + 6*r^2 + 5*w^2]]
['K13a4589', [12*r^3*w^4 + 2*r^6 + 2*w^6 + 4*r^3*w^2 + 4*w^4 + 6*r^2 + 7*w^2, 4*r^6*w^4 + 4*r^6*w^3 + 2*r^6 + 2*w^6 + 2*w^5 + 2*w^4 + 2*w^3 + 3*w^2]]
['K13a4590', [4*r^5*w^3 + 4*r^5*w^2 + 2*r^6 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + w^4 + 6*r^2 + 3*w^2, 2*r^8*w^3 + 2*r^8*w^2 + 2*r^6*w^3 + 2*r^6*w^2 + 2*r^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*r^2 + 5*w^2]]
['K13a4591', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^8*w^3 + 2*r^8*w^2 + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*w^5 + 2*r^2 + 5*w^2]]
['K13a4592', [2*r^7*w^3 + 2*r^7*w^2 + r^8 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*w^5 + 2*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^8*w^3 + 2*r^8*w^2 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*w^5 + 5*r^2 + 5*w^2]]
['K13a4593', [2*r^8*w^3 + 2*r^8*w^2 + 2*r^8 + 4*r^4*w^3 + 4*r^4*w^2 + 2*w^5 + w^4 + 3*w^2, 2*r^8*w^3 + 2*r^8*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*w^5 + 8*r^2 + 5*w^2]]
['K13a4594', [6*r^5*w^4 + 6*r^4*w^4 + 2*r^2*w^6 + 6*r^3*w^4 + 4*r^4*w^2 + 6*r^2*w^4 + w^6 + 4*r^3*w^2 + 2*r^4 + 6*r^2*w^2 + 2*r^3 + 2*r*w^2 + 7*r^2 + 3*w^2, 4*r^5*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 6*r^5*w + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 8*r^2*w^3 + 3*r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a4595', [2*r*w^8 + 4*r*w^7 + 6*r*w^6 + 4*w^7 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 4*r*w^4 + 8*r*w^3 + 4*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 4*r^2*w^7 + 6*r^2*w^6 + 4*r^2*w^5 + 6*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 3*r^2 + 10*w^2]]
['K13a4596', [4*r^6*w^3 + 2*r^5*w^3 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 4*r^3*w^3 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + r^4 + 6*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 4*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a4597', [2*r^5*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^6*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^2*w^4 + 2*r^2*w^3 + 3*r^2 + 7*w^2]]
['K13a4598', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 8*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 6*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 6*r^4*w^3 + 6*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 6*r^2*w^4 + 4*r^4*w + 6*r^2*w^3 + 6*r^2*w^2 + 2*r^2*w + 6*r^2 + 7*w^2]]
['K13a4599', [2*r^6*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + r^4 + w^4 + 2*w^2, 2*r^6*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + 6*r^2 + 7*w^2]]
['K13a4600', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^5*w^3 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^3*w^3 + 4*r^3*w^2 + r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^5*w^4 + 2*r^7*w + 2*r^6*w^2 + 2*r^4*w^3 + r^6 + 4*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a4601', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r*w^6 + 6*r^3*w^3 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^5*w^3 + 4*r^3*w^5 + 2*r^5*w^2 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^2 + 7*w^2]]
['K13a4602', [2*r^5*w^5 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + r^6 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 3*r^2 + 4*w^2]]
['K13a4603', [4*r^3*w^6 + 4*r^3*w^5 + 6*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 6*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 4*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 16*r^2*w^4 + 4*r^4*w + 16*r^2*w^3 + 2*w^5 + 12*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a4604', [2*r^6*w^5 + r^8 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + w^4 + 5*w^2, 2*r^6*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^4*w^3 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 6*r^2 + 4*w^2]]
['K13a4605', [2*r^3*w^6 + 2*r^4*w^4 + 6*r^3*w^5 + 2*r^2*w^6 + 8*r^2*w^5 + 2*r*w^6 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 6*r^2*w^6 + 4*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 14*r^2*w^4 + 2*r^4*w + 14*r^2*w^3 + 2*w^5 + 12*r^2*w^2 + 6*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a4606', [2*r^5*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*w^7 + 2*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 7*w^2]]
['K13a4607', [2*r^4*w^7 + w^10 + 2*w^9 + 4*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^3 + 2*r^4 + w^4 + 2*w^2, 2*r^4*w^7 + 2*w^9 + 4*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^3 + 4*r^2 + 9*w^2]]
['K13a4608', [2*r^4*w^5 + 2*r^4*w^4 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 2*w^5 + 2*r^4 + 2*w^4 + 5*w^2, 2*r^4*w^7 + 2*w^9 + 4*r^2*w^6 + 2*r^4*w^2 + w^6 + 4*r^2*w^3 + 4*r^2 + 6*w^2]]
['K13a4609', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 4*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 2*w^5 + w^4 + 4*r^2 + 7*w^2]]
['K13a4610', [4*r^5*w^3 + 2*r^3*w^5 + 6*r^5*w^2 + 4*r^4*w^3 + 10*r^4*w^2 + 6*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 10*r^3*w^2 + 6*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 7*r^2 + 4*w^2, 4*r^5*w^4 + 6*r^5*w^3 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 2*r^2*w + 5*r^2 + 6*w^2]]
['K13a4611', [2*r^5*w^5 + 2*r^2*w^7 + 2*r^3*w^5 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*w^7 + 2*r^5*w + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 4*w^2]]
['K13a4612', [6*r^6*w^2 + 2*r^4*w^4 + 12*r^5*w^2 + 12*r^4*w^2 + 4*r^2*w^4 + 18*r^3*w^2 + 2*r*w^4 + 4*r^4 + 10*r^2*w^2 + 6*r*w^2 + 8*r^2 + 5*w^2, 4*r^6*w^3 + 4*r^6*w^2 + 2*r^5*w^3 + 2*r^6*w + 4*r^5*w^2 + 2*r^4*w^3 + 4*r^3*w^4 + 4*r^5*w + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + 2*r^4 + 4*r^3*w + 4*r^2*w^2 + 4*r^2 + 5*w^2]]
['K13a4613', [4*r^5*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 3*w^6 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 7*w^2]]
['K13a4614', [2*r^4*w^7 + 2*w^9 + 4*r^2*w^6 + 2*r^4*w^2 + w^6 + 4*r^2*w^3 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 8*r^2*w^3 + 2*w^5 + w^4 + 4*r^2 + 7*w^2]]
['K13a4615', [4*r^5*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^6 + 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 4*w^2]]
['K13a4616', [2*r^4*w^7 + 2*w^9 + 4*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^3 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^7 + w^10 + 2*w^9 + 4*r^2*w^6 + 2*r^4*w^2 + 4*r^2*w^3 + 4*r^2 + 4*w^2]]
['K13a4617', [2*r^4*w^5 + 2*w^9 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^5 + 2*w^9 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 4*r^2 + 6*w^2]]
['K13a4618', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 2*w^6 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 7*w^2, 2*r^5*w^5 + 2*r^3*w^6 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2 + 4*w^2]]
['K13a4619', [2*r^4*w^5 + 2*w^9 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^5 + 2*w^9 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*r^2 + 3*w^2]]
['K13a4620', [10*r^4*w^4 + 8*r^5*w^2 + 16*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + 14*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 6*r^2*w^2 + 8*r*w^2 + 6*r^2 + 7*w^2, 6*r^4*w^3 + 10*r^2*w^5 + 8*r^4*w^2 + 22*r^2*w^4 + 2*r^4*w + 28*r^2*w^3 + 20*r^2*w^2 + 2*w^4 + 12*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a4621', [2*r^7*w^3 + 2*r^6*w^3 + 2*r^8 + 2*r^5*w^3 + 4*r^5*w^2 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^3*w^3 + 4*r^5 + 2*r^4 + 2*r*w^3 + w^4 + 5*r^2 + 2*w^2, 2*r^7*w^2 + 2*r^5*w^3 + 2*r^7 + 2*r^6*w + 6*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 6*r^4*w + 3*r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 7*r^2 + 4*w^2]]
['K13a4622', [4*r^2*w^7 + 2*w^8 + 4*w^7 + 4*r^2*w^4 + w^6 + r^4 + 2*w^4 + 4*w^2, 4*r^2*w^7 + 2*w^8 + 4*w^7 + 4*r^2*w^4 + 2*w^4 + 2*r^2 + 7*w^2]]
['K13a4623', [2*w^10 + 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + r^4 + w^4 + 5*w^2, 2*w^10 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^5 + 2*w^4 + 2*r^2 + 7*w^2]]
['K13a4624', [2*w^9 + 2*r^2*w^6 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 5*w^4 + 9*w^2, 2*w^10 + 2*r^2*w^7 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + w^6 + 2*w^5 + 2*w^4 + 2*r^2 + 4*w^2]]
['K13a4625', [4*r^6*w^2 + 4*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 6*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 2*r*w^5 + 2*r^5 + 8*r^3*w^2 + 2*r^2*w^3 + r^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a4626', [2*r^4*w^5 + 2*r*w^8 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + w^6 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a4627', [2*r^4*w^5 + 2*r*w^8 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a4628', [2*r^7*w^2 + 2*r^6*w^2 + 6*r^5*w^3 + 2*r^2*w^5 + 2*r^6 + 2*r^4*w^2 + 6*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + w^4 + 6*r^2 + 3*w^2, 2*r^6*w^3 + 2*r^5*w^4 + 2*r^7*w + 2*r^6*w^2 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 3*r^2 + 5*w^2]]
['K13a4629', [4*r^5*w^3 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r*w^6 + 4*r^4*w^2 + 8*r^3*w^3 + 4*r^3*w^2 + 6*r^2*w^3 + 3*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + 6*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 2*r^2*w^2 + 4*r^2*w + 6*r^2 + 7*w^2]]
['K13a4630', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r*w^6 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a4631', [2*r^6*w^3 + 2*r^6*w^2 + 2*r^5*w^3 + 4*r^4*w^3 + 2*r*w^6 + r^6 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r*w^3 + 2*w^4 + 2*r^2 + 2*w^2, 4*r^6*w^3 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^2*w^5 + 4*r^4*w^2 + 2*w^6 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w + 7*r^2 + 6*w^2]]
['K13a4632', [2*r^6*w^3 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^7 + 4*r^5*w^2 + 8*r^4*w^2 + 4*r^3*w^3 + 2*r^5 + 6*r^3*w^2 + 6*r^2*w^3 + 4*r^4 + 2*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^6*w^3 + 2*r^6*w^2 + 6*r^4*w^4 + 6*r^4*w^3 + 6*r^4*w^2 + 4*r^2*w^4 + 6*r^4*w + 2*r^2*w^3 + 2*w^5 + 2*r^4 + 2*r^2*w^2 + 4*r^2*w + 8*r^2 + 5*w^2]]
['K13a4633', [2*r^9 + 4*r^7*w^2 + 6*r^6*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 8*r^3*w^2 + 2*r^4 + 6*r^2 + 3*w^2, 4*r^8*w + 4*r^6*w^2 + 4*r^6*w + 3*r^6 + 10*r^4*w^2 + 10*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a4634', [2*r^9 + 4*r^7*w^2 + 6*r^6*w^2 + 3*r^6 + 4*r^4*w^2 + 2*r^5 + 8*r^3*w^2 + 2*r^4 + 3*r^2 + 3*w^2, 4*r^8*w + 4*r^6*w^2 + 4*r^6*w + 2*r^6 + 10*r^4*w^2 + 10*r^4*w + 4*r^4 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a4635', [2*r^4*w^5 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + 6*r^3*w^4 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 4*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 6*w^2, 2*r^4*w^5 + 2*r^2*w^6 + 4*r^4*w^3 + 6*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a4636', [2*r^4*w^4 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r*w^6 + 2*w^7 + 2*r^4*w^2 + 4*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 8*r^2*w^3 + 2*r*w^4 + r^4 + 6*r*w^3 + 3*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 6*r^4*w^4 + 2*w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a4637', [2*r^5*w^4 + 2*r^3*w^6 + 2*r^6*w^2 + 4*r^5*w^3 + 2*r^4*w^4 + 8*r^4*w^3 + 2*r^5 + 2*r^3*w^2 + r^4 + 4*r*w^3 + 2*w^4 + 5*r^2 + 2*w^2, 4*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r^2*w + 5*r^2 + 6*w^2]]
['K13a4638', [2*r^5*w^5 + 2*r^2*w^7 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^7 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 7*w^2]]
['K13a4639', [2*r^5*w^4 + 2*r^5*w^3 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^2*w^5 + 2*r*w^6 + 4*r^4*w^2 + 6*r^3*w^3 + 2*w^6 + 4*r^3*w^2 + 8*r^2*w^3 + 3*r^4 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^4*w^5 + 2*r^3*w^6 + 4*r^5*w^3 + 2*r^3*w^4 + 2*w^7 + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 7*w^2]]
['K13a4640', [2*r^5*w^4 + 4*r^4*w^5 + 2*r^2*w^7 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r^2 + 7*w^2]]
['K13a4641', [2*r^5*w^4 + 4*r^4*w^5 + 2*r^2*w^7 + 2*r^5*w^3 + 4*r^3*w^4 + 4*r^3*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^4 + 2*r^3*w^5 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^5*w + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r^2 + 4*w^2]]
['K13a4642', [2*r^5*w^5 + 2*r^2*w^7 + 4*r^4*w^4 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r*w^4 + 3*r^4 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^3*w^6 + 2*r^5*w^2 + 2*r^3*w^4 + 2*w^7 + 2*r^5*w + 2*r^4*w^2 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2 + 4*w^2]]
['K13a4643', [2*r^4*w^5 + 2*w^9 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + w^2, 2*r^4*w^5 + 2*w^9 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + 2*r^2*w^3 + 4*r^2 + 9*w^2]]
['K13a4644', [4*r^5*w^3 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r*w^6 + 8*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 4*r^2*w^3 + 3*r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 4*r^5*w^3 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2 + 7*w^2]]
['K13a4645', [4*r^4*w^5 + 2*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 2*w^5 + 2*r^4 + 2*w^4 + 5*w^2, 2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^4*w^3 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + w^4 + 4*r^2 + 7*w^2]]
['K13a4646', [2*r^4*w^5 + 2*w^9 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^5 + 2*w^9 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 4*r^2 + 6*w^2]]
['K13a4647', [4*r^5*w^3 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 2*r*w^6 + 8*r^3*w^3 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + 3*r^4 + 2*r^2*w^2 + 4*r*w^3 + 2*w^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^5*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*r^2 + 7*w^2]]
['K13a4648', [2*r^8 + 8*r^6*w^2 + 4*r^5*w^2 + 8*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 2*r^4 + 8*r^2*w^2 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^8*w^2 + 4*r^5*w^3 + 8*r^5*w^2 + 4*r^4*w^3 + 4*r^5*w + 4*r^4*w + 2*r^4 + 2*w^4 + 5*r^2 + 4*w^2]]
['K13a4649', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + w^6 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 2*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^5 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 3*r^2 + 7*w^2]]
['K13a4650', [2*r^5*w^4 + 2*r^5*w^3 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 4*r^3*w^3 + 2*r*w^4 + 3*r^4 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 4*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^5 + 2*w^7 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 3*r^2 + 4*w^2]]
['K13a4651', [2*r^6*w^4 + 2*r^6*w^3 + r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + w^6 + r^4 + 2*r^2*w^2 + w^4 + 2*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^3 + 6*r^2 + 7*w^2]]
['K13a4652', [2*r^6*w^4 + 2*r^6*w^3 + r^8 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 2*w^7 + r^4 + 2*r^2*w^2 + w^4 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 2*r^4*w^5 + 2*w^7 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^3 + 6*r^2 + 4*w^2]]
['K13a4653', [2*r^4*w^5 + 2*r^4*w^4 + 2*w^8 + 2*r^4*w^3 + 6*r^2*w^5 + 4*r^2*w^4 + 2*r^2*w^3 + 4*w^5 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 5*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*w^7 + 6*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a4654', [4*r^5*w^4 + 2*r^6*w^2 + 8*r^4*w^4 + 2*r^7 + 4*r^3*w^4 + 2*r^5 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^4 + 4*r^6*w + 6*r^4*w^3 + 2*r^6 + 6*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^4*w + 2*r^2*w^3 + 2*w^5 + 4*r^4 + 2*r^2*w^2 + 4*r^2*w + 8*r^2 + 2*w^2]]
['K13a4655', [2*r^2*w^7 + 2*w^9 + 6*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + r^4 + 5*w^4 + 9*w^2, 2*r^2*w^6 + 4*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 6*w^5 + 3*w^4 + 2*r^2 + 5*w^2]]
['K13a4656', [2*r^4*w^6 + 2*w^9 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 2*r^4 + w^4 + 4*w^2, 2*r^4*w^6 + 2*w^9 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 4*r^2 + 6*w^2]]
['K13a4657', [2*r^4*w^6 + 2*w^9 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*r^4 + w^4 + 7*w^2, 2*r^4*w^6 + 2*w^9 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 4*r^2 + 3*w^2]]
['K13a4658', [w^10 + 8*r*w^8 + 4*r^2*w^6 + 4*w^8 + 4*r*w^6 + 4*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 5*w^2, 4*r^2*w^8 + 6*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 10*w^2]]
['K13a4659', [8*r*w^6 + 4*r^2*w^4 + 8*r*w^5 + 4*w^6 + 4*r^2*w^3 + 8*r*w^4 + 6*w^5 + 8*r^2*w^2 + 4*r*w^3 + 3*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 4*r^2*w^8 + 6*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + w^6 + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a4660', [8*r*w^8 + 4*r^2*w^6 + 4*w^8 + 4*r*w^6 + w^6 + 4*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^6 + 10*r^2*w^5 + 10*r^2*w^4 + 8*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4661', [8*r*w^8 + 4*r^2*w^6 + 4*w^8 + 4*r*w^6 + 4*r*w^4 + 8*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 10*w^2, 4*r^2*w^8 + w^10 + 6*r^2*w^7 + 2*r^2*w^6 + 2*w^7 + 2*r^2*w^4 + 6*r^2*w^3 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a4662', [6*r^3*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 2*r^5 + 4*r^3*w^2 + 6*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4663', [6*r^3*w^6 + 4*r^4*w^4 + 2*r^2*w^6 + 2*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 6*r*w^4 + 4*r^2*w^2 + 4*r*w^2 + 5*r^2 + 8*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a4664', [2*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^4 + 6*r*w^6 + 6*r^4*w^2 + 2*r^2*w^4 + 5*w^6 + 2*r^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r*w^2 + 5*r^2 + 5*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a4665', [2*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^4 + 6*r*w^6 + r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 5*w^6 + 2*r^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r*w^2 + 2*r^2 + 5*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a4666', [2*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^4 + 6*r*w^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*w^6 + 2*r^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r*w^2 + 5*r^2 + 8*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 2*r^2 + 5*w^2]]
['K13a4667', [2*r^3*w^6 + 2*r^4*w^4 + 4*r^3*w^4 + 6*r*w^6 + r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*w^6 + 2*r^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r*w^2 + 2*r^2 + 8*w^2, 2*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*r^2*w^2 + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a4668', [6*r^3*w^5 + 2*r^4*w^3 + 4*r^3*w^4 + 10*r^2*w^5 + 8*r^4*w^2 + 4*r^3*w^3 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 8*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + 7*w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^5*w^3 + 4*r^3*w^5 + 4*r^2*w^6 + 4*r^3*w^4 + 6*r^2*w^5 + 6*r^3*w^3 + 4*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4669', [2*r^2*w^6 + 10*r^3*w^4 + 8*r*w^6 + 4*r^4*w^2 + 8*r^2*w^4 + 4*w^6 + 4*r^3*w^2 + 8*r*w^4 + r^4 + 10*r^2*w^2 + 2*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 2*r^4*w^5 + 6*r^4*w^4 + 2*r^2*w^6 + 8*r^4*w^3 + 4*r^2*w^5 + 4*r^4*w^2 + 8*r^2*w^4 + 8*r^2*w^3 + 2*r^2*w^2 + w^4 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4670', [8*r^5*w^4 + 8*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^2*w^4 + 4*r*w^4 + 4*r^2*w^2 + 2*w^4 + 8*r*w^2 + 7*r^2 + 6*w^2, 2*r^7*w^2 + 2*r^5*w^4 + r^8 + 4*r^5*w^3 + 6*r^5*w^2 + 4*r^5*w + 6*r^2*w^4 + 12*r^2*w^3 + 6*r^2*w^2 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a4671', [8*r^5*w^4 + 8*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + r^6 + 2*r^2*w^4 + 4*r*w^4 + 4*r^2*w^2 + 2*w^4 + 8*r*w^2 + 4*r^2 + 6*w^2, 2*r^6*w^2 + 2*r^4*w^4 + 4*r^4*w^3 + 8*r^4*w^2 + 8*r^2*w^4 + 4*r^4*w + 16*r^2*w^3 + 2*r^4 + 12*r^2*w^2 + 4*r^2*w + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a4672', [2*r^4*w^4 + 2*r^5*w^2 + 10*r^3*w^4 + 12*r^4*w^2 + 8*r^2*w^4 + 4*r^5 + 10*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 6*r^5*w^3 + 4*r^4*w^4 + 6*r^5*w^2 + 8*r^4*w^3 + 2*r^5*w + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4673', [4*r^5*w^4 + 8*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 8*r*w^2 + 7*r^2 + 6*w^2, r^10 + 4*r^6*w^4 + 8*r^6*w^3 + 4*r^6*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a4674', [4*r^5*w^4 + 8*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + r^6 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 8*r*w^2 + 4*r^2 + 6*w^2, 4*r^4*w^4 + 8*r^4*w^3 + 4*r^3*w^4 + 4*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4675', [4*r^3*w^4 + 8*r^4*w^2 + 4*r^2*w^4 + 4*r^5 + 12*r^3*w^2 + 8*r*w^4 + 3*r^4 + 8*r^2*w^2 + 6*w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 4*r^6*w^4 + 8*r^6*w^3 + 4*r^6*w^2 + r^6 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a4676', [2*r^5*w^4 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r*w^2 + 7*r^2 + 6*w^2, 2*r^7*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 8*r^4*w^3 + 2*r^3*w^4 + r^6 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a4677', [2*r^5*w^4 + 6*r^6*w^2 + 2*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 8*r^3*w^4 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r*w^2 + 4*r^2 + 6*w^2, 2*r^7*w^2 + 4*r^4*w^4 + 2*r^5*w^2 + 8*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4678', [r^10 + 4*r^5*w^4 + 8*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 8*r*w^4 + 4*r^2*w^2 + 6*w^4 + 8*r*w^2 + 2*r^2 + 6*w^2, 4*r^6*w^4 + 8*r^6*w^3 + 4*r^6*w^2 + 2*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a4679', [6*r^3*w^5 + 2*r^4*w^3 + 8*r^3*w^4 + 10*r^2*w^5 + 8*r^4*w^2 + 4*r^3*w^3 + 6*r^2*w^4 + 4*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 2*r^4*w^4 + 6*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 2*r^4*w^2 + 14*r^2*w^4 + 16*r^2*w^3 + 2*w^5 + 12*r^2*w^2 + 4*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a4680', [8*r^4*w^4 + 8*r^5*w^2 + 12*r^3*w^4 + 2*r^6 + 6*r^4*w^2 + 12*r^2*w^4 + 8*r^3*w^2 + 6*r*w^4 + 6*r^2*w^2 + 2*w^4 + 8*r*w^2 + 6*r^2 + 7*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 6*r^2*w^5 + 8*r^3*w^3 + 10*r^2*w^4 + 6*r^3*w^2 + 12*r^2*w^3 + r^4 + 2*r^3*w + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a4681', [2*r^4*w^5 + 2*r^4*w^4 + 6*r^3*w^5 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r*w^5 + 4*r^2*w^3 + 2*r*w^4 + 4*r^2*w^2 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^3 + 2*r^3*w^5 + 2*r^5*w^2 + 6*r^3*w^4 + 6*r^2*w^5 + 8*r^3*w^3 + 6*r^2*w^4 + 2*r^4*w + 6*r^3*w^2 + 8*r^2*w^3 + r^4 + 2*r^3*w + 10*r^2*w^2 + 2*w^4 + 6*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a4682', [4*r*w^7 + 2*r^2*w^5 + 8*r*w^6 + 4*w^7 + 4*r^2*w^4 + 8*r*w^5 + 4*w^6 + 2*r^2*w^3 + 8*r*w^4 + 4*w^5 + 8*r^2*w^2 + 2*r*w^3 + 3*w^4 + 2*r^3 + 8*r*w^2 + 3*r^2 + 8*w^2, 2*r^2*w^7 + 10*r^2*w^6 + 12*r^2*w^5 + 6*r^2*w^4 + 6*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 3*w^4 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4683', [4*r^3*w^4 + 8*r^2*w^5 + 4*r^4*w^2 + 8*r^3*w^3 + 4*r^2*w^4 + 4*r*w^5 + 8*r^3*w^2 + 4*r*w^4 + 2*w^5 + 7*r^4 + 10*r^2*w^2 + 4*r*w^3 + w^4 + 4*r*w^2 + 4*r^2 + 5*w^2, 4*r^4*w^5 + 10*r^4*w^4 + 10*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 6*r^2 + 7*w^2]]
['K13a4684', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^5*w^2 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 4*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^6*w + 4*r^4*w^3 + 4*r^2*w^5 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a4685', [4*r*w^8 + 2*r^2*w^6 + 2*w^8 + 10*r*w^6 + 4*r^2*w^4 + 5*w^6 + 4*r*w^4 + 6*r^2*w^2 + 2*r^3 + 6*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 4*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a4686', [4*r*w^8 + 2*r^2*w^6 + 2*w^8 + 10*r*w^6 + 4*r^2*w^4 + 4*w^6 + 4*r*w^4 + 6*r^2*w^2 + 2*r^3 + 6*r*w^2 + 3*r^2 + 10*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 4*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 3*r^2 + 4*w^2]]
['K13a4687', [4*r^3*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 6*r^3*w^4 + 4*r*w^6 + 6*r^4*w^2 + 4*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 6*r*w^2 + 5*r^2 + 8*w^2, 2*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 6*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a4688', [4*r^3*w^6 + 4*r^4*w^4 + 4*r*w^6 + 4*r^4*w^2 + 4*w^6 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 5*r^2 + 8*w^2, 4*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 2*r^2 + 5*w^2]]
['K13a4689', [4*r^3*w^6 + 4*r^4*w^4 + 4*r*w^6 + r^6 + 4*r^4*w^2 + 4*w^6 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 2*r^2 + 8*w^2, 4*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 5*r^2 + 5*w^2]]
['K13a4690', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^6*w + 2*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4691', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 5*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^6*w^2 + 2*r^4*w^4 + 4*r^6*w + 2*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4692', [6*r^2*w^6 + 12*r^3*w^4 + 2*r*w^6 + 4*r^4*w^2 + 14*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 10*r^2*w^2 + 4*r^3 + 6*r*w^2 + 6*r^2 + 7*w^2, 8*r^4*w^4 + 2*r^2*w^6 + 8*r^4*w^3 + 2*r^2*w^5 + 6*r^4*w^2 + 6*r^2*w^4 + 6*r^4*w + 4*r^2*w^3 + 4*r^2*w^2 + 2*w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4693', [2*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 8*r^5*w^2 + 4*r^3*w^4 + 4*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r*w^4 + 3*r^4 + 4*r^2*w^2 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^7*w + 4*r^4*w^4 + 4*r^5*w^2 + 4*r^4*w^3 + 2*r^3*w^4 + 2*r^5*w + 6*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 6*r^4*w + 2*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4694', [2*r^4*w^6 + 2*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 4*r^5*w^2 + 2*r*w^6 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*r^2*w^2 + 4*r*w^2 + 6*r^2 + 7*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + w^8 + 2*r^6*w + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 3*r^2 + 3*w^2]]
['K13a4695', [8*r^4*w^4 + 2*r^2*w^6 + 20*r^3*w^4 + 2*r^4*w^2 + 20*r^2*w^4 + 4*r^3*w^2 + 8*r*w^4 + 6*r^2*w^2 + 4*r^3 + 4*r*w^2 + 6*r^2 + 7*w^2, 16*r^4*w^3 + 18*r^4*w^2 + 8*r^2*w^4 + 6*r^4*w + 24*r^2*w^3 + 16*r^2*w^2 + 6*w^4 + 8*r^2*w + 6*w^3 + 6*r^2 + 7*w^2]]
['K13a4696', [2*r^3*w^6 + 6*r^3*w^5 + 2*r^2*w^6 + 2*r^4*w^3 + 2*r^3*w^4 + 8*r^2*w^5 + 4*r*w^6 + 2*r^4*w^2 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r*w^5 + 2*r^5 + 4*r^3*w^2 + 2*r^2*w^3 + 4*r^2*w^2 + 2*r*w^3 + 2*w^4 + 2*r*w^2 + 5*r^2 + 4*w^2, 2*r^2*w^6 + 2*r^4*w^3 + 12*r^2*w^5 + 4*r^4*w^2 + 22*r^2*w^4 + 2*r^4*w + 14*r^2*w^3 + 2*w^5 + 8*r^2*w^2 + 6*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a4697', [8*r*w^7 + 2*w^8 + 4*r*w^6 + 4*r^2*w^4 + 4*w^6 + 8*r^2*w^3 + 4*r*w^4 + 8*r*w^3 + 4*w^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^2*w^8 + 4*r^2*w^6 + 12*r^2*w^5 + 4*r^2*w^4 + 4*w^5 + 2*r^2*w^2 + 3*r^2 + 10*w^2]]
['K13a4698', [6*r*w^8 + 2*w^8 + 4*r*w^6 + 8*r^2*w^4 + 6*w^6 + 10*r*w^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*r^2 + 10*w^2]]
['K13a4699', [6*r*w^8 + 2*w^8 + 4*r*w^6 + 8*r^2*w^4 + 5*w^6 + 10*r*w^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 7*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*r^2 + 7*w^2]]
['K13a4700', [6*r*w^8 + 2*w^8 + 4*r*w^6 + 8*r^2*w^4 + 4*w^6 + 10*r*w^4 + 4*r^2*w^2 + 2*r^3 + 4*r*w^2 + 3*r^2 + 10*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 4*r^2*w^6 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 3*r^2 + 4*w^2]]
['K13a4701', [4*r^3*w^6 + 4*r^4*w^4 + 4*r*w^6 + 4*r^4*w^2 + 5*w^6 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 5*r^2 + 5*w^2, 4*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^3 + 2*r^2*w^5 + r^6 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 2*r^2 + 8*w^2]]
['K13a4702', [4*r^3*w^6 + 4*r^4*w^4 + 4*r*w^6 + r^6 + 4*r^4*w^2 + 5*w^6 + 2*r^5 + 4*r^3*w^2 + 8*r*w^4 + 4*r^2*w^2 + 2*w^4 + 4*r*w^2 + 2*r^2 + 5*w^2, 4*r^4*w^6 + 4*r^4*w^5 + 4*r^4*w^3 + 2*r^2*w^5 + 4*r^4*w^2 + 4*r^2*w^4 + 2*r^2*w^3 + 2*w^5 + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a4703', [4*r*w^8 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^4 + 2*w^6 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 3*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 6*r^2*w^5 + 10*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 6*r^2*w + 4*r^2 + 9*w^2]]
['K13a4704', [4*r*w^8 + 4*w^8 + 8*r*w^6 + 8*r^2*w^4 + w^6 + 8*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 7*w^2, 4*r^2*w^8 + 2*r^2*w^6 + 12*r^2*w^5 + 2*r^2*w^4 + w^6 + 4*w^5 + 4*r^2*w^2 + 3*r^2 + 7*w^2]]
['K13a4705', [4*r*w^8 + 4*w^8 + 8*r*w^6 + 8*r^2*w^4 + 8*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 10*w^2, 4*r^2*w^8 + 2*r^2*w^6 + 12*r^2*w^5 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + 4*r^2*w^2 + 3*r^2 + 4*w^2]]
['K13a4706', [4*r^3*w^6 + 8*r^3*w^4 + 4*r*w^6 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r*w^4 + 7*r^4 + 10*r^2*w^2 + 4*r^2 + 4*w^2, 4*r^4*w^6 + 4*r^4*w^4 + 6*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*w^5 + 2*r^2*w^2 + w^4 + 6*r^2 + 5*w^2]]
['K13a4707', [4*r*w^8 + 4*r^2*w^6 + 4*r^3*w^4 + 4*r^2*w^4 + w^6 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r^2 + 6*w^2, 4*r^2*w^8 + 2*r^2*w^7 + 2*r^2*w^6 + w^8 + 2*r^4*w^3 + 4*r^2*w^5 + 6*r^2*w^4 + 2*w^5 + 4*r^2*w + 4*r^2 + 5*w^2]]
['K13a4708', [2*r^7*w^2 + 4*r^6*w^2 + 10*r^5*w^2 + 2*r^6 + 12*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 6*r^2*w^2 + 2*r^3 + 2*r*w^2 + 9*r^2 + 4*w^2, 4*r^7*w^2 + 4*r^7*w + 2*r^6*w^2 + 2*r^6*w + 8*r^5*w^2 + 2*r^4*w^3 + 3*r^6 + 2*r^5*w + 2*r^3*w^3 + 2*r^4*w + 4*r^2*w^3 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a4709', [4*r*w^8 + 2*r^2*w^6 + 2*w^8 + 10*r*w^6 + 4*r^2*w^4 + 6*w^6 + 4*r*w^4 + 6*r^2*w^2 + 2*r^3 + 6*r*w^2 + 3*r^2 + 4*w^2, 2*r^2*w^8 + 2*r^2*w^7 + 4*r^2*w^6 + 8*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^3 + 3*r^2 + 10*w^2]]
['K13a4710', [2*r^3*w^5 + 2*r^4*w^3 + 8*r^3*w^4 + 4*r^2*w^5 + 8*r^4*w^2 + 4*r^3*w^3 + 6*r^2*w^4 + 8*r*w^5 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r*w^4 + 4*w^5 + 4*r^2*w^2 + 2*r*w^3 + 3*w^4 + 8*r*w^2 + 5*r^2 + 6*w^2, 2*r^5*w^4 + 4*r^3*w^5 + 4*r^2*w^6 + 10*r^3*w^4 + 6*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4711', [6*r^3*w^6 + 2*r^4*w^4 + 6*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 6*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r*w^2 + 5*r^2 + 5*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 6*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + 6*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4712', [6*r^3*w^6 + 2*r^4*w^4 + 6*r^2*w^6 + 4*r^3*w^4 + 2*r*w^6 + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 2*w^4 + 6*r*w^2 + 5*r^2 + 8*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 6*r^2*w^5 + 4*r^3*w^3 + 4*r^2*w^4 + w^6 + 6*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 5*w^2]]
['K13a4713', [12*r^2*w^5 + 4*r*w^6 + 8*r^3*w^3 + 8*r^2*w^4 + 8*r*w^5 + 2*w^6 + 4*r^3*w^2 + 4*r*w^4 + 4*w^5 + 2*r^4 + 8*r^2*w^2 + 8*r*w^3 + 2*w^4 + 4*r*w^2 + 4*r^2 + 5*w^2, 2*r^4*w^5 + 2*r^2*w^7 + 6*r^2*w^6 + 14*r^2*w^5 + 12*r^2*w^4 + 2*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 2*r^2*w + 2*w^3 + 4*r^2 + 9*w^2]]
['K13a4714', [2*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 2*r*w^4 + 2*w^5 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^3 + 2*r^4*w^5 + 6*r^4*w^4 + 8*r^4*w^3 + 4*r^2*w^5 + r^6 + 2*r^4*w^2 + 4*r^2*w^4 + 2*r^4*w + 4*r^2*w^3 + 6*r^2*w^2 + 2*w^4 + 2*r^2*w + 2*w^3 + 3*r^2 + 7*w^2]]
['K13a4715', [4*r^5*w^4 + 6*r^6*w^2 + 6*r^4*w^4 + 2*r^7 + 2*r^5*w^2 + 8*r^3*w^4 + 4*r^4*w^2 + 4*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^2 + 6*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w + 4*r^5*w^2 + 4*r^3*w^4 + 2*r^4*w^2 + 8*r^3*w^3 + 6*r^2*w^4 + 2*r^4*w + 12*r^3*w^2 + 12*r^2*w^3 + 2*r^4 + 8*r^3*w + 6*r^2*w^2 + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a4716', [4*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 6*r^3*w^5 + 4*r^5*w^2 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r*w^4 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 4*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^5 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 6*r^2*w^5 + 2*r^5*w + 4*r^3*w^3 + 10*r^2*w^4 + 8*r^3*w^2 + 12*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a4717', [4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^3*w^4 + 4*r^4*w^2 + 2*r^2*w^2 + 4*r*w^2 + 8*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4718', [4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^3*w^4 + r^6 + 4*r^4*w^2 + 2*r^2*w^2 + 4*r*w^2 + 5*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4719', [4*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^3*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^2 + 4*r*w^2 + 2*r^2 + 5*w^2, 2*r^8*w + 2*r^6*w^2 + 4*r^4*w^4 + 4*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^4*w + 2*r^2*w^3 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4720', [4*r^4*w^4 + 6*r^3*w^4 + 4*r*w^6 + 4*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^5 + 2*r^3*w^2 + 4*r*w^4 + 2*r^2*w^2 + 4*w^4 + 4*r*w^2 + 5*r^2 + 8*w^2, 4*r^4*w^5 + 8*r^4*w^4 + 2*r^2*w^6 + 4*r^4*w^3 + 2*w^7 + r^6 + 2*r^2*w^3 + 2*w^5 + 4*w^4 + 2*r^2*w + 2*r^2 + 4*w^2]]
['K13a4721', [4*r^3*w^6 + 8*r^2*w^6 + 8*r^3*w^4 + 4*r*w^6 + 6*r^4*w^2 + 6*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^2 + 6*r*w^2 + 5*r^2 + 5*w^2, 4*r^2*w^6 + 10*r^2*w^5 + 4*r^4*w^2 + 16*r^2*w^4 + 2*r^4*w + 12*r^2*w^3 + 2*w^5 + 10*r^2*w^2 + 8*r^2*w + 2*w^3 + 5*r^2 + 8*w^2]]
['K13a4722', [2*r^5*w^4 + 4*r^6*w^2 + 4*r^4*w^4 + 2*r*w^6 + 2*r^2*w^4 + w^6 + 2*r^5 + 6*r^3*w^2 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 5*r^2 + 3*w^2, 2*r^6*w^4 + 2*r^4*w^5 + 2*r^6*w^2 + 2*r^4*w^4 + 2*r^6*w + 2*r^4*w^3 + 2*r^2*w^5 + r^6 + 2*r^4*w^2 + 2*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^2 + 2*r^2*w + 4*r^2 + 6*w^2]]
['K13a4723', [2*r^2*w^7 + 4*r^2*w^6 + 4*r*w^7 + 2*r^3*w^4 + 4*r^2*w^5 + 2*r*w^6 + 2*w^7 + 4*r^3*w^3 + 4*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r*w^4 + 2*r^4 + 4*r^2*w^2 + 4*r*w^3 + w^4 + 2*r*w^2 + 4*r^2 + 4*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 2*r^4*w^3 + 10*r^2*w^5 + 12*r^2*w^4 + 4*r^2*w^3 + 2*w^5 + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 9*w^2]]
['K13a4724', [2*r^7*w^2 + 6*r^6*w^2 + 8*r^5*w^2 + 2*r^3*w^4 + 12*r^4*w^2 + 2*r^5 + 6*r^3*w^2 + 2*r^4 + 2*r^2*w^2 + 4*r*w^2 + 9*r^2 + 4*w^2, 4*r^7*w + 4*r^6*w^2 + 2*r^7 + 4*r^6*w + r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 4*r^2 + 4*w^2]]
['K13a4725', [2*r^8*w^2 + 6*r^7*w^2 + r^8 + 6*r^6*w^2 + 2*r^5*w^2 + 2*r^3*w^4 + 4*r^4*w^2 + 2*r^5 + 4*r*w^2 + 5*r^2 + 4*w^2, 4*r^7*w + 4*r^6*w^2 + 2*r^7 + 4*r^6*w + 4*r^4*w^2 + 4*r^3*w^3 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^4 + 4*r^2*w + 7*r^2 + 4*w^2]]
['K13a4726', [4*r*w^8 + 4*r^2*w^6 + 4*r*w^6 + 6*r^2*w^4 + 5*w^6 + 8*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 7*w^2, 8*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 10*r^2*w^4 + 4*w^6 + 10*r^2*w^3 + 4*w^5 + 6*r^2*w^2 + 6*w^4 + 4*r^2*w + 6*w^3 + 3*r^2 + 10*w^2]]
['K13a4727', [4*r*w^8 + 4*r^2*w^6 + 4*r*w^6 + 6*r^2*w^4 + 4*w^6 + 8*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 10*w^2, 8*r^2*w^7 + 6*r^2*w^6 + 3*w^8 + 4*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 6*r^2*w^2 + 4*r^2*w + 4*w^3 + 3*r^2 + 6*w^2]]
['K13a4728', [2*r^4*w^5 + 2*r^4*w^4 + 2*r^3*w^5 + 2*r*w^7 + 2*r^3*w^4 + 2*r*w^6 + 2*w^7 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 4*r^3*w^2 + 6*r^2*w^3 + 2*r*w^4 + r^4 + 2*r^2*w^2 + 4*r*w^3 + w^4 + 2*r^3 + 2*r*w^2 + 3*r^2 + 3*w^2, 2*r^4*w^6 + 2*r^4*w^5 + 2*r^2*w^7 + 2*w^8 + 4*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^2*w^3 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a4729', [4*r^5*w^4 + 2*r^6*w^2 + 4*r^4*w^4 + 2*r^7 + 4*r^3*w^4 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 2*r^7*w + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^4*w^2 + 2*r^5 + 4*r^4*w + 2*w^5 + r^4 + 2*r^3*w + 6*r^2 + 5*w^2]]
['K13a4730', [4*r^4*w^5 + 2*r^5*w^3 + 2*r^4*w^4 + 2*r^5*w^2 + 6*r^3*w^4 + 6*r^2*w^5 + 2*r^6 + 4*r^4*w^2 + 4*r^3*w^3 + 2*r^2*w^4 + 4*r*w^5 + 4*r^3*w^2 + 4*r^2*w^2 + 2*r*w^3 + w^4 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^5*w^2 + 2*r^4*w^3 + 6*r^3*w^4 + 6*r^2*w^5 + 2*r^5*w + 8*r^3*w^3 + 10*r^2*w^4 + 4*r^3*w^2 + 12*r^2*w^3 + r^4 + 4*r^3*w + 8*r^2*w^2 + 2*w^4 + 4*r^2*w + 2*w^3 + 4*r^2 + 7*w^2]]
['K13a4731', [2*r^2*w^6 + 4*r*w^7 + 2*w^8 + 4*r^2*w^5 + 4*r*w^6 + 6*r^2*w^4 + 4*r*w^5 + 4*r^2*w^3 + 6*r*w^4 + 4*w^5 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 6*w^2, 4*r^2*w^7 + 2*r^2*w^6 + 2*w^8 + 10*r^2*w^5 + 8*r^2*w^4 + 4*w^6 + 6*r^2*w^3 + 2*r^2*w^2 + 7*w^4 + 2*r^2*w + 3*r^2 + 8*w^2]]
['K13a4732', [4*r^5*w^4 + 2*r^7 + 4*r^3*w^4 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 4*r^4 + 2*r*w^2 + 4*r^2 + 2*w^2, 4*r^6*w^4 + 4*r^6*w + 2*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*w^5 + 5*r^2 + 5*w^2]]
['K13a4733', [4*r^6*w^4 + 3*r^8 + 4*r^4*w^2 + 4*r^2*w^4 + w^6 + 2*r^4 + 2*w^2, 4*r^6*w^4 + 4*r^6*w + 2*r^4*w^3 + 2*r^4*w^2 + 2*w^5 + 8*r^2 + 5*w^2]]
['K13a4734', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 8*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 8*r^3*w^2 + 7*r^4 + 4*r^2*w^2 + 2*r*w^2 + 8*r^2 + 3*w^2, 2*r^9*w + 4*r^6*w^2 + 2*r^7 + 4*r^6*w + 2*r^5*w^2 + r^6 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4735', [2*r^8*w^2 + 2*r^9 + 2*r^7*w^2 + r^8 + 4*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^9*w + 4*r^6*w^2 + 2*r^7 + 4*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4736', [2*r^4*w^6 + 4*r^3*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 2*r^6 + 2*r^4*w^2 + 2*r^2*w^4 + w^6 + 2*r^2*w^2 + 2*r*w^2 + 6*r^2 + 4*w^2, 2*r^3*w^5 + 4*r^2*w^6 + 4*r^3*w^4 + 2*r^2*w^5 + 2*r^5*w + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^5 + 2*r^4*w + 4*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 4*r^2*w^2 + w^4 + 2*r^2*w + 4*r^2 + 5*w^2]]
['K13a4737', [2*r^2*w^7 + 2*w^9 + 2*r^2*w^6 + 2*w^8 + 2*w^7 + 6*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 3*w^4 + 6*w^2, 2*r^2*w^8 + 2*w^9 + 2*r^2*w^6 + 6*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2 + 9*w^2]]
['K13a4738', [2*r^3*w^5 + 2*r^2*w^6 + 2*r*w^7 + 6*r^3*w^4 + 6*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r*w^5 + 2*r^3*w^2 + 6*r*w^4 + 2*w^5 + 2*r^4 + 2*r*w^3 + 3*w^4 + 2*r*w^2 + 4*r^2 + 7*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 8*r^3*w^4 + 6*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*w^6 + 4*r^3*w^2 + 2*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4739', [2*w^13 + w^8 + 3*w^6, 6*w^7 + 6*w^6 + 13*w^2]]
['K13a4740', [2*w^12 + 2*w^10 + 3*w^6 + 2*w^4 + 4*w^2, 6*w^7 + 7*w^6 + 10*w^2]]
['K13a4741', [2*w^10 + 6*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + 2*w^6 + r^4 + 2*w^4 + 5*w^2, 2*w^9 + 4*r^2*w^6 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*r^2*w^3 + 2*w^5 + 5*w^4 + 2*r^2 + 9*w^2]]
['K13a4742', [2*w^10 + 6*r^2*w^6 + 2*w^8 + 2*r^2*w^4 + w^6 + r^4 + 2*w^4 + 8*w^2, 2*w^10 + 2*r^2*w^7 + 4*r^2*w^6 + w^8 + 2*w^7 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K13a4743', [2*r^2*w^8 + 4*r^3*w^6 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 3*w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*r*w^2 + 4*r^2 + 6*w^2, 2*r^3*w^6 + 2*r^3*w^5 + 4*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 4*r^2*w^4 + 2*w^6 + 6*r^3*w^2 + 4*r^2*w^3 + 2*w^5 + r^4 + 2*r^3*w + 2*r^2*w^2 + 5*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4744', [2*r^2*w^8 + 4*r^3*w^6 + 2*r^3*w^4 + 4*r*w^6 + 4*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 2*r*w^4 + 2*r^4 + 2*r*w^2 + 4*r^2 + 9*w^2, 2*r^3*w^7 + 2*r^3*w^6 + 2*r^3*w^5 + 2*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + w^4 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4745', [2*r^5*w^4 + 4*r^4*w^4 + 2*r^2*w^6 + 4*r^5*w^2 + 4*r^3*w^4 + 2*r*w^6 + 2*r^2*w^4 + 3*w^6 + 8*r^3*w^2 + 2*r*w^4 + 3*r^4 + 6*r^2*w^2 + 4*r*w^2 + 4*r^2 + 4*w^2, 2*r^5*w^5 + 2*r^3*w^6 + 2*r^4*w^4 + 4*r^5*w^2 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^2*w^5 + 2*w^7 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*r^2 + 7*w^2]]
['K13a4746', [2*r^3*w^6 + 4*r^3*w^5 + 4*r^4*w^3 + 2*r^3*w^4 + 8*r^2*w^5 + 6*r*w^6 + 4*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 6*r^2*w^6 + 4*r^4*w^3 + 8*r^2*w^5 + 4*r^4*w^2 + 20*r^2*w^4 + 16*r^2*w^3 + 6*r^2*w^2 + 4*w^4 + 8*r^2*w + 5*r^2 + 8*w^2]]
['K13a4747', [2*r^4*w^6 + 2*w^9 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 2*r^4 + w^4 + w^2, 2*r^4*w^6 + 2*w^9 + 2*r^4*w^3 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^2 + 9*w^2]]
['K13a4748', [4*r^3*w^6 + 2*r^4*w^4 + 4*r^2*w^6 + 6*r^3*w^4 + 4*r*w^6 + 6*r^4*w^2 + 4*r^2*w^4 + 3*w^6 + 2*r^5 + 2*r^3*w^2 + 2*r*w^4 + 2*r^2*w^2 + 6*r*w^2 + 5*r^2 + 5*w^2, 2*r^3*w^5 + 4*r^2*w^6 + 2*r^5*w^2 + 6*r^3*w^4 + 6*r^2*w^5 + 2*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 6*r^2*w^3 + 2*w^5 + r^4 + 4*r^3*w + 4*r^2*w^2 + 2*w^3 + 3*r^2 + 8*w^2]]
['K13a4749', [2*r^4*w^4 + 4*r^4*w^3 + 4*r^3*w^4 + 4*r^2*w^5 + 4*r*w^6 + 6*r^4*w^2 + 8*r^3*w^3 + 2*r^2*w^4 + 12*r^3*w^2 + 12*r^2*w^3 + 6*r^2*w^2 + 8*r*w^3 + 2*w^4 + 4*r^3 + 6*r^2 + 3*w^2, 6*r^4*w^5 + 2*r^4*w^4 + 4*r^2*w^6 + 6*r^4*w^3 + 2*w^7 + 8*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 8*r^2*w^3 + 4*r^2*w + 6*r^2 + 7*w^2]]
['K13a4750', [4*r*w^8 + 4*w^8 + 8*r*w^6 + 8*r^2*w^4 + 2*w^6 + 8*r*w^4 + 4*r^2*w^2 + 2*w^4 + 2*r^3 + 4*r*w^2 + 3*r^2 + 4*w^2, 4*r^2*w^8 + 2*r^2*w^6 + 12*r^2*w^5 + 2*r^2*w^4 + 4*w^5 + 4*r^2*w^2 + 3*r^2 + 10*w^2]]
['K13a4751', [2*r^4*w^6 + 2*r^3*w^6 + 2*r*w^8 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 6*r^2*w^4 + 2*w^6 + 2*r^3*w^2 + 4*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 2*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w + 5*r^2 + 8*w^2]]
['K13a4752', [2*r^4*w^6 + 2*r^3*w^6 + 2*r*w^8 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 6*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a4753', [2*r^4*w^6 + 2*r^3*w^6 + 2*r*w^8 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 6*r^2*w^4 + w^6 + 2*r^3*w^2 + 4*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 5*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w + 5*r^2 + 5*w^2]]
['K13a4754', [2*r^4*w^6 + 2*r^3*w^6 + 2*r*w^8 + 2*r^4*w^4 + 2*r^3*w^4 + 2*r^4*w^2 + 6*r^2*w^4 + 2*r^3*w^2 + 4*r*w^4 + r^4 + 2*r^3 + 3*r^2 + 8*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*w^8 + 2*r^4*w^3 + 2*r^2*w^5 + 2*r^4*w^2 + 8*r^2*w^4 + 2*w^6 + 2*r^4*w + 2*r^2*w^3 + 2*r^2*w + 5*r^2 + 2*w^2]]
['K13a4755', [2*r^6*w^2 + 4*r^7 + 8*r^5*w^2 + 4*r^6 + 6*r^4*w^2 + 4*r^5 + 8*r^3*w^2 + 5*r^4 + 4*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 4*r^7*w^2 + 4*r^7*w + 4*r^6*w^2 + 4*r^6*w + 2*r^5*w^2 + 2*r^5*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + r^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4756', [2*r^7*w^2 + 2*r^6*w^2 + 4*r^7 + 4*r^5*w^2 + 6*r^6 + 6*r^4*w^2 + 8*r^5 + 4*r^3*w^2 + 6*r^4 + 2*r^2*w^2 + 2*r^3 + 7*r^2 + 2*w^2, 2*r^9 + 4*r^7*w^2 + 4*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 6*r^6 + 2*r^4*w^2 + 4*r^5 + r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a4757', [4*w^9 + 6*w^8 + 4*w^7 + 6*w^6 + 8*w^5 + 2*w^4 + 9*w^2, 2*w^9 + 4*w^8 + 10*w^7 + 6*w^6 + 12*w^5 + 10*w^4 + 2*w^3 + 9*w^2]]
['K13a4758', [2*r^4*w^6 + 2*r^3*w^6 + 2*r*w^8 + 4*r^4*w^4 + 4*r^3*w^4 + 4*r^2*w^4 + 2*w^6 + 4*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 2*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 5*r^2 + 8*w^2]]
['K13a4759', [2*r^4*w^6 + 2*r^3*w^6 + 2*r*w^8 + 4*r^4*w^4 + 4*r^3*w^4 + 4*r^2*w^4 + w^6 + 4*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 5*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 5*r^2 + 5*w^2]]
['K13a4760', [2*r^4*w^6 + 2*r^3*w^6 + 2*r*w^8 + 4*r^4*w^4 + 4*r^3*w^4 + 4*r^2*w^4 + 4*r*w^4 + r^4 + 2*r^2*w^2 + 2*r^3 + 3*r^2 + 8*w^2, 4*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 2*w^6 + 4*r^4*w + 4*r^2*w^3 + 2*r^2*w^2 + 5*r^2 + 2*w^2]]
['K13a4761', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^6 + 8*r^4*w^2 + 6*r^3*w^2 + 7*r^4 + 2*r^2*w^2 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^9*w + 2*r^7*w^2 + 2*r^7*w + 4*r^6*w^2 + 4*r^6*w + r^6 + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4762', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^6*w^2 + 4*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + r^6 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + w^4 + 2*w^3 + 5*r^2 + 3*w^2]]
['K13a4763', [2*w^11 + 2*w^9 + w^8 + 4*w^7 + 7*w^6 + 6*w^2, 2*w^11 + 2*w^9 + 4*w^7 + 6*w^6 + 2*w^4 + 9*w^2]]
['K13a4764', [2*w^10 + 4*w^8 + 13*w^6 + 6*w^4 + 10*w^2, 2*w^11 + 2*w^9 + 4*w^7 + 7*w^6 + 2*w^4 + 6*w^2]]
['K13a4765', [2*r^7*w^4 + 2*r^9 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^2*w^4 + 9*r^2 + 4*w^2, 2*r^7*w^4 + 2*r^9 + r^8 + 4*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^4 + 2*r^2]]
['K13a4766', [2*r^7*w^4 + 2*r^9 + 4*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 2*r^4*w^4 + 3*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a4767', [2*r^9 + 2*r^7*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^5 + 5*r^4 + 2*r^2*w^2 + 9*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^6*w^2 + 6*r^6 + 4*r^4*w^2 + w^4 + 5*r^2]]
['K13a4768', [2*r^9 + 2*r^7*w^2 + 2*r^7 + 4*r^5*w^2 + 3*r^6 + 4*r^4*w^2 + 2*r^5 + 5*r^4 + 2*r^2*w^2 + 6*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^6*w^2 + 5*r^6 + 4*r^4*w^2 + w^4 + 8*r^2]]
['K13a4769', [4*r^6*w^2 + 4*r^5*w^2 + 4*r^3*w^4 + 4*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r^3 + 9*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 8*r^6*w^2 + 4*r^4*w^4 + 3*r^6 + 4*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a4770', [2*w^11 + 4*w^8 + 4*w^7 + 4*w^6 + 2*w^5 + w^4 + 5*w^2, 2*w^10 + 2*w^8 + 6*w^7 + 4*w^6 + 6*w^5 + 5*w^4 + 11*w^2]]
['K13a4771', [2*w^11 + 4*w^8 + 4*w^7 + 3*w^6 + 2*w^5 + w^4 + 8*w^2, 2*w^10 + 2*w^8 + 6*w^7 + 5*w^6 + 6*w^5 + 5*w^4 + 8*w^2]]
['K13a4772', [2*w^11 + 4*w^8 + 4*w^7 + 3*w^6 + 2*w^5 + w^4 + 8*w^2, 2*w^11 + 5*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + w^4 + 7*w^2]]
['K13a4773', [2*w^11 + 4*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + w^4 + 11*w^2, 2*w^11 + 5*w^8 + 4*w^7 + 3*w^6 + 2*w^5 + w^4 + 4*w^2]]
['K13a4774', [2*w^10 + 4*w^8 + 12*w^7 + 4*w^6 + 4*w^5 + 4*w^4 + 9*w^2, 10*w^8 + 4*w^7 + 8*w^6 + 12*w^5 + 10*w^4 + 2*w^3 + 9*w^2]]
['K13a4775', [4*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 6*r^3*w^4 + 4*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 3*r^4 + 6*r^2*w^2 + 2*r*w^2 + 6*r^2 + 5*w^2, 2*r^5*w^4 + 2*r^7*w + 2*r^5*w^3 + 4*r^4*w^4 + 2*r^5*w^2 + 4*r^4*w^3 + 2*r^5*w + 6*r^4*w^2 + 2*r^2*w^4 + 2*r^5 + 6*r^4*w + 4*r^3*w^2 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + w^4 + 2*w^3 + 6*r^2 + 3*w^2]]
['K13a4776', [4*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 4*w^7 + 2*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 3*w^4 + 2*r^2 + 5*w^2]]
['K13a4777', [4*r^5*w^4 + 4*r^6*w^2 + 6*r^4*w^4 + 4*r^5*w^2 + 4*r^6 + 8*r^4*w^2 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r^3 + 9*r^2 + 4*w^2, 2*r^5*w^4 + 4*r^4*w^4 + 2*r^7 + 4*r^5*w^2 + 2*r^6 + 12*r^4*w^2 + 2*r^2*w^4 + 6*r^5 + 4*r^3*w^2 + 5*r^4 + 4*r^2*w^2 + 2*w^4 + 7*r^2]]
['K13a4778', [2*r^8*w^2 + 2*r^9 + 2*r^7*w^2 + r^8 + 2*r^7 + 4*r^5*w^2 + 6*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^9*w + 2*r^7*w^2 + 2*r^7*w + 4*r^6*w^2 + 4*r^6*w + 2*r^4*w^2 + 2*r^5 + 2*r^4*w + 2*r^3*w^2 + r^4 + 2*r^3*w + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4779', [2*r^6*w^2 + 2*r^4*w^4 + 4*r^5*w^2 + 4*r^3*w^4 + 5*r^6 + 6*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 4*r*w^4 + 3*r^4 + 6*r^2*w^2 + 2*r*w^2 + 3*r^2 + 5*w^2, 2*r^6*w^4 + 2*r^6*w^3 + 4*r^6*w^2 + 4*r^4*w^4 + 4*r^6*w + 4*r^4*w^3 + 2*r^4*w^2 + 2*r^4*w + 2*r^2*w^2 + w^4 + 2*w^3 + 8*r^2 + 3*w^2]]
['K13a4780', [2*w^11 + 2*w^9 + w^8 + 4*w^7 + 6*w^6 + 9*w^2, 2*w^11 + 2*w^9 + 4*w^7 + 7*w^6 + 2*w^4 + 6*w^2]]
['K13a4781', [2*w^10 + 4*w^8 + 12*w^6 + 6*w^4 + 13*w^2, 2*w^11 + 2*w^9 + 4*w^7 + 8*w^6 + 2*w^4 + 3*w^2]]
['K13a4782', [2*r^7*w^4 + 2*r^9 + 4*r^5*w^2 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^2 + 4*w^2, 2*r^7*w^4 + 2*r^9 + r^8 + 4*r^5*w^2 + 4*r^4*w^2 + 2*r^2*w^4 + 2*w^4 + 5*r^2]]
['K13a4783', [2*r^7*w^4 + 2*r^9 + 4*r^5*w^2 + 2*r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 3*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 2*r^4*w^4 + 2*r^6 + 8*r^4*w^2 + 2*r^2*w^4 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a4784', [2*r^10 + 2*r^8*w^2 + r^8 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^2 + 2*r^5 + r^4 + 5*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^6*w^2 + 5*r^6 + 4*r^4*w^2 + w^4 + 8*r^2]]
['K13a4785', [2*r^10 + 2*r^8*w^2 + r^8 + 2*r^7 + 4*r^5*w^2 + r^6 + 2*r^4*w^2 + 2*r^5 + r^4 + 2*r^2 + 2*w^2, 2*r^10 + 2*r^8*w^2 + 2*r^6*w^2 + 4*r^6 + 4*r^4*w^2 + w^4 + 11*r^2]]
['K13a4786', [4*r^6*w^2 + 4*r^5*w^2 + 4*r^3*w^4 + 5*r^6 + 8*r^4*w^2 + 4*r^2*w^4 + 2*r^5 + 4*r^3*w^2 + 2*r^4 + 4*r^2*w^2 + 4*r^3 + 6*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 8*r^6*w^2 + 4*r^4*w^4 + 2*r^6 + 4*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*r^2]]
['K13a4787', [2*w^10 + 4*w^9 + 2*w^7 + 6*w^6 + 2*w^5 + w^4 + 5*w^2, 2*w^9 + 2*w^8 + 8*w^7 + 4*w^6 + 2*w^5 + 7*w^4 + 11*w^2]]
['K13a4788', [2*w^10 + 4*w^9 + 2*w^7 + 5*w^6 + 2*w^5 + w^4 + 8*w^2, 2*w^10 + 2*w^9 + 3*w^8 + 6*w^7 + 3*w^4 + 7*w^2]]
['K13a4789', [2*w^10 + 4*w^9 + 2*w^7 + 5*w^6 + 2*w^5 + w^4 + 8*w^2, 2*w^9 + 2*w^8 + 8*w^7 + 5*w^6 + 2*w^5 + 7*w^4 + 8*w^2]]
['K13a4790', [2*w^10 + 4*w^9 + 2*w^7 + 4*w^6 + 2*w^5 + w^4 + 11*w^2, 2*w^10 + 2*w^9 + 3*w^8 + 6*w^7 + w^6 + 3*w^4 + 4*w^2]]
['K13a4791', [4*r*w^7 + 4*r^2*w^5 + 2*r*w^6 + 6*r^2*w^4 + 4*r*w^5 + 2*w^6 + 4*r^2*w^3 + 6*r*w^4 + 4*w^5 + 4*r*w^3 + 2*w^4 + 2*r^3 + 3*r^2 + 6*w^2, 4*r^2*w^7 + 8*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 4*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 7*w^4 + 4*r^2*w + 3*r^2 + 8*w^2]]
['K13a4792', [2*r^8 + 2*r^6*w^2 + 4*r^5*w^2 + 4*r^6 + 4*r^4*w^2 + 8*r^3*w^2 + 7*r^4 + 4*r^2*w^2 + 4*r*w^2 + 8*r^2 + 3*w^2, 2*r^8*w^2 + 2*r^8*w + 4*r^6*w^2 + 4*r^6*w + 2*r^6 + 2*w^3 + 4*r^2 + 3*w^2]]
['K13a4793', [2*r^9 + 2*r^7*w^2 + r^8 + 2*r^6*w^2 + 2*r^7 + 4*r^5*w^2 + 2*r^4*w^2 + 4*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 2*r*w^2 + 4*r^2 + 3*w^2, 2*r^8*w^2 + 2*r^8*w + 4*r^6*w^2 + 4*r^6*w + r^6 + 2*w^3 + 7*r^2 + 3*w^2]]
['K13a4794', [2*r^3*w^6 + 2*r^2*w^6 + 4*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + w^6 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 3*w^2, 2*r^3*w^6 + 4*r^3*w^5 + 2*r^2*w^6 + 2*r^5*w^2 + 4*r^3*w^4 + 6*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^3*w + 2*r^2*w^2 + 4*w^4 + 4*r^2*w + 3*r^2 + 8*w^2]]
['K13a4795', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 9*r^2 + 2*w^2, 2*r^8*w^2 + 4*r^8 + 4*r^6*w^2 + 4*r^6 + 2*r^2*w^2 + w^4 + 5*r^2]]
['K13a4796', [2*r^7*w^2 + 2*r^8 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + 3*r^4 + 2*r^2*w^2 + 6*r^2 + 2*w^2, 2*r^8*w^2 + 4*r^8 + 4*r^6*w^2 + 3*r^6 + 2*r^2*w^2 + w^4 + 8*r^2]]
['K13a4797', [2*w^9 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 3*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 6*w^2, 2*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^7 + 6*r^2*w^4 + 4*w^6 + 2*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 6*w^4 + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a4798', [2*r^3*w^6 + 4*r^2*w^6 + 4*r^4*w^3 + 2*r^3*w^4 + 4*r^3*w^3 + 2*r^2*w^4 + 8*r*w^5 + 2*w^6 + 2*r^5 + 4*r^3*w^2 + 4*r^2*w^3 + 4*r^2*w^2 + 4*r*w^3 + 2*w^4 + 5*r^2 + 4*w^2, 2*r^5*w^4 + 2*r^3*w^6 + 8*r^3*w^5 + 2*r^2*w^6 + 4*r^3*w^4 + 8*r^3*w^3 + 4*r^2*w^4 + 2*r^3*w^2 + 4*r^2*w^3 + r^4 + 2*r^2*w^2 + 4*w^4 + 4*r^2*w + 3*r^2 + 8*w^2]]
['K13a4799', [4*w^9 + 7*w^8 + 4*w^5 + 2*w^4 + 5*w^2, 4*w^9 + 6*w^8 + 4*w^5 + 2*w^4 + 9*w^2]]
['K13a4800', [6*w^8 + 4*w^7 + 4*w^6 + 8*w^5 + 4*w^4 + 9*w^2, 4*w^9 + 6*w^8 + w^6 + 4*w^5 + 2*w^4 + 6*w^2]]
['K13a4801', [4*w^9 + 4*w^8 + 2*w^7 + 4*w^6 + 2*w^5 + w^4 + 5*w^2, 4*w^9 + 4*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + 2*w^4 + 9*w^2]]
['K13a4802', [4*w^9 + 4*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + w^4 + 8*w^2, 4*w^9 + 4*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 2*w^4 + 6*w^2]]
['K13a4803', [2*r^5*w^4 + 2*r^6*w^2 + 2*r^4*w^4 + 4*r^7 + 2*r^5*w^2 + 4*r^4*w^2 + 2*r^2*w^4 + 6*r^3*w^2 + 3*r^4 + 7*r^2 + 4*w^2, 2*r^6*w^4 + 2*r^8 + 4*r^6*w^2 + 4*r^4*w^4 + 3*r^6 + 6*r^4*w^2 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 6*r^2]]
['K13a4804', [2*r^3*w^6 + 2*r^2*w^6 + 4*r*w^7 + 2*r^4*w^3 + 2*r^3*w^4 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^5 + 2*r^3*w^2 + 2*r^2*w^3 + 2*r^2*w^2 + 2*r*w^3 + w^4 + 5*r^2 + 6*w^2, 2*r^3*w^7 + 4*r^3*w^6 + 2*r^2*w^7 + 2*r^3*w^5 + w^8 + 2*r^5*w^2 + 2*r^2*w^5 + 2*r^3*w^3 + 2*r^2*w^4 + 2*r^2*w^3 + r^4 + 2*r^3*w + 2*w^4 + 2*r^2*w + 3*r^2 + 4*w^2]]
['K13a4805', [2*w^10 + 4*w^8 + 8*w^7 + 4*w^6 + 6*w^5 + 4*w^4 + 9*w^2, 4*w^9 + 2*w^8 + 4*w^7 + 8*w^6 + 8*w^5 + 3*w^4 + 7*w^2]]
['K13a4806', [2*r^2*w^8 + 4*r^2*w^6 + 4*w^8 + 3*w^6 + r^4 + 2*r^2*w^2 + 8*w^2, 2*r^2*w^8 + 2*w^9 + 2*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 5*w^2]]
['K13a4807', [2*r^2*w^8 + 4*r^2*w^6 + 4*w^8 + 2*w^6 + r^4 + 2*r^2*w^2 + 11*w^2, 2*r^2*w^8 + 2*w^9 + 2*r^2*w^6 + 3*w^8 + 2*r^2*w^5 + w^6 + 2*r^2*w^3 + 2*w^5 + w^4 + 2*r^2 + 2*w^2]]
['K13a4808', [2*r^4*w^6 + 4*r^4*w^4 + 4*r^2*w^6 + 2*w^8 + 6*r^2*w^4 + 2*w^6 + 2*r^4 + 4*r^2*w^2 + 2*w^4 + 9*w^2, 2*r^4*w^5 + 2*r^4*w^4 + 2*r^2*w^6 + 2*r^2*w^5 + 4*w^7 + 2*r^4*w^2 + 4*r^2*w^4 + w^6 + 6*r^2*w^3 + 3*w^4 + 4*r^2 + 4*w^2]]
['K13a4809', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + 2*r^7 + 6*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 4*r^5 + 3*r^4 + 2*r^2*w^2 + 9*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 4*r^6*w^2 + 2*r^7 + 7*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 6*r^2]]
['K13a4810', [2*r^8*w^2 + 2*r^7*w^2 + 2*r^8 + 2*r^7 + 6*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 4*r^5 + 3*r^4 + 2*r^2*w^2 + 6*r^2 + 2*w^2, 2*r^9 + 2*r^7*w^2 + 4*r^6*w^2 + 2*r^7 + 6*r^6 + 2*r^4*w^2 + 4*r^5 + 2*r^3*w^2 + r^4 + 2*r^2*w^2 + w^4 + 9*r^2]]
['K13a4811', [2*r^10 + 2*r^8*w^2 + 2*r^8 + 4*r^6*w^2 + 4*r^4*w^2 + r^4 + 2*r^2*w^2 + 3*w^2, 2*r^8*w^2 + 2*r^8*w + 4*r^6*w^2 + 4*r^6*w + 2*w^3 + 10*r^2 + 3*w^2]]
['K13a4812', [4*w^9 + 4*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + w^4 + 8*w^2, 4*w^9 + 4*w^8 + 2*w^7 + 3*w^6 + 2*w^5 + 2*w^4 + 6*w^2]]
['K13a4813', [4*w^9 + 4*w^8 + 2*w^7 + 2*w^6 + 2*w^5 + w^4 + 11*w^2, 4*w^9 + 4*w^8 + 2*w^7 + 4*w^6 + 2*w^5 + 2*w^4 + 3*w^2]]
['K13a4814', [4*r^2*w^7 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 6*w^7 + 2*r^2*w^4 + 2*w^6 + 2*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 4*r^2*w^6 + 6*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 8*w^6 + 4*r^2*w^3 + 4*w^5 + 2*r^2*w^2 + 8*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4815', [2*w^9 + 4*r^2*w^6 + 2*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 4*w^5 + r^4 + 2*r^2*w^2 + 3*w^4 + 9*w^2, 2*r^2*w^8 + 4*r^2*w^7 + 2*w^9 + 3*w^8 + 2*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4816', [2*r^4*w^6 + 4*r^4*w^4 + 8*r^2*w^6 + 4*r^2*w^4 + 6*w^6 + 2*r^4 + 4*r^2*w^2 + 9*w^2, 4*r^4*w^4 + 2*r^4*w^3 + 8*r^2*w^5 + 2*r^4*w^2 + 4*r^2*w^4 + 8*r^2*w^3 + 8*w^5 + 4*r^2*w^2 + 6*w^4 + 4*r^2 + 5*w^2]]
['K13a4817', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w^2 + 10*r^2*w^4 + 3*w^6 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 6*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + 4*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 7*w^2]]
['K13a4818', [2*r^4*w^6 + 2*r^4*w^4 + 2*r^2*w^6 + 2*w^8 + 2*r^4*w^2 + 10*r^2*w^4 + 2*w^6 + 2*r^4 + 2*r^2*w^2 + 2*w^4 + 9*w^2, 2*r^4*w^6 + 2*r^2*w^7 + 2*r^4*w^4 + 2*r^4*w^3 + 2*r^2*w^5 + 4*w^7 + 4*r^2*w^4 + w^6 + 4*r^2*w^3 + 2*r^2*w^2 + 3*w^4 + 4*r^2 + 4*w^2]]
['K13a4819', [2*r^9 + 6*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 2*r^6 + 2*r^4*w^2 + 2*r^5 + 5*r^4 + 2*r^2*w^2 + 9*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 6*r^7 + 2*r^5*w^2 + 3*r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 3*r^4 + w^4 + 6*r^2]]
['K13a4820', [2*r^9 + 6*r^7*w^2 + 2*r^6*w^2 + 2*r^7 + 2*r^5*w^2 + 3*r^6 + 2*r^4*w^2 + 2*r^5 + 5*r^4 + 2*r^2*w^2 + 6*r^2 + 2*w^2, 2*r^8 + 2*r^6*w^2 + 6*r^7 + 2*r^5*w^2 + 2*r^6 + 6*r^4*w^2 + 2*r^5 + 2*r^3*w^2 + 3*r^4 + w^4 + 9*r^2]]
['K13a4821', [4*w^9 + 2*w^8 + 4*w^7 + 8*w^6 + 8*w^5 + 2*w^4 + 9*w^2, 2*w^10 + 4*w^8 + 8*w^7 + 4*w^6 + 6*w^5 + 5*w^4 + 7*w^2]]
['K13a4822', [2*w^13 + w^12 + w^10 + 2*w^2, 2*w^11 + 2*w^8 + 2*w^7 + w^4 + 11*w^2]]
['K13a4823', [w^12 + 2*w^11 + 2*w^10 + 2*w^5 + w^4 + 5*w^2, 2*w^11 + 2*w^8 + 2*w^7 + w^6 + w^4 + 8*w^2]]
['K13a4824', [5*w^10 + 3*w^6 + 5*w^2, 2*w^11 + 2*w^8 + 2*w^7 + w^6 + w^4 + 8*w^2]]
['K13a4825', [4*w^8 + 4*w^7 + 3*w^6 + 2*w^5 + w^4 + 8*w^2, 2*w^11 + 2*w^8 + 2*w^7 + 2*w^6 + w^4 + 5*w^2]]
['K13a4826', [2*w^12 + w^10 + 2*w^8 + 3*w^6 + 5*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + 2*w^4 + 9*w^2]]
['K13a4827', [2*w^10 + 2*w^9 + 5*w^6 + 4*w^5 + w^4 + 8*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + 2*w^4 + 6*w^2]]
['K13a4828', [2*w^13 + w^12 + 2*w^6 + w^2, 4*w^9 + 2*w^7 + 2*w^6 + 4*w^4 + 13*w^2]]
['K13a4829', [2*w^13 + w^12 + w^6 + 4*w^2, 2*w^10 + 2*w^9 + w^8 + 2*w^7 + 9*w^2]]
['K13a4830', [4*w^10 + 5*w^6 + 4*w^2, 4*w^9 + 2*w^7 + 3*w^6 + 4*w^4 + 10*w^2]]
['K13a4831', [4*w^10 + 4*w^6 + 7*w^2, 2*w^10 + 2*w^9 + w^8 + 2*w^7 + w^6 + 6*w^2]]
['K13a4832', [2*w^12 + 2*w^8 + 5*w^6 + 4*w^2, 4*w^7 + 6*w^6 + 4*w^5 + 7*w^4 + 11*w^2]]
['K13a4833', [2*w^12 + 2*w^8 + 4*w^6 + 7*w^2, 3*w^8 + 6*w^7 + 2*w^6 + 2*w^5 + w^4 + 7*w^2]]
['K13a4834', [2*w^13 + w^12 + 7*w^2, w^14 + 2*w^13 + 6*w^2]]
['K13a4835', [4*w^10 + 3*w^6 + 10*w^2, w^14 + 2*w^13 + w^6 + 3*w^2]]
['K13a4836', [2*w^12 + 2*w^8 + 3*w^6 + 10*w^2, w^14 + 2*w^11 + 2*w^10 + 2*w^5 + w^4 + 4*w^2]]
['K13a4837', [2*r^2*w^8 + 2*w^10 + 4*r^2*w^6 + 6*w^6 + r^4 + 2*r^2*w^2 + 5*w^2, 2*w^8 + 4*r^2*w^5 + 2*w^7 + 4*r^2*w^4 + 4*w^6 + 4*r^2*w^3 + 4*w^5 + 4*r^2*w^2 + 6*w^4 + 4*w^3 + 2*r^2 + 11*w^2]]
['K13a4838', [2*r^2*w^8 + 2*w^10 + 4*r^2*w^6 + 5*w^6 + r^4 + 2*r^2*w^2 + 8*w^2, 2*w^9 + 2*r^2*w^6 + 3*w^8 + 4*r^2*w^5 + 2*w^7 + 2*r^2*w^4 + 2*w^6 + 2*r^2*w^3 + 2*r^2*w^2 + 2*w^4 + 2*w^3 + 2*r^2 + 7*w^2]]
['K13a4839', [5*w^10 + 2*w^6 + 8*w^2, 2*w^11 + 2*w^8 + 2*w^7 + 2*w^6 + w^4 + 5*w^2]]
['K13a4840', [4*w^8 + 4*w^7 + 2*w^6 + 2*w^5 + w^4 + 11*w^2, 2*w^11 + 2*w^8 + 2*w^7 + 3*w^6 + w^4 + 2*w^2]]
['K13a4841', [4*w^10 + 4*w^6 + 7*w^2, 4*w^9 + 2*w^7 + 4*w^6 + 4*w^4 + 7*w^2]]
['K13a4842', [4*w^10 + 3*w^6 + 10*w^2, 2*w^10 + 2*w^9 + w^8 + 2*w^7 + 2*w^6 + 3*w^2]]
['K13a4843', [4*w^10 + 2*w^6 + 13*w^2, w^14 + 2*w^13 + 2*w^6]]
['K13a4844', [4*r^6*w^2 + 2*r^7 + 8*r^3*w^4 + 8*r^4*w^2 + 8*r^3*w^2 + 4*r*w^4 + 6*w^4 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 8*r^4*w^3 + 2*r^6 + 4*r^4*w^2 + 4*w^3 + r^2 + 6*w^2]]
['K13a4845', [4*r^6*w^2 + 2*r^7 + 8*r^3*w^4 + r^6 + 8*r^4*w^2 + 8*r^3*w^2 + 4*r*w^4 + 6*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 8*r^4*w^3 + r^6 + 4*r^4*w^2 + 4*w^3 + 4*r^2 + 6*w^2]]
['K13a4846', [4*r^6*w^2 + 2*r^7 + 8*r^3*w^4 + 2*r^6 + 8*r^4*w^2 + 8*r^3*w^2 + 4*r*w^4 + 6*w^4 + 4*r*w^2 + r^2 + 6*w^2, 2*r^6*w^4 + 4*r^6*w^3 + 2*r^6*w^2 + 4*r^4*w^4 + 8*r^4*w^3 + 4*r^4*w^2 + 4*w^3 + 7*r^2 + 6*w^2]]
['K13a4847', [4*r^5*w^4 + 4*r^6*w^2 + 2*r^7 + 4*r^3*w^4 + 8*r^4*w^2 + 6*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 2*w^4 + 4*r*w^2 + 7*r^2 + 6*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^3 + 4*r^4*w^4 + 2*r^5*w^2 + 8*r^4*w^3 + r^6 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^3 + 2*r^2 + 6*w^2]]
['K13a4848', [4*r^5*w^4 + 4*r^6*w^2 + 2*r^7 + 4*r^3*w^4 + r^6 + 8*r^4*w^2 + 6*r^2*w^4 + 8*r^3*w^2 + 4*r*w^4 + 2*w^4 + 4*r*w^2 + 4*r^2 + 6*w^2, 2*r^7*w^2 + 2*r^5*w^4 + 4*r^5*w^3 + 4*r^4*w^4 + 2*r^5*w^2 + 8*r^4*w^3 + 4*r^4*w^2 + 2*r^2*w^4 + 4*r^3*w^2 + 4*r^2*w^3 + r^4 + 4*r^3*w + 2*r^2*w^2 + 4*w^3 + 5*r^2 + 6*w^2]]
['K13a4849', [2*w^10 + 2*w^9 + 6*w^7 + 6*w^6 + w^4 + 5*w^2, 2*w^10 + 2*w^9 + 6*w^7 + 4*w^6 + 2*w^4 + 9*w^2]]
['K13a4850', [2*w^10 + 2*w^9 + 6*w^7 + 5*w^6 + w^4 + 8*w^2, 2*w^10 + 2*w^9 + 6*w^7 + 5*w^6 + 2*w^4 + 6*w^2]]
['K13a4851', [2*w^10 + 2*w^9 + 6*w^7 + 4*w^6 + w^4 + 11*w^2, 2*w^10 + 2*w^9 + 6*w^7 + 6*w^6 + 2*w^4 + 3*w^2]]
['K13a4852', [2*w^12 + w^10 + 2*w^8 + 2*w^6 + 8*w^2, 2*w^11 + w^10 + 2*w^8 + 2*w^7 + w^4 + 6*w^2]]
['K13a4853', [2*w^10 + 2*w^9 + 4*w^6 + 4*w^5 + w^4 + 11*w^2, 2*w^11 + w^10 + 2*w^8 + 2*w^7 + w^6 + w^4 + 3*w^2]]
['K13a4854', [2*w^12 + 2*w^8 + 4*w^6 + 7*w^2, w^10 + 4*w^9 + 2*w^7 + 2*w^6 + 4*w^4 + 8*w^2]]
['K13a4855', [2*w^12 + 2*w^8 + 3*w^6 + 10*w^2, 3*w^10 + 2*w^9 + w^8 + 2*w^7 + 4*w^2]]
['K13a4856', [2*w^12 + 2*w^8 + 2*w^6 + 13*w^2, w^14 + 2*w^13 + w^10 + w^2]]
['K13a4857', [2*r^2*w^8 + 2*w^10 + 4*r^2*w^6 + 4*w^6 + r^4 + 2*r^2*w^2 + 11*w^2, 2*w^10 + 2*w^9 + 4*r^2*w^6 + 2*w^8 + 4*r^2*w^5 + 2*w^3 + 2*r^2 + 3*w^2]]
['K13a4858', [2*w^11 + w^10 + 2*w^9 + 4*w^8 + 2*w^6 + 4*w^5 + w^4 + 6*w^2, 2*w^11 + 2*w^9 + 4*w^8 + 2*w^6 + 4*w^5 + 2*w^4 + 9*w^2]]
['K13a4859', [2*w^9 + 2*w^8 + 2*w^7 + 8*w^6 + 10*w^5 + 2*w^4 + 9*w^2, 2*w^11 + 2*w^9 + 4*w^8 + 3*w^6 + 4*w^5 + 2*w^4 + 6*w^2]]
['K13a4860', [2*w^11 + 2*w^9 + 4*w^8 + 3*w^6 + 4*w^5 + w^4 + 8*w^2, 2*w^9 + 2*w^8 + 2*w^7 + 8*w^6 + 10*w^5 + 3*w^4 + 7*w^2]]
['K13a4861', [2*w^11 + 2*w^9 + 4*w^8 + 2*w^6 + 4*w^5 + w^4 + 11*w^2, 2*w^11 + w^10 + 2*w^9 + 4*w^8 + 2*w^6 + 4*w^5 + 2*w^4 + 4*w^2]]
['K13a4862', [w^16 + 2*w^13 + w^6 + 2*w^2, 2*w^11 + 2*w^10 + 2*w^5 + w^4 + 11*w^2]]
['K13a4863', [3*w^10 + 4*w^8 + w^6 + 5*w^2, 2*w^11 + 2*w^10 + w^6 + 2*w^5 + w^4 + 8*w^2]]
['K13a4864', [2*w^10 + 4*w^8 + 3*w^6 + 4*w^2, 2*w^9 + 4*w^8 + 2*w^7 + 4*w^5 + 2*w^4 + 9*w^2]]
['K13a4865', [4*w^8 + 2*w^7 + 3*w^6 + 4*w^5 + w^4 + 8*w^2, 2*w^11 + 2*w^10 + 2*w^6 + 2*w^5 + w^4 + 5*w^2]]
['K13a4866', [w^16 + 2*w^13 + 5*w^2, 2*w^13 + w^10 + 8*w^2]]
['K13a4867', [3*w^10 + 4*w^8 + 8*w^2, 2*w^13 + w^10 + w^6 + 5*w^2]]
['K13a4868', [2*w^10 + 4*w^8 + 2*w^6 + 7*w^2, 2*w^11 + 3*w^10 + 2*w^5 + w^4 + 6*w^2]]
['K13a4869', [4*w^8 + 2*w^7 + 2*w^6 + 4*w^5 + w^4 + 11*w^2, 2*w^13 + w^10 + 2*w^6 + 2*w^2]]
['K13a4870', [2*w^10 + 4*w^8 + 2*w^6 + 7*w^2, 2*w^9 + 4*w^8 + 2*w^7 + w^6 + 4*w^5 + 2*w^4 + 6*w^2]]
['K13a4871', [2*w^10 + 4*w^8 + w^6 + 10*w^2, 2*w^11 + 3*w^10 + w^6 + 2*w^5 + w^4 + 3*w^2]]
['K13a4872', [2*w^10 + 4*w^8 + w^6 + 10*w^2, 2*w^13 + 2*w^10 + 3*w^2]]
['K13a4873', [2*w^10 + 4*w^8 + 13*w^2, 2*w^13 + 2*w^10 + w^6]]
['K13a4874', [w^20 + 2*w^13 + 3*w^2, 2*w^13 + w^6 + 10*w^2]]
['K13a4875', [w^14 + 4*w^10 + 2*w^6 + 6*w^2, 2*w^13 + 2*w^6 + 7*w^2]]
['K13a4876', [w^8 + 6*w^7 + 6*w^6 + 9*w^2, 2*w^13 + 3*w^6 + 4*w^2]]
['K13a4877', [12*w^6 + 8*w^4 + 13*w^2, 2*w^13 + 4*w^6 + w^2]]
['K13a4878', [w^26, 2*w^13 + 13*w^2]]

